Normalizing Flows as a Novel PDF Turbulence Model

In this paper, we propose normalizing flows (NF) as a novel probability density function (PDF) turbulence model (NF-PDF model) for the Reynolds-averaged Navier-Stokes (RANS) equations. We propose to use normalizing flows in two different ways: firstly, as a direct model for the Reynolds stress tensor, and secondly as a second-moment closure model, i.e. for modeling the pressure-strain and dissipation tensor in the Reynolds stress transport equation. In classical PDF closure models, a stochastic differential equation has to be modeled and solved to obtain samples of turbulent quantities. The NF-PDF closure model allows for direct sampling from the underlying probability density functions of fluctuating turbulent quantities, such that ensemble-averaged quantities can then be computed. To illustrate this approach we demonstrate an application for the canonical case of homogeneous shear turbulence. Training data are extracted from high-fidelity direct numerical simulations (DNS).

==> NF_eps_pi_100000.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0,1,1}
\definecolor{color2}{rgb}{1,0,1}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2.0cm}]
\nextgroupplot[
width=6.5cm, height=5.5cm,
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle St\)},
xmin=-0.250000000000007, xmax=5.25000000000014,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel near ticks,
ylabel={\(\displaystyle \Pi_{ij}\)},
ymin=-63.1338896489193, ymax=77.9807723781159,
ytick style={color=black}
]
\addplot [semithick, blue, dashed, mark=o, mark size=3, mark options={solid}]
table {%
0 -0.375908214883965
1 -31.4475143983725
1.99999999999999 -41.5628756697825
3.00000000000004 -41.4031430844778
4.00000000000009 -41.4104339555493
5.00000000000014 -41.0706327839499
};
\addplot [semithick, red, dashed, mark=o, mark size=3, mark options={solid}]
table {%
0 71.5664695587052
1 59.4899675328203
1.99999999999999 52.0775997538661
3.00000000000004 41.9233459399942
4.00000000000009 37.0789130378089
5.00000000000014 35.5072420929077
};
\addplot [semithick, green!50.1960784313725!black, dashed, mark=o, mark size=3, mark options={solid}]
table {%
0 0
1 0
1.99999999999999 0
3.00000000000004 0
4.00000000000009 0
5.00000000000014 0
};
\addplot [semithick, color0, dashed, mark=o, mark size=3, mark options={solid}]
table {%
0 -0.0128286417588088
1 7.23068727562633
1.99999999999999 9.92225272261003
3.00000000000004 9.42139357851762
4.00000000000009 11.1996018098309
5.00000000000014 12.0128114147392
};
\addplot [semithick, color1, dashed, mark=o, mark size=3, mark options={solid}]
table {%
0 0
1 0
1.99999999999999 0
3.00000000000004 0
4.00000000000009 0
5.00000000000014 0
};
\addplot [semithick, color2, dashed, mark=o, mark size=3, mark options={solid}]
table {%
0 0.388736856642774
1 24.2168271227632
1.99999999999999 31.6406229471869
3.00000000000004 31.9817495059685
4.00000000000009 30.210832145726
5.00000000000014 29.0578213692176
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
1.99999999999999 -56.7195868295086
2.50000000000001 -51.1340549597168
3.00000000000004 -47.862007477583
3.50000000000006 -45.9100393676527
4.00000000000009 -46.8925726600221
4.50000000000011 -46.8033704551157
5.00000000000014 -46.478939530265
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
1.99999999999999 52.5636864915675
2.50000000000001 50.6973091447849
3.00000000000004 44.4201439691267
3.50000000000006 41.6740858259488
4.00000000000009 41.0483856742443
4.50000000000011 39.9760500411285
5.00000000000014 41.6068759707015
};
\addplot [semithick, green!50.1960784313725!black, mark=x, mark size=3, mark options={solid}]
table {%
1.99999999999999 -0.451267249718525
2.50000000000001 -0.821699944909791
3.00000000000004 -0.666245908073738
3.50000000000006 -0.360704700326001
4.00000000000009 -0.410517739263197
4.50000000000011 -0.123182891350072
5.00000000000014 0.481484523161322
};
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
1.99999999999999 16.5906799880737
2.50000000000001 8.4926990170123
3.00000000000004 11.7286417847122
3.50000000000006 13.3386322627253
4.00000000000009 13.4070981021133
4.50000000000011 13.5589926226542
5.00000000000014 11.0715802546363
};
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
1.99999999999999 1.70372004143899
2.50000000000001 2.40680917098789
3.00000000000004 2.39791917882683
3.50000000000006 1.55329228787501
4.00000000000009 0.4268268431482
4.50000000000011 -1.72510979336373
5.00000000000014 -2.97186076022935
};
\addplot [semithick, color2, mark=x, mark size=3, mark options={solid}]
table {%
1.99999999999999 40.129123450716
2.50000000000001 42.6414452437706
3.00000000000004 36.1333207569151
3.50000000000006 32.5715370925181
4.00000000000009 33.4855442194925
4.50000000000011 33.244414201498
5.00000000000014 35.4074032426738
};

\nextgroupplot[
width=6.5cm, height=5.5cm,
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle St\)},
xmin=-0.250000000000007, xmax=5.25000000000014,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \epsilon_{ij}\)},
ymin=-13.3626780904732, ymax=52.3538015810056,
ytick style={color=black},
legend style = { column sep = 3pt, legend columns = 6, legend to name = grouplegend, draw=none}]
]
\addplot [semithick, blue, dashed, mark=o, mark size=3, mark options={solid}]
table {%
0 35.5277477836016
1 45.7394647086181
1.99999999999999 39.0083358356276
3.00000000000004 33.0496503563117
4.00000000000009 30.1499023684193
5.00000000000014 29.0891389550125
};
\addlegendentry{$_{11}^{DNS}$}
\addplot [semithick, red, dashed, mark=o, mark size=3, mark options={solid}]
table {%
0 -0.0896902287260478
1 -5.86687494338189
1.99999999999999 -9.38713119674603
3.00000000000004 -8.43969539232687
4.00000000000009 -7.10684434046243
5.00000000000014 -6.20723438020361
};
\addlegendentry{$_{12}^{DNS}$}
\addplot [semithick, green!50.1960784313725!black, dashed, mark=o, mark size=3, mark options={solid}]
table {%
0 0
1 0
1.99999999999999 0
3.00000000000004 0
4.00000000000009 0
5.00000000000014 0
};
\addlegendentry{$_{13}^{DNS}$}
\addplot [semithick, color0, dashed, mark=o, mark size=3, mark options={solid}]
table {%
0 35.441695635215
1 35.8469748586963
1.99999999999999 25.0653408146065
3.00000000000004 17.8355850694088
4.00000000000009 14.0897210501067
5.00000000000014 12.4018760603271
};
\addlegendentry{$_{22}^{DNS}$}
\addplot [semithick, color1, dashed, mark=o, mark size=3, mark options={solid}]
table {%
0 0
1 0
1.99999999999999 0
3.00000000000004 0
4.00000000000009 0
5.00000000000014 0
};
\addlegendentry{$_{23}^{DNS}$}
\addplot [semithick, color2, dashed, mark=o, mark size=3, mark options={solid}]
table {%
0 35.5823935434587
1 49.3666888686656
1.99999999999999 40.9069654269576
3.00000000000004 32.1039599584945
4.00000000000009 27.5116710475821
5.00000000000014 24.8835622991451
};
\addlegendentry{$_{33}^{DNS}$}
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
1.99999999999999 45.027482128176
2.50000000000001 39.3179988388213
3.00000000000004 35.415646648966
3.50000000000006 33.6341520342667
4.00000000000009 32.3649220509561
4.50000000000011 31.1215366694336
5.00000000000014 30.5614339670298
};
\addlegendentry{$_{11}^{NF}$}
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}]
table {%
1.99999999999999 -10.3755653781332
2.50000000000001 -9.41044635978511
3.00000000000004 -8.67676557643434
3.50000000000006 -7.95553884635957
4.00000000000009 -7.39440651264509
4.50000000000011 -6.76838294875806
5.00000000000014 -6.3967275886023
};
\addlegendentry{$_{12}^{NF}$}
\addplot [semithick, green!50.1960784313725!black, mark=x, mark size=3, mark options={solid}]
table {%
1.99999999999999 -0.0142696527779213
2.50000000000001 0.268598737213534
3.00000000000004 0.0840633458099783
3.50000000000006 0.0134911498848267
4.00000000000009 0.0446061555143993
4.50000000000011 -0.20388840766347
5.00000000000014 -0.2996253460347
};
\addlegendentry{$_{13}^{NF}$}
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
1.99999999999999 26.6250473371689
2.50000000000001 21.8602128859794
3.00000000000004 18.2228123578668
3.50000000000006 16.1147769018061
4.00000000000009 14.6145443502442
4.50000000000011 13.310953815196
5.00000000000014 12.7065496888937
};
\addlegendentry{$_{22}^{NF}$}
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
1.99999999999999 -0.236438610435987
2.50000000000001 -0.196840703010673
3.00000000000004 -0.178852469551064
3.50000000000006 -0.192250939016891
4.00000000000009 -0.276873457178776
4.50000000000011 -0.0910481624128167
5.00000000000014 -0.10334858777077
};
\addlegendentry{$_{23}^{NF}$}
\addplot [semithick, color2, mark=x, mark size=3, mark options={solid}]
table {%
1.99999999999999 42.6675581416218
2.50000000000001 37.2561573695871
3.00000000000004 32.8300447887325
3.50000000000006 30.0518195859645
4.00000000000009 28.3222044420491
4.50000000000011 26.5274129964675
5.00000000000014 25.4322126069185
};
\addlegendentry{$_{33}^{NF}$}
\end{groupplot}
\node at ($(group c2r1) + (-4.0cm,-3.5cm)$) {\ref*{grouplegend}};

\end{tikzpicture}


==> Rij_series_and_v_pdf_1e7.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0,1,1}
\definecolor{color2}{rgb}{1,0,1}
\definecolor{color3}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color4}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm}]
\nextgroupplot[ 
width=6.5cm,height=5.5cm,
legend cell align={left},
% legend style={font=\tiny, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend style={font=\tiny, draw=none, fill opacity=0.2, text opacity=1, legend columns=3},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle St\)},
xmin=0.0, xmax=200.0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle R_{ij}\)},
ymin=-2.82280029833254, ymax=8.42121008772122,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 0.128748192962089
1 0.116554585030093
1.99999999999999 0.129003870116833
3.00000000000002 0.14770186108912
4.00000000000005 0.156715211445657
4.99999999999999 0.169028485639519
5.99999999999993 0.194853286032123
6.99999999999987 0.239624334871782
7.99999999999982 0.3151906263331
8.99999999999993 0.416686705887021
10 0.530407730035572
11.0000000000002 0.645469248410895
12.0000000000003 0.764734009169034
13.0000000000004 0.899748144613687
14.0000000000005 1.07303708532097
15.0000000000006 1.27811159389553
16.0000000000007 1.53144877967218
17.0000000000005 1.82314207848526
18.0000000000003 2.13015414303861
19 2.44815679078626
19.9999999999998 2.70739344335159
20.9999999999996 2.79289625660688
21.9999999999994 2.75987235722967
22.9999999999991 2.4642276459386
23.9999999999989 2.107947566286
24.9999999999987 1.89055602232301
25.9999999999985 1.88149898883431
26.9999999999982 1.92609691961733
27.999999999998 1.74748849488108
28.9999999999978 1.71135605580035
29.9999999999975 1.75724305069001
30.9999999999973 1.78249616778394
31.9999999999971 1.8767488243759
32.9999999999975 2.09303301319051
33.999999999998 2.36541237610257
34.9999999999985 2.68901396397242
35.9999999999989 2.98489279037452
36.9999999999994 2.97176166419014
37.9999999999998 3.07375010005081
39.0000000000003 3.5537297046436
40.0000000000007 3.70453528804799
41.0000000000012 4.27328779834661
42.0000000000016 4.97760160333767
43.0000000000021 5.16319520615184
44.0000000000025 4.96490392147297
45.000000000003 4.81032155967964
46.0000000000035 4.46683697864848
47.0000000000039 3.33192758955251
48.0000000000044 2.24342779349719
49.0000000000048 1.6515938321421
50.0000000000053 1.32465871158363
51.0000000000057 1.0459046340286
52.0000000000062 0.761313117589201
53.0000000000066 0.582712834746966
54.0000000000071 0.490943531648248
55.0000000000075 0.417477196866495
56.000000000008 0.454930678182005
57.0000000000085 0.480902484294844
58.0000000000089 0.546624311397154
59.0000000000094 0.676226863524437
60.0000000000098 0.930540644326338
61.0000000000103 1.28008833946786
62.0000000000107 1.56642574342875
63.0000000000112 1.8664006956506
64.0000000000116 2.3983684579998
65.0000000000107 2.98978399499774
66.0000000000098 3.30979609798914
67.0000000000089 3.75526868391666
68.000000000008 3.79001629673241
69.0000000000071 3.11694446623302
70.0000000000062 2.30648527842412
71.0000000000053 2.0574189330287
72.0000000000044 1.68647138217279
73.0000000000035 1.35360208663704
74.0000000000025 1.02697507885977
75.0000000000016 1.00151858970038
76.0000000000007 1.02396031695388
76.9999999999998 1.08038144983705
77.9999999999989 1.11925422686581
78.999999999998 1.2216392448977
79.9999999999971 1.1964803304402
80.9999999999962 1.16870880497246
81.9999999999953 1.15732462283821
82.9999999999944 1.16459497979987
83.9999999999934 1.22688329820823
84.9999999999925 1.25720717328738
85.9999999999916 1.29965303678013
86.9999999999907 1.52744928034939
87.9999999999898 1.79257072950497
88.9999999999889 2.03457515230982
89.999999999988 2.28931854392146
90.9999999999871 2.53535800411368
91.9999999999862 2.77421415591037
92.9999999999853 2.80119571179337
93.9999999999844 2.85584908713533
94.9999999999834 2.49810414647542
95.9999999999825 2.34092013462496
96.9999999999816 2.13517476577469
97.9999999999807 1.8486574281081
98.9999999999798 1.47566219880295
99.9999999999789 1.27440985505025
100.999999999978 1.22833944117141
101.999999999977 1.28138995624788
102.999999999976 1.46948900228916
103.999999999975 1.86632781968334
104.999999999974 2.43964830204217
105.999999999973 3.32653709084308
106.999999999973 4.25774134475213
107.999999999972 4.89665163767021
108.999999999971 5.2119997394395
109.99999999997 4.85750125899449
110.999999999969 4.3353298258468
111.999999999968 3.29879943929877
112.999999999967 2.71096481906676
113.999999999966 2.31043381890478
114.999999999965 1.93236004844506
115.999999999964 1.73054826843687
116.999999999963 1.86741019377485
117.999999999963 1.5532869104549
118.999999999962 1.27233657163866
119.999999999961 1.19251236329572
120.99999999996 1.20204444432973
121.999999999959 1.31746449897778
122.999999999958 1.4267862254208
123.999999999957 1.45661778404059
124.999999999956 1.46122379630521
125.999999999955 1.50330694919698
126.999999999954 1.4845326499396
127.999999999953 1.52575680843902
128.999999999955 1.89357595006032
129.999999999957 2.55978309794544
130.999999999959 3.22062488142228
131.999999999961 3.59814644833093
132.999999999963 3.56254062441253
133.999999999964 3.39670626574682
134.999999999966 3.09487355693695
135.999999999968 2.8618159423168
136.99999999997 2.34961622975127
137.999999999972 2.398873702718
138.999999999973 2.89129672033124
139.999999999975 3.14977997955419
140.999999999977 3.01216839520807
141.999999999979 2.65297270261383
142.999999999981 2.71286976537969
143.999999999983 2.17424646450551
144.999999999984 1.62632759037609
145.999999999986 1.34406221299372
146.999999999988 1.12742666052632
147.99999999999 1.17110587748366
148.999999999992 1.35460769375162
149.999999999993 1.53890011229105
150.999999999995 1.61681359447985
151.999999999997 1.63603433588743
152.999999999999 1.7654038766026
154.000000000001 2.21458455879817
155.000000000003 2.82249448998254
156.000000000004 2.61082633096781
157.000000000006 2.35351796883287
158.000000000008 2.0728365659753
159.00000000001 1.7875742481906
160.000000000012 1.52230000942438
161.000000000013 1.45127599969567
162.000000000015 1.65621543730835
163.000000000017 1.7428983309609
164.000000000019 1.73981290017572
165.000000000021 1.87368810445922
166.000000000023 1.8802302565778
167.000000000024 1.78551091628351
168.000000000026 1.93353198916621
169.000000000028 2.2546681175583
170.00000000003 2.42138665157954
171.000000000032 2.18921174186614
172.000000000033 1.81668114189741
173.000000000035 1.8492121507396
174.000000000037 1.92399784240362
175.000000000039 2.05234611816647
176.000000000041 2.15144761225473
177.000000000043 2.60389387035312
178.000000000044 2.87198510162829
179.000000000046 2.75893175266141
180.000000000048 2.38523500014051
181.00000000005 1.95531529212137
182.000000000052 1.41715800474819
183.000000000053 1.07832707930862
184.000000000055 0.959481310972931
185.000000000057 0.959404423920147
186.000000000059 0.983690581250753
187.000000000061 1.15121479293603
188.000000000063 1.32171966516152
189.000000000064 1.36738933104221
190.000000000066 1.28093384586785
191.000000000068 1.37068892757878
192.00000000007 1.36837185141585
193.000000000072 1.3859991985888
194.000000000073 1.58739143482475
195.000000000075 1.81442164462587
196.000000000077 1.97038603306685
197.000000000079 1.94567971108252
198.000000000081 1.96920622836961
199.000000000083 2.53289197857736
200.000000000084 3.26231025190479
201.000000000086 3.42841273154515
202.000000000088 2.86873891792409
203.00000000009 2.4678791670735
204.000000000092 2.18998947935386
205.000000000093 1.90238896731334
206.000000000095 1.7499775935929
207.000000000097 1.54063200676006
208.000000000099 1.56908100795131
209.000000000101 1.567849249276
210.000000000103 1.4419038932475
211.000000000104 1.3341951380407
212.000000000106 1.38425325682277
213.000000000108 1.52684843017878
214.00000000011 1.65702851523789
215.000000000112 2.00120907787881
216.000000000113 2.21710206330333
217.000000000115 2.37044510536052
218.000000000117 2.24052169327963
219.000000000119 2.23659826442179
220.000000000121 2.396887917659
221.000000000123 2.70403439520794
222.000000000124 3.4625627018466
223.000000000126 4.82109436480339
224.000000000128 5.96567072315837
225.00000000013 6.32992071590512
226.000000000132 6.66630632931147
227.000000000133 6.75567855818078
228.000000000135 5.72419230837417
229.000000000137 4.97538824918759
230.000000000139 4.10947716482559
231.000000000141 3.68626465268861
232.000000000143 2.9730812639585
233.000000000144 2.7351651091571
234.000000000146 2.73010466063642
235.000000000148 3.00212068871163
236.00000000015 3.38438240700564
237.000000000152 3.47575289305926
238.000000000154 2.81611508719178
239.000000000155 2.55224260386849
240.000000000157 2.42962479582451
241.000000000159 1.97147290072924
242.000000000161 1.46584901608528
243.000000000163 1.2402210883644
244.000000000164 1.10089880085171
245.000000000166 0.854947446670307
246.000000000168 0.690341377302374
247.00000000017 0.615153589696582
248.000000000172 0.679475022532183
249.000000000174 0.767315167913606
250.000000000175 0.776229666931746
251.000000000177 0.770195601269818
252.000000000179 0.735014690940306
253.000000000181 0.768458716124917
254.000000000183 0.797667897888212
255.000000000184 0.779464214806595
256.000000000186 0.696694075667579
257.000000000183 0.67865165415655
258.000000000179 0.696068145697594
259.000000000175 0.841423977432261
260.000000000172 1.04556342430924
261.000000000168 1.26002204778296
262.000000000164 1.52954886196568
263.000000000161 1.87141731745845
264.000000000157 2.20263008442247
265.000000000153 2.39988407799984
266.00000000015 2.59546127452925
267.000000000146 3.26777646867922
268.000000000143 3.73840608305354
269.000000000139 4.04023270667637
270.000000000135 4.33377239149012
271.000000000132 4.17151644033257
272.000000000128 4.00265793383053
273.000000000124 2.8034294425209
274.000000000121 1.66599247887643
275.000000000117 1.70006962691089
276.000000000113 1.44859366561677
277.00000000011 1.07251610304489
278.000000000106 0.959990357235913
279.000000000103 1.13865932242753
280.000000000099 1.23983762476023
281.000000000095 1.29975775137414
282.000000000092 1.36430787777988
283.000000000088 1.18332172595483
284.000000000084 0.996415933538493
285.000000000081 0.893226591502259
286.000000000077 0.876284358782182
287.000000000073 0.886620744370871
288.00000000007 0.822335097434722
289.000000000066 0.776112414874559
290.000000000063 0.762002849609221
291.000000000059 0.75144977818492
292.000000000055 0.878240997244744
293.000000000052 1.00738506437841
294.000000000048 1.11418279533059
295.000000000044 1.13662858269385
296.000000000041 1.06440037593499
297.000000000037 1.12493735312015
298.000000000033 1.19638940838859
299.00000000003 1.22050351216128
300.000000000026 1.22438828845998
301.000000000023 1.22872959600504
302.000000000019 1.24323669240818
303.000000000015 1.26749818313535
304.000000000012 1.43712207823482
305.000000000008 1.70724454553383
306.000000000004 2.23862638817416
307.000000000001 3.01524122633515
307.999999999997 3.72941835224074
308.999999999993 4.63591798916095
309.99999999999 5.04654876276546
310.999999999986 5.06146618535742
311.999999999982 5.19947335250742
312.999999999979 4.79940211534815
313.999999999975 4.3548237597294
314.999999999972 3.02805306225335
315.999999999968 2.20006598747805
316.999999999964 2.07483085254872
317.999999999961 2.20071610635655
318.999999999957 2.02252279573996
319.999999999953 1.93356534739894
320.99999999995 1.90226629132302
321.999999999946 1.68278641944611
322.999999999942 1.75022246011444
323.999999999939 2.14531469021404
324.999999999935 2.72099110969843
325.999999999932 3.46121811563652
326.999999999928 4.29413148876681
327.999999999924 4.98849571300023
328.999999999921 4.95994852344975
329.999999999917 4.01031123383156
330.999999999913 3.4109053849648
331.99999999991 3.02263197145027
332.999999999906 3.20838655186502
333.999999999902 4.29266923960318
334.999999999899 4.54353784180801
335.999999999895 4.8363869129198
336.999999999892 5.92110484874735
337.999999999888 6.46700818111647
338.999999999884 7.55848222831784
339.999999999881 7.91011870653696
340.999999999877 7.58384568778325
341.999999999873 6.17608735819979
342.99999999987 4.07574348491843
343.999999999866 2.83680490155221
344.999999999862 1.87475471358992
345.999999999859 1.52981039475164
346.999999999855 1.4056720008558
347.999999999852 1.37890585681517
348.999999999848 1.6514984911066
349.999999999844 2.20669022795952
350.999999999841 2.96988409988145
351.999999999837 3.85789477641627
352.999999999833 4.56335629521606
353.99999999983 5.3086964430179
354.999999999826 5.99619583712174
355.999999999822 6.75050631638243
356.999999999819 7.06793901538894
357.999999999815 6.06130831582063
358.999999999812 5.59475971444118
359.999999999808 5.0593958564779
360.999999999804 4.40901786205125
361.999999999801 3.94492372364588
362.999999999797 3.269677986457
363.999999999793 2.56618654406927
364.99999999979 1.92932875055238
365.999999999786 1.54471064788965
366.999999999782 1.30793889411148
367.999999999779 1.35552664121572
368.999999999775 1.37537689258464
369.999999999771 1.43682774736081
370.999999999768 1.51587084482296
371.999999999764 1.60877316326968
372.999999999761 1.55840575618172
373.999999999757 1.60636781649259
374.999999999753 1.75676074033739
375.99999999975 1.85169920948794
376.999999999746 1.95615863084959
377.999999999742 2.12171294224387
378.999999999739 2.28500746681933
379.999999999735 2.65177194017562
380.999999999731 2.81753001700645
381.999999999728 2.74478015812431
382.999999999724 2.39250889279339
383.999999999721 2.11213841852414
384.999999999717 1.8229815785864
385.999999999713 1.69367583121187
386.99999999971 1.37243492733499
387.999999999706 1.19187508088362
388.999999999702 1.20421901248956
389.999999999699 1.00605457341192
390.999999999695 0.961353056657403
391.999999999691 1.1563626262367
392.999999999688 1.33196173980654
393.999999999684 1.24029701637347
394.999999999681 1.22901850338182
395.999999999677 1.20550636945398
396.999999999673 1.05070270406013
397.99999999967 1.12796325482999
398.999999999666 1.31801857104745
399.999999999662 1.55681886037588
400.999999999659 1.76062562163278
401.999999999655 2.00229400925573
402.999999999651 2.11093105760355
403.999999999648 2.15511529331491
404.999999999644 2.38298622448311
405.999999999641 2.6556158640091
406.999999999637 2.43478124654396
407.999999999633 2.18602200306322
408.99999999963 2.14079552769722
409.999999999626 2.32958305009977
410.999999999622 2.46374382171794
411.999999999619 2.95541941345594
412.999999999615 3.38151709117952
413.999999999611 4.13252467446894
414.999999999608 4.39042968064157
415.999999999604 3.61949915503161
416.999999999601 2.46651577116821
417.999999999597 2.04687006299016
418.999999999593 1.62609469370902
419.99999999959 1.65559324672931
420.999999999586 1.50504421717544
421.999999999582 1.52589618989935
422.999999999579 1.49858588570674
423.999999999575 1.58403064849367
424.999999999571 1.68318812563379
425.999999999568 1.9371209126372
426.999999999564 1.9744480883732
427.99999999956 2.18215973607987
428.999999999557 2.24636968843604
429.999999999553 2.31846345209277
430.99999999955 2.11930620462496
431.999999999546 2.34771121247173
432.999999999542 3.31098167768581
433.999999999539 3.90313449278644
434.999999999535 4.33986440835925
435.999999999531 4.27004468173558
436.999999999528 4.12043835849846
437.999999999524 3.68102132418548
438.99999999952 2.81454034258467
439.999999999517 2.39868835899914
440.999999999513 2.3731553346151
441.99999999951 2.01533596495871
442.999999999506 1.78114586384004
443.999999999502 1.58088541957517
444.999999999499 1.48296024022083
445.999999999495 1.37273563801571
446.999999999491 1.19859353362167
447.999999999488 0.905420220355966
448.999999999484 0.78361075916835
449.99999999948 0.707279503344688
450.999999999477 0.728494405815927
451.999999999473 0.784606656802985
452.99999999947 0.760599237016375
453.999999999466 0.645520965883358
454.999999999462 0.580135236797482
455.999999999459 0.567926151804202
456.999999999455 0.578780117487876
457.999999999451 0.65024657317812
458.999999999448 0.779366886631912
459.999999999444 0.871232283296601
460.99999999944 0.935817133586548
461.999999999437 1.14284206901964
462.999999999433 1.50530045149463
463.99999999943 2.00972176088179
464.999999999426 2.45528738836389
465.999999999422 2.8871367593655
466.999999999419 3.58425662298193
467.999999999415 4.03357517339317
468.999999999411 3.82477503049637
469.999999999408 3.42040446809456
470.999999999404 2.54846089160984
471.9999999994 2.07903010097161
472.999999999397 1.7174510890661
473.999999999393 1.49919002320739
474.99999999939 1.3669612548878
475.999999999386 1.09416121775535
476.999999999382 0.981262782692914
477.999999999379 0.962965964720389
478.999999999375 0.928404176667683
479.999999999371 1.01901628002597
480.999999999368 1.14596331466012
481.999999999364 1.20648346612729
482.99999999936 1.36116755046729
483.999999999357 1.61283463796809
484.999999999353 1.73956869714474
485.999999999349 1.96152506109133
486.999999999346 2.5134734225804
487.999999999342 2.95034147741595
488.999999999339 3.17518587225908
489.999999999335 2.93731868247875
490.999999999331 2.37406117382788
491.999999999328 2.24446938290654
492.999999999324 1.73793150515063
493.99999999932 1.41855433879936
494.999999999317 1.36690585071017
495.999999999313 1.47155063992244
496.999999999309 1.62879448956982
497.999999999306 2.0112707125975
498.999999999302 2.11878192225003
499.999999999299 2.46255402038067
};
\addlegendentry{$R_{11}^{DNS}$}
\addplot [semithick, red]
table {%
0 -0.00509341703407322
1 -0.040126475166177
1.99999999999999 -0.0486628246656727
3.00000000000002 -0.0436550626938349
4.00000000000005 -0.0414390779568775
4.99999999999999 -0.0438032185692724
5.99999999999993 -0.0508966025233515
6.99999999999987 -0.0619048768069863
7.99999999999982 -0.0804242235916087
8.99999999999993 -0.0992864202832836
10 -0.107855821181109
11.0000000000002 -0.11624950041842
12.0000000000003 -0.129478594846902
13.0000000000004 -0.148858541662919
14.0000000000005 -0.16943722842967
15.0000000000006 -0.201612644898458
16.0000000000007 -0.247403573592148
17.0000000000005 -0.287802227278912
18.0000000000003 -0.34178101744447
19 -0.394994328160331
19.9999999999998 -0.453751628718065
20.9999999999996 -0.46235618315582
21.9999999999994 -0.492412759232982
22.9999999999991 -0.544026999463559
23.9999999999989 -0.459637242063034
24.9999999999987 -0.653119256604844
25.9999999999985 -0.602164491687754
26.9999999999982 -0.548525430748414
27.999999999998 -0.441588253363411
28.9999999999978 -0.473726351580646
29.9999999999975 -0.51909646100678
30.9999999999973 -0.444491586052695
31.9999999999971 -0.494822824965954
32.9999999999975 -0.554623142944933
33.999999999998 -0.676335608165588
34.9999999999985 -0.75970129299005
35.9999999999989 -0.743314582382519
36.9999999999994 -0.797601176980002
37.9999999999998 -0.966505866699512
39.0000000000003 -1.00834786970009
40.0000000000007 -0.957118933051223
41.0000000000012 -1.21434157183747
42.0000000000016 -1.30933760657976
43.0000000000021 -1.26577733532261
44.0000000000025 -1.30106177558919
45.000000000003 -1.08353848736924
46.0000000000035 -0.991096482883491
47.0000000000039 -0.705443969047151
48.0000000000044 -0.80616975245946
49.0000000000048 -0.588692269691013
50.0000000000053 -0.501378291859499
51.0000000000057 -0.338942740580848
52.0000000000062 -0.240857074742389
53.0000000000066 -0.198258386667326
54.0000000000071 -0.180898625350236
55.0000000000075 -0.177509411318544
56.000000000008 -0.190961853358318
57.0000000000085 -0.189541729688662
58.0000000000089 -0.205664331835059
59.0000000000094 -0.249293058515877
60.0000000000098 -0.304020304481877
61.0000000000103 -0.379344153593679
62.0000000000107 -0.408636846591689
63.0000000000112 -0.557209879228141
64.0000000000116 -0.702195287932675
65.0000000000107 -0.762371032854312
66.0000000000098 -0.76539630443885
67.0000000000089 -0.864840982997407
68.000000000008 -0.74194573990215
69.0000000000071 -0.530225029084163
70.0000000000062 -0.370296385364688
71.0000000000053 -0.423098142908446
72.0000000000044 -0.466455757366437
73.0000000000035 -0.323201011282116
74.0000000000025 -0.332488246152236
75.0000000000016 -0.387869263610835
76.0000000000007 -0.354343377603065
76.9999999999998 -0.270042940582132
77.9999999999989 -0.324233397971846
78.999999999998 -0.34123298194761
79.9999999999971 -0.256468349057345
80.9999999999962 -0.20750177289556
81.9999999999953 -0.218181341888799
82.9999999999944 -0.235031532491865
83.9999999999934 -0.234470305518203
84.9999999999925 -0.227865051241658
85.9999999999916 -0.280229105682482
86.9999999999907 -0.354310638117317
87.9999999999898 -0.394609172947975
88.9999999999889 -0.456203367242955
89.999999999988 -0.527143428097956
90.9999999999871 -0.575404630257352
91.9999999999862 -0.694515731640203
92.9999999999853 -0.696620302792808
93.9999999999844 -0.75374972982671
94.9999999999834 -0.600736348247596
95.9999999999825 -0.585505675361731
96.9999999999816 -0.494764084692097
97.9999999999807 -0.464075726054094
98.9999999999798 -0.280820197052599
99.9999999999789 -0.258409663527985
100.999999999978 -0.294517098682385
101.999999999977 -0.350292297192226
102.999999999976 -0.404622349131196
103.999999999975 -0.530540766590927
104.999999999974 -0.650039325558606
105.999999999973 -0.842269217822895
106.999999999973 -1.02103760011947
107.999999999972 -0.971842993614565
108.999999999971 -1.18864044651983
109.99999999997 -1.22050736836162
110.999999999969 -1.03938117544357
111.999999999968 -0.806804692640631
112.999999999967 -0.784471065794352
113.999999999966 -0.694150579637667
114.999999999965 -0.569313509099203
115.999999999964 -0.486592446196137
116.999999999963 -0.581322322205362
117.999999999963 -0.457253046189883
118.999999999962 -0.355564241563104
119.999999999961 -0.350068823856764
120.99999999996 -0.364186296931092
121.999999999959 -0.428699955760732
122.999999999958 -0.381160456024705
123.999999999957 -0.305115212336467
124.999999999956 -0.355925184114364
125.999999999955 -0.412789971951197
126.999999999954 -0.398011583421678
127.999999999953 -0.496378216572042
128.999999999955 -0.633062475376968
129.999999999957 -0.740701384244549
130.999999999959 -0.822982385463308
131.999999999961 -0.75227492676879
132.999999999963 -0.682911400499838
133.999999999964 -0.719472844254223
134.999999999966 -0.703280650940132
135.999999999968 -0.614357438525276
136.99999999997 -0.534006572345631
137.999999999972 -0.735173519174393
138.999999999973 -0.979797553519793
139.999999999975 -0.850572915404238
140.999999999977 -0.709976147974583
141.999999999979 -0.67305347797605
142.999999999981 -0.687817002692879
143.999999999983 -0.572992324094513
144.999999999984 -0.574362878211359
145.999999999986 -0.392654894963935
146.999999999988 -0.452605300121972
147.99999999999 -0.404372859943033
148.999999999992 -0.413744962125899
149.999999999993 -0.435315213984048
150.999999999995 -0.421682025512389
151.999999999997 -0.495633605016795
152.999999999999 -0.602460755486478
154.000000000001 -0.727182272397723
155.000000000003 -0.895387450134781
156.000000000004 -0.740748718063526
157.000000000006 -0.576872885311925
158.000000000008 -0.450189219415134
159.00000000001 -0.414737386040329
160.000000000012 -0.396498348631926
161.000000000013 -0.432776667109328
162.000000000015 -0.418012341755024
163.000000000017 -0.40082367696918
164.000000000019 -0.451219192100467
165.000000000021 -0.435153170744095
166.000000000023 -0.346336703941025
167.000000000024 -0.409606561413437
168.000000000026 -0.557382140736357
169.000000000028 -0.72175446506564
170.00000000003 -0.61294445761199
171.000000000032 -0.458934239815998
172.000000000033 -0.583320340519107
173.000000000035 -0.615587611399383
174.000000000037 -0.565948761772371
175.000000000039 -0.576735965261569
176.000000000041 -0.535992978172944
177.000000000043 -0.614533228531574
178.000000000044 -0.529531957462099
179.000000000046 -0.406884846395327
180.000000000048 -0.371812280035149
181.00000000005 -0.450331875205219
182.000000000052 -0.311400744469471
183.000000000053 -0.258247570455662
184.000000000055 -0.343912700866191
185.000000000057 -0.333857934974143
186.000000000059 -0.369559553933867
187.000000000061 -0.386719256360472
188.000000000063 -0.383588214166087
189.000000000064 -0.328874755823163
190.000000000066 -0.289526363532642
191.000000000068 -0.364326832774651
192.00000000007 -0.314157610366015
193.000000000072 -0.352434409746276
194.000000000073 -0.359060707314926
195.000000000075 -0.432184608821749
196.000000000077 -0.521512916204976
197.000000000079 -0.471337554760804
198.000000000081 -0.551130717273932
199.000000000083 -0.808996646402879
200.000000000084 -0.900736374379048
201.000000000086 -0.6413436199874
202.000000000088 -0.405436500636506
203.00000000009 -0.429679028394286
204.000000000092 -0.415573148865197
205.000000000093 -0.430796122021709
206.000000000095 -0.437346101602971
207.000000000097 -0.39795632924639
208.000000000099 -0.429657388896358
209.000000000101 -0.40954662519556
210.000000000103 -0.358415990425328
211.000000000104 -0.388140715302926
212.000000000106 -0.387041909036284
213.000000000108 -0.511068154862878
214.00000000011 -0.574479617120316
215.000000000112 -0.562643341556709
216.000000000113 -0.703637414864835
217.000000000115 -0.63325480592474
218.000000000117 -0.670002509514279
219.000000000119 -0.749374440939296
220.000000000121 -0.797504397235418
221.000000000123 -0.819934024741301
222.000000000124 -1.13547130035062
223.000000000126 -1.45830884217477
224.000000000128 -1.48380970933744
225.00000000013 -1.44972858441637
226.000000000132 -1.95451511300235
227.000000000133 -1.42414900912077
228.000000000135 -1.34218958882404
229.000000000137 -1.32224019941889
230.000000000139 -0.940003737431289
231.000000000141 -0.86667591040555
232.000000000143 -0.728258077373632
233.000000000144 -0.756140016717708
234.000000000146 -0.672936573786673
235.000000000148 -0.674198470597627
236.00000000015 -0.954656050336007
237.000000000152 -1.01591595885537
238.000000000154 -0.699802722240109
239.000000000155 -0.902048171797
240.000000000157 -0.614794314994989
241.000000000159 -0.45414536733603
242.000000000161 -0.420850847867491
243.000000000163 -0.348724958381973
244.000000000164 -0.336748753058758
245.000000000166 -0.326107776836603
246.000000000168 -0.197445001532845
247.00000000017 -0.257945297180945
248.000000000172 -0.275597467385772
249.000000000174 -0.31404364335044
250.000000000175 -0.250354875250232
251.000000000177 -0.224791949791613
252.000000000179 -0.248145488098126
253.000000000181 -0.244915747090141
254.000000000183 -0.246296961992738
255.000000000184 -0.230584250848357
256.000000000186 -0.180416416532341
257.000000000183 -0.214215601852741
258.000000000179 -0.257232643855331
259.000000000175 -0.283873116054088
260.000000000172 -0.321454181453793
261.000000000168 -0.377867710020702
262.000000000164 -0.442680945084086
263.000000000161 -0.551136547735015
264.000000000157 -0.623526898046048
265.000000000153 -0.595296961650081
266.00000000015 -0.759022797687019
267.000000000146 -0.9336245677769
268.000000000143 -0.903366451280178
269.000000000139 -1.05441715973441
270.000000000135 -1.01685613072162
271.000000000132 -1.25965919947189
272.000000000128 -1.17693981833211
273.000000000124 -0.92802768102848
274.000000000121 -0.556207082779459
275.000000000117 -0.489685475336207
276.000000000113 -0.428004065262087
277.00000000011 -0.376253323168254
278.000000000106 -0.374959894628745
279.000000000103 -0.383655045114726
280.000000000099 -0.398105045657496
281.000000000095 -0.377803972727811
282.000000000092 -0.353424381997788
283.000000000088 -0.319509353647227
284.000000000084 -0.291176230059823
285.000000000081 -0.277062538429329
286.000000000077 -0.259753213441023
287.000000000073 -0.252628201681876
288.00000000007 -0.23417327293306
289.000000000066 -0.26457143314418
290.000000000063 -0.229497993747152
291.000000000059 -0.249475601403543
292.000000000055 -0.257373696545197
293.000000000052 -0.276318423526366
294.000000000048 -0.286808259943251
295.000000000044 -0.303864238926615
296.000000000041 -0.255196044979575
297.000000000037 -0.291707890803175
298.000000000033 -0.260043476275667
299.00000000003 -0.264258058838026
300.000000000026 -0.299318402366627
301.000000000023 -0.318737669440428
302.000000000019 -0.361970089587629
303.000000000015 -0.362305985638301
304.000000000012 -0.437681836164603
305.000000000008 -0.563836765094092
306.000000000004 -0.740359125161731
307.000000000001 -0.920215514954065
307.999999999997 -1.0567382860012
308.999999999993 -1.30696782442858
309.99999999999 -1.26788093648861
310.999999999986 -1.4515128528864
311.999999999982 -1.53528157552174
312.999999999979 -1.213421771468
313.999999999975 -0.944736166296239
314.999999999972 -0.681304162007721
315.999999999968 -0.538670937747085
316.999999999964 -0.628104201616855
317.999999999961 -0.674351613348788
318.999999999957 -0.64830301177233
319.999999999953 -0.506525872311383
320.99999999995 -0.394166337452946
321.999999999946 -0.316365415670442
322.999999999942 -0.447289584424369
323.999999999939 -0.660083144585942
324.999999999935 -0.865060852463608
325.999999999932 -1.03643621097363
326.999999999928 -1.07733190958914
327.999999999924 -1.08359184869787
328.999999999921 -1.17324265464041
329.999999999917 -1.10003803797954
330.999999999913 -0.918114528751416
331.99999999991 -0.921764793635235
332.999999999906 -1.12516207130143
333.999999999902 -1.43922631653741
334.999999999899 -1.26710551260819
335.999999999895 -1.82970158105026
336.999999999892 -1.82775359358167
337.999999999888 -1.84669040782487
338.999999999884 -2.18548362198964
339.999999999881 -2.31170891714828
340.999999999877 -2.09589533876902
341.999999999873 -1.4663429343767
342.99999999987 -1.210866824217
343.999999999866 -0.522519167298642
344.999999999862 -0.44230869144736
345.999999999859 -0.473809174521433
346.999999999855 -0.388386440243006
347.999999999852 -0.418240953687822
348.999999999848 -0.520424511657179
349.999999999844 -0.652878117230792
350.999999999841 -0.820305482224827
351.999999999837 -1.05041423767552
352.999999999833 -1.11833639185339
353.99999999983 -1.41270086584899
354.999999999826 -1.76598629044236
355.999999999822 -2.12717182959362
356.999999999819 -1.91664618740404
357.999999999815 -1.71107514201962
358.999999999812 -1.76894585921198
359.999999999808 -1.50510657209394
360.999999999804 -1.38361868352988
361.999999999801 -0.959100173998579
362.999999999797 -0.754119677548844
363.999999999793 -0.599461328931724
364.99999999979 -0.505347389111978
365.999999999786 -0.460305082351806
366.999999999782 -0.37362811995547
367.999999999779 -0.41895192011821
368.999999999775 -0.448912816356944
369.999999999771 -0.408962469818916
370.999999999768 -0.365341000648788
371.999999999764 -0.351334350816219
372.999999999761 -0.361535913107734
373.999999999757 -0.382344875781152
374.999999999753 -0.455543910282204
375.99999999975 -0.421576268619774
376.999999999746 -0.45375964809421
377.999999999742 -0.594931614095972
378.999999999739 -0.647694471213606
379.999999999735 -0.795056343008877
380.999999999731 -0.814497915141682
381.999999999728 -0.820939073420876
382.999999999724 -0.632103804208152
383.999999999721 -0.527493262518635
384.999999999717 -0.490803661667596
385.999999999713 -0.397119398054076
386.99999999971 -0.37061804070748
387.999999999706 -0.393989842324072
388.999999999702 -0.410084697944953
389.999999999699 -0.302341454010797
390.999999999695 -0.325738359170073
391.999999999691 -0.415697449548821
392.999999999688 -0.429389939598834
393.999999999684 -0.426172856317407
394.999999999681 -0.368061266609339
395.999999999677 -0.25464800800609
396.999999999673 -0.220141074472638
397.99999999967 -0.351668760433736
398.999999999666 -0.427754593297936
399.999999999662 -0.441434231344062
400.999999999659 -0.410454251071176
401.999999999655 -0.460298908186038
402.999999999651 -0.418409752055573
403.999999999648 -0.444061655762778
404.999999999644 -0.577698906610123
405.999999999641 -0.658948456505055
406.999999999637 -0.57050923794905
407.999999999633 -0.552307186966969
408.99999999963 -0.612676151060009
409.999999999626 -0.702453706069473
410.999999999622 -0.76586571836632
411.999999999619 -0.918618146257503
412.999999999615 -0.929522758654606
413.999999999611 -1.09471509025726
414.999999999608 -0.923009612948286
415.999999999604 -0.64828346643189
416.999999999601 -0.540136124830339
417.999999999597 -0.646064885404692
418.999999999593 -0.497028434326443
419.99999999959 -0.510198792090481
420.999999999586 -0.459014285954464
421.999999999582 -0.483959773886453
422.999999999579 -0.503033287260908
423.999999999575 -0.487637613999932
424.999999999571 -0.611794991571636
425.999999999568 -0.579071846888487
426.999999999564 -0.602265167790615
427.99999999956 -0.646468334455271
428.999999999557 -0.611953115159409
429.999999999553 -0.539690621601983
430.99999999955 -0.613586985376721
431.999999999546 -0.777631420889011
432.999999999542 -1.14736416047872
433.999999999539 -1.07801894796866
434.999999999535 -1.22871706353586
435.999999999531 -1.02799373300748
436.999999999528 -1.03457312543444
437.999999999524 -1.09756742056382
438.99999999952 -0.824501665746058
439.999999999517 -0.59930642347693
440.999999999513 -0.592813294300928
441.99999999951 -0.386223472669294
442.999999999506 -0.435049819823286
443.999999999502 -0.377875681820721
444.999999999499 -0.362444509385451
445.999999999495 -0.366764195697865
446.999999999491 -0.386869104444737
447.999999999488 -0.26446051364153
448.999999999484 -0.280561187478586
449.99999999948 -0.252903226536809
450.999999999477 -0.271847613673646
451.999999999473 -0.280617097554654
452.99999999947 -0.224198153548603
453.999999999466 -0.184134431617753
454.999999999462 -0.197916815820556
455.999999999459 -0.17128314810521
456.999999999455 -0.182302911252884
457.999999999451 -0.211351898308009
458.999999999448 -0.238825296065216
459.999999999444 -0.242187622251433
460.99999999944 -0.260653863005718
461.999999999437 -0.324034661899761
462.999999999433 -0.418544469236056
463.99999999943 -0.516494522899591
464.999999999426 -0.604442095554154
465.999999999422 -0.757498693124829
466.999999999419 -0.938061644073693
467.999999999415 -0.961614338546705
468.999999999411 -0.98515205330125
469.999999999408 -0.790286518289999
470.999999999404 -0.59912903887016
471.9999999994 -0.546448874916516
472.999999999397 -0.498001543038711
473.999999999393 -0.500930355644292
474.99999999939 -0.371482718802572
475.999999999386 -0.292501095168271
476.999999999382 -0.317695715974556
477.999999999379 -0.377724064350027
478.999999999375 -0.350594576904547
479.999999999371 -0.335810604142938
480.999999999368 -0.345278635214532
481.999999999364 -0.375123929030035
482.99999999936 -0.422418834391327
483.999999999357 -0.461483200713679
484.999999999353 -0.460666234446264
485.999999999349 -0.516302507783079
486.999999999346 -0.657633009652763
487.999999999342 -0.662203617105912
488.999999999339 -0.68650891565716
489.999999999335 -0.444927703217541
490.999999999331 -0.553406914667602
491.999999999328 -0.418542673699046
492.999999999324 -0.42504977316882
493.99999999932 -0.470235252214168
494.999999999317 -0.377624309611691
495.999999999313 -0.468324113158149
496.999999999309 -0.543413555495094
497.999999999306 -0.576402234799942
498.999999999302 -0.583287541221927
499.999999999299 -0.715007600690148
};
\addlegendentry{$R_{12}^{DNS}$}
\addplot [semithick, green!50.1960784313725!black]
table {%
0 -0.00412409917125689
1 0.00242614789033602
1.99999999999999 0.00925732990947511
3.00000000000002 0.0060582355668134
4.00000000000005 -0.00212714484224041
4.99999999999999 -0.0136625678607859
5.99999999999993 -0.0240314414323196
6.99999999999987 -0.02434080268972
7.99999999999982 -0.0152395525223097
8.99999999999993 -0.00451138392621598
10 0.00331038992659505
11.0000000000002 0.00672445879086694
12.0000000000003 0.0151555839630232
13.0000000000004 0.0169446040147017
14.0000000000005 0.0114660064553686
15.0000000000006 0.00733159734157724
16.0000000000007 -0.00420785075660697
17.0000000000005 -0.0108713778594649
18.0000000000003 -0.02874567663473
19 -0.0430898074021452
19.9999999999998 -0.031203923764861
20.9999999999996 -0.0869870845915031
21.9999999999994 -0.119080982547566
22.9999999999991 -0.240578205785804
23.9999999999989 -0.232014217196406
24.9999999999987 -0.0663540994607172
25.9999999999985 0.065042592375422
26.9999999999982 0.124025495487492
27.999999999998 -0.00612364954673594
28.9999999999978 0.0329902620635965
29.9999999999975 0.0693157231461597
30.9999999999973 0.0342436436229998
31.9999999999971 0.0885407859960845
32.9999999999975 0.117883975429418
33.999999999998 0.116820813514502
34.9999999999985 0.137983378755006
35.9999999999989 0.172268392924081
36.9999999999994 0.0514864409771515
37.9999999999998 0.0547041801676062
39.0000000000003 -0.037332147092809
40.0000000000007 0.0418796442507129
41.0000000000012 0.128424963997747
42.0000000000016 0.0694276824668079
43.0000000000021 -0.284350435231829
44.0000000000025 -0.247273373230604
45.000000000003 0.110430892872145
46.0000000000035 0.126388008641832
47.0000000000039 0.16365405097082
48.0000000000044 -0.114254146192797
49.0000000000048 0.0897549298838135
50.0000000000053 0.310414904746916
51.0000000000057 0.146041686316011
52.0000000000062 0.04586557443195
53.0000000000066 0.0023346388121743
54.0000000000071 -0.0225006797778116
55.0000000000075 -0.030494927077012
56.000000000008 0.00451067136523589
57.0000000000085 0.0501656118361404
58.0000000000089 0.0521826692220161
59.0000000000094 0.0193679809922735
60.0000000000098 -0.00609666732213853
61.0000000000103 -0.035275044310647
62.0000000000107 -0.0719638690839779
63.0000000000112 -0.0867244329976278
64.0000000000116 -0.147194808108415
65.0000000000107 -0.261496316262599
66.0000000000098 -0.423818883909193
67.0000000000089 -0.387103617648853
68.000000000008 -0.49076718692874
69.0000000000071 -0.337972387475179
70.0000000000062 -0.241574898888373
71.0000000000053 0.00826963571332299
72.0000000000044 0.144790164306838
73.0000000000035 0.264282685603812
74.0000000000025 0.0411083603948931
75.0000000000016 -0.0395933501504001
76.0000000000007 0.0393274422865802
76.9999999999998 0.063583954936312
77.9999999999989 0.0560155969166187
78.999999999998 0.0284448980543561
79.9999999999971 0.0024091061897007
80.9999999999962 -0.00203282661044208
81.9999999999953 -0.00775172448943691
82.9999999999944 -0.0417916838980042
83.9999999999934 -0.0365955343021179
84.9999999999925 -0.0130268471289896
85.9999999999916 -0.0147925173986261
86.9999999999907 0.0312964062175948
87.9999999999898 0.0508603018363368
88.9999999999889 0.0644789448479421
89.999999999988 -0.0258520084551778
90.9999999999871 -0.000395873031393577
91.9999999999862 -0.0205069098672644
92.9999999999853 -0.0293508453257967
93.9999999999844 0.0121083759303804
94.9999999999834 0.151818889870415
95.9999999999825 0.140345849446138
96.9999999999816 0.159652361700683
97.9999999999807 0.0246884205223962
98.9999999999798 0.0097489943574443
99.9999999999789 -0.032700573221455
100.999999999978 -0.0788675150836097
101.999999999977 -0.0532184116822742
102.999999999976 -0.134219075739215
103.999999999975 -0.141109981786952
104.999999999974 -0.0987900624182816
105.999999999973 -0.0921922921770738
106.999999999973 -0.103985212062167
107.999999999972 -0.202086250865206
108.999999999971 -0.164190733463169
109.99999999997 -0.127586598389256
110.999999999969 0.0158411010867374
111.999999999968 0.160249434861702
112.999999999967 0.0234819289285812
113.999999999966 -0.0962148434784142
114.999999999965 -0.191230780636114
115.999999999964 -0.180279042648716
116.999999999963 -0.193247643534986
117.999999999963 -0.0281043870363872
118.999999999962 0.119234341709167
119.999999999961 0.043181449725504
120.99999999996 -0.0184935916405139
121.999999999959 0.0293097445509584
122.999999999958 0.0275488616735297
123.999999999957 -0.0187140239546988
124.999999999956 -0.0408529706201219
125.999999999955 0.0294707517209273
126.999999999954 0.20823333225696
127.999999999953 0.147732910245863
128.999999999955 0.0768819151197056
129.999999999957 0.0930536326000987
130.999999999959 0.0788562182070259
131.999999999961 0.148599160990119
132.999999999963 0.233300270930818
133.999999999964 0.0447398329122889
134.999999999966 -0.0169713771630342
135.999999999968 -0.0767800093397153
136.99999999997 -0.0149987093364384
137.999999999972 0.0795705059734934
138.999999999973 0.10447844713714
139.999999999975 0.0617559733116064
140.999999999977 -0.137728748149121
141.999999999979 0.0210009062790178
142.999999999981 -0.127845133853486
143.999999999983 -0.0600992264064676
144.999999999984 0.14590132363793
145.999999999986 0.186082775827751
146.999999999988 -0.00201661606053238
147.99999999999 -0.136062017002736
148.999999999992 -0.112290604617231
149.999999999993 -0.0657042098324562
150.999999999995 -0.0245161724725924
151.999999999997 -0.0451071454976881
152.999999999999 -0.15999565576714
154.000000000001 -0.125635015753779
155.000000000003 -0.0385590181112499
156.000000000004 0.0794603211618869
157.000000000006 0.0077441218908324
158.000000000008 0.0896341577202339
159.00000000001 0.127780502849325
160.000000000012 -0.000777892555350481
161.000000000013 -0.00698685287619389
162.000000000015 0.036816937490232
163.000000000017 0.0561910469541989
164.000000000019 0.0800370365423936
165.000000000021 0.0967133213052688
166.000000000023 0.0732941923694189
167.000000000024 0.112362599111205
168.000000000026 0.0947585960675242
169.000000000028 -0.0859022506475244
170.00000000003 -0.0588433831511006
171.000000000032 -0.00597103991568405
172.000000000033 -0.0206514641122638
173.000000000035 -0.254088976021611
174.000000000037 -0.12338832297623
175.000000000039 -0.0886621801341069
176.000000000041 0.0334605710403097
177.000000000043 0.17907972329552
178.000000000044 0.260146541298607
179.000000000046 0.250891509235524
180.000000000048 0.0400648039721903
181.00000000005 0.0204105182849601
182.000000000052 0.0206285749895269
183.000000000053 -0.0696827597437742
184.000000000055 -0.0237447630333975
185.000000000057 -0.0986406048954352
186.000000000059 -0.0684118112863493
187.000000000061 -0.0303489346310576
188.000000000063 -0.0220310860491369
189.000000000064 0.0391267992621535
190.000000000066 0.0189862938748782
191.000000000068 0.0696819128927725
192.00000000007 0.0799943205902036
193.000000000072 0.110186746347096
194.000000000073 0.105210418985369
195.000000000075 0.0839472475968583
196.000000000077 -0.0222324764715586
197.000000000079 -0.0741983209189618
198.000000000081 -0.0274142101813446
199.000000000083 -0.0246538519971979
200.000000000084 -0.0827117488992572
201.000000000086 -0.0674125521627633
202.000000000088 -0.0562103625222895
203.00000000009 0.0444218364550441
204.000000000092 0.034206063024236
205.000000000093 -0.0419299432480856
206.000000000095 -0.0796936065556792
207.000000000097 -0.0633195622451069
208.000000000099 -0.0451194337996791
209.000000000101 -0.0536021345177822
210.000000000103 -0.0286066573500213
211.000000000104 0.0121319651585868
212.000000000106 0.0404168231249918
213.000000000108 0.00846488011630041
214.00000000011 -0.065395984876353
215.000000000112 0.0337437268488193
216.000000000113 0.0327787983047084
217.000000000115 -0.0368837200323748
218.000000000117 -0.0831931045887354
219.000000000119 -0.050865528369045
220.000000000121 0.0722733799832185
221.000000000123 0.00742568989836069
222.000000000124 -0.0811955895468195
223.000000000126 -0.0972820066846969
224.000000000128 -0.11301298494635
225.00000000013 -0.262602817957857
226.000000000132 -0.0841646489666097
227.000000000133 -0.270426532020496
228.000000000135 -0.1762013253656
229.000000000137 -0.125828561255619
230.000000000139 0.0049679349160551
231.000000000141 0.111765939575912
232.000000000143 0.0484915635669744
233.000000000144 -0.0302518643375599
234.000000000146 0.0619346287987527
235.000000000148 0.0438370170505551
236.00000000015 0.0814925032352703
237.000000000152 0.101565791069165
238.000000000154 -0.189981656588477
239.000000000155 -0.0788254456201145
240.000000000157 -0.0844869781464117
241.000000000159 -0.0986430057307147
242.000000000161 -0.0922276201782777
243.000000000163 -0.0229545384404778
244.000000000164 -0.0234719181280932
245.000000000166 -0.0622790467889643
246.000000000168 -0.0411370716618064
247.00000000017 0.0431696876334415
248.000000000172 0.0294341866677364
249.000000000174 -0.0493568213069043
250.000000000175 -0.0592514977468997
251.000000000177 -0.0615264836876914
252.000000000179 -0.10003424907865
253.000000000181 -0.0944286904640821
254.000000000183 -0.117731336978933
255.000000000184 -0.0504953423863624
256.000000000186 -0.0228534491182005
257.000000000183 0.0120159579572152
258.000000000179 0.039817104251202
259.000000000175 0.0135488612794561
260.000000000172 -0.00922920214422973
261.000000000168 -0.0558121201669821
262.000000000164 -0.0704135892331158
263.000000000161 -0.116635849113226
264.000000000157 -0.0998599448782259
265.000000000153 0.00416771048494526
266.00000000015 -0.158091058233139
267.000000000146 -0.0461685854113206
268.000000000143 -0.0506143051976901
269.000000000139 0.110979572977644
270.000000000135 0.162409255820613
271.000000000132 0.0438154996040623
272.000000000128 -0.0407321206927555
273.000000000124 -0.015656696650543
274.000000000121 0.0635912582682305
275.000000000117 -0.137477249032172
276.000000000113 -0.171759780286694
277.00000000011 -0.106780412172412
278.000000000106 -0.101021672195968
279.000000000103 -0.0610313459706077
280.000000000099 -0.142203506140476
281.000000000095 -0.10498520563704
282.000000000092 -0.0617978294364041
283.000000000088 -0.0515995743766653
284.000000000084 -0.0166063156692613
285.000000000081 0.0472585467435402
286.000000000077 0.0290420616643979
287.000000000073 -0.0462231985887503
288.00000000007 -0.07490598506736
289.000000000066 0.102762403832413
290.000000000063 0.114878643204847
291.000000000059 0.0222387764625012
292.000000000055 -0.0208118456253733
293.000000000052 -0.0816057214874385
294.000000000048 -0.0615186675388794
295.000000000044 -0.00368958924529974
296.000000000041 -0.0257173432898245
297.000000000037 -0.0448949097390578
298.000000000033 -0.0288589364081975
299.00000000003 0.0792506573218585
300.000000000026 0.1381015609856
301.000000000023 0.125375601344063
302.000000000019 0.0697889375776787
303.000000000015 0.0533448991140639
304.000000000012 -0.0307914180035172
305.000000000008 -0.0202918193302105
306.000000000004 -0.000106843285376675
307.000000000001 -0.0236627135455537
307.999999999997 -0.0410259457309721
308.999999999993 -0.0887232530224254
309.99999999999 -0.0758825786053951
310.999999999986 0.0353620282803409
311.999999999982 0.239594489889806
312.999999999979 0.234315370293341
313.999999999975 0.196538163058859
314.999999999972 0.0713537391454046
315.999999999968 -0.0446415655656097
316.999999999964 -0.104396881277412
317.999999999961 -0.12515556821123
318.999999999957 -0.0265415756047662
319.999999999953 -0.0324486911243217
320.99999999995 -0.00656917325671899
321.999999999946 0.0121777343080205
322.999999999942 -0.0328747138961753
323.999999999939 0.0485882613753066
324.999999999935 0.0850664331572239
325.999999999932 0.272915360530735
326.999999999928 0.132707271257532
327.999999999924 0.247450780873741
328.999999999921 0.24590550836498
329.999999999917 0.213996011537811
330.999999999913 0.446398257468843
331.99999999991 0.154568412920667
332.999999999906 0.0957148946136304
333.999999999902 -0.163180531295801
334.999999999899 -0.392399964707214
335.999999999895 -0.248481464408184
336.999999999892 -0.126514751634206
337.999999999888 -0.0433252251535292
338.999999999884 -0.00980093638806861
339.999999999881 0.190060279784629
340.999999999877 -0.12736049840763
341.999999999873 0.00573112720051091
342.99999999987 -0.272683269823939
343.999999999866 -0.0772546194579506
344.999999999862 -0.0158534558361919
345.999999999859 -0.137236688226801
346.999999999855 -0.0617172439837597
347.999999999852 -0.0184446879575745
348.999999999848 0.0383003854827963
349.999999999844 0.0609581857105229
350.999999999841 0.0758936667779027
351.999999999837 0.00435192838728128
352.999999999833 -0.00910898052803004
353.99999999983 0.0306848249942885
354.999999999826 -0.0977150255521801
355.999999999822 -0.195741267764743
356.999999999819 0.0353384970904017
357.999999999815 0.140197087370057
358.999999999812 0.244584843510775
359.999999999808 -0.263742161081011
360.999999999804 -0.241111409560227
361.999999999801 -0.0871400533950814
362.999999999797 -0.0677547315821782
363.999999999793 -0.0641670206321943
364.99999999979 -0.0669859854750657
365.999999999786 -0.0655068718104751
366.999999999782 -0.154636527668594
367.999999999779 -0.102447626822123
368.999999999775 -0.0447788850567987
369.999999999771 -0.0622882052284284
370.999999999768 0.00383051767059488
371.999999999764 0.128923175443364
372.999999999761 0.0693713547111816
373.999999999757 0.0281504169025524
374.999999999753 0.0177118865066012
375.99999999975 0.0632646751714536
376.999999999746 0.0734375169283628
377.999999999742 0.0138286876889352
378.999999999739 0.0529023668210217
379.999999999735 0.102970376161768
380.999999999731 0.262201246144398
381.999999999728 0.242824470061735
382.999999999724 0.104232391126655
383.999999999721 0.260528481238974
384.999999999717 0.267922282533694
385.999999999713 0.253374406839024
386.99999999971 0.174785899626214
387.999999999706 0.173953251545528
388.999999999702 0.202907789470197
389.999999999699 0.26483154936887
390.999999999695 0.105381243161845
391.999999999691 -0.016046769288394
392.999999999688 0.000942350885169136
393.999999999684 -0.0469141695237029
394.999999999681 -0.0668907500916558
395.999999999677 0.0202536271826789
396.999999999673 0.00497514065452813
397.99999999967 0.00205798887286403
398.999999999666 0.0812161585058804
399.999999999662 0.169141985275465
400.999999999659 0.155047115660817
401.999999999655 0.160751576202294
402.999999999651 0.209636965506026
403.999999999648 0.0997614888678834
404.999999999644 -0.038603327754027
405.999999999641 -0.180445570092561
406.999999999637 -0.244590911401003
407.999999999633 -0.0942692535115327
408.99999999963 -0.117598865513947
409.999999999626 -0.00116351979322218
410.999999999622 0.0196621049592656
411.999999999619 0.0452679414521404
412.999999999615 0.0348704290004509
413.999999999611 0.0921812564014561
414.999999999608 0.156242589576263
415.999999999604 0.196639230966517
416.999999999601 0.024554355892797
417.999999999597 -0.0636624795230988
418.999999999593 -0.0380538320916002
419.99999999959 -0.0930781018430941
420.999999999586 -0.170161424625416
421.999999999582 -0.0442543431539622
422.999999999579 0.0485097412078787
423.999999999575 0.0174182285560628
424.999999999571 0.0189310310617089
425.999999999568 -0.0332892341709895
426.999999999564 -0.0466761017561349
427.99999999956 -0.0859176749387503
428.999999999557 0.0476810980542973
429.999999999553 0.00888208689897219
430.99999999955 -0.0257480352853768
431.999999999546 -0.0909608248951807
432.999999999542 -0.0645097235188825
433.999999999539 -0.027968207854682
434.999999999535 -0.00985033269863831
435.999999999531 -0.195363941571287
436.999999999528 -0.115124274288375
437.999999999524 -0.0125414867900497
438.99999999952 0.117166955537146
439.999999999517 0.167240533327373
440.999999999513 0.0557623948366043
441.99999999951 -0.028661320279199
442.999999999506 0.0282145003846554
443.999999999502 0.136034083544318
444.999999999499 0.196610370613446
445.999999999495 0.209900403234106
446.999999999491 0.172065021207161
447.999999999488 0.113085257912315
448.999999999484 -0.0460095181882264
449.99999999948 -0.0422302957443253
450.999999999477 -0.0278908782568824
451.999999999473 -0.0780133282291898
452.99999999947 -0.0536259331630542
453.999999999466 -0.00187289077471374
454.999999999462 0.0954416270630357
455.999999999459 0.0947401465447501
456.999999999455 0.027132278910404
457.999999999451 -0.0220107153895717
458.999999999448 -0.0376505816433185
459.999999999444 0.0163217804650123
460.99999999944 -0.0231502047611199
461.999999999437 -0.0426948660689876
462.999999999433 -0.0375267593543339
463.99999999943 -0.082152902944057
464.999999999426 -0.182503215005774
465.999999999422 -0.215997288178946
466.999999999419 -0.251865251422784
467.999999999415 -0.213365624065884
468.999999999411 -0.209415011191389
469.999999999408 -0.0446596634393516
470.999999999404 -0.178151732137741
471.9999999994 -0.145145121543298
472.999999999397 -0.104216644651601
473.999999999393 -0.00668596731912501
474.99999999939 -0.0454743988821546
475.999999999386 -0.0988777897500963
476.999999999382 -0.0820756209465375
477.999999999379 -0.0698914309561853
478.999999999375 -0.134402993778287
479.999999999371 -0.109686928396481
480.999999999368 -0.104275123550164
481.999999999364 -0.0274425033202276
482.99999999936 0.0419904095175836
483.999999999357 0.0237867395036673
484.999999999353 -0.0197415698371192
485.999999999349 0.0278579266897045
486.999999999346 -0.00655942022728278
487.999999999342 -0.14027149431077
488.999999999339 -0.218429557937515
489.999999999335 -0.322732386213617
490.999999999331 -0.210008388641724
491.999999999328 -0.104382555341185
492.999999999324 -0.0837610039420538
493.99999999932 -0.0428614141881199
494.999999999317 -0.0841317411557989
495.999999999313 0.0055841461425985
496.999999999309 0.0153852034684283
497.999999999306 0.0157998120764276
498.999999999302 0.037379770566151
499.999999999299 0.164105601773488
};
\addlegendentry{$R_{13}^{DNS}$}
\addplot [semithick, color0]
table {%
0 0.118390619774915
1 0.0830670541197419
1.99999999999999 0.0716738292675548
3.00000000000002 0.0563601772840528
4.00000000000005 0.0488978466134933
4.99999999999999 0.0428796215805648
5.99999999999993 0.0429339289314231
6.99999999999987 0.0447881554576233
7.99999999999982 0.0441730721084083
8.99999999999993 0.0452344571226083
10 0.0422048726302881
11.0000000000002 0.0472828586669437
12.0000000000003 0.0524649138562348
13.0000000000004 0.0598099473004572
14.0000000000005 0.0659467902812602
15.0000000000006 0.0807021481796892
16.0000000000007 0.0930136615673163
17.0000000000005 0.11677566945078
18.0000000000003 0.149073068947029
19 0.209408085809688
19.9999999999998 0.276729792040637
20.9999999999996 0.380928694934883
21.9999999999994 0.470546842099867
22.9999999999991 0.658828117955072
23.9999999999989 0.828243966546454
24.9999999999987 0.802482908787266
25.9999999999985 0.728258524148679
26.9999999999982 0.633039794630901
27.999999999998 0.613311041024696
28.9999999999978 0.60570927633431
29.9999999999975 0.61244272969599
30.9999999999973 0.540507088532293
31.9999999999971 0.574683261085563
32.9999999999975 0.586798545731814
33.999999999998 0.710290885421953
34.9999999999985 0.751658118747224
35.9999999999989 0.718103265318109
36.9999999999994 0.90342319307057
37.9999999999998 1.21415337844641
39.0000000000003 1.01762228078604
40.0000000000007 1.0407371371152
41.0000000000012 1.17799703086397
42.0000000000016 1.2134992699958
43.0000000000021 1.32454644644643
44.0000000000025 1.63689074268054
45.000000000003 1.75182486966249
46.0000000000035 1.44926874884045
47.0000000000039 1.32648593424602
48.0000000000044 1.39433257488625
49.0000000000048 1.23099880838431
50.0000000000053 1.04161894008205
51.0000000000057 0.801509070492302
52.0000000000062 0.597008938868922
53.0000000000066 0.462268238111985
54.0000000000071 0.355936227534355
55.0000000000075 0.329752390494589
56.000000000008 0.301796177658001
57.0000000000085 0.246561197927804
58.0000000000089 0.25734401368024
59.0000000000094 0.258957368797112
60.0000000000098 0.271290861614547
61.0000000000103 0.279218769683587
62.0000000000107 0.314291522130033
63.0000000000112 0.496398365573332
64.0000000000116 0.62338851882111
65.0000000000107 0.733368799934257
66.0000000000098 0.855121935503653
67.0000000000089 0.819578902264526
68.000000000008 0.894353073105289
69.0000000000071 0.987670997834458
70.0000000000062 0.978166511641259
71.0000000000053 0.748377511502506
72.0000000000044 0.731517003530456
73.0000000000035 0.515030718387025
74.0000000000025 0.712530629236204
75.0000000000016 0.608081405653646
76.0000000000007 0.525318181228339
76.9999999999998 0.49507889876989
77.9999999999989 0.510277597645254
78.999999999998 0.446670846822065
79.9999999999971 0.357813701506602
80.9999999999962 0.35278489263432
81.9999999999953 0.326927686438966
82.9999999999944 0.283349432454101
83.9999999999934 0.254861837609915
84.9999999999925 0.28001079580479
85.9999999999916 0.302274630716553
86.9999999999907 0.301051862586528
87.9999999999898 0.280608655132367
88.9999999999889 0.366358083816946
89.999999999988 0.465967678135135
90.9999999999871 0.487340342483619
91.9999999999862 0.732075454642129
92.9999999999853 0.922784903231408
93.9999999999844 0.889151232858686
94.9999999999834 0.913830814048624
95.9999999999825 0.929054605501904
96.9999999999816 0.708364109984616
97.9999999999807 0.713603624693117
98.9999999999798 0.572968880971892
99.9999999999789 0.450080793338892
100.999999999978 0.452732479926894
101.999999999977 0.453026823288939
102.999999999976 0.50772872768045
103.999999999975 0.509267273970993
104.999999999974 0.535493713233067
105.999999999973 0.511000163806566
106.999999999973 0.699179929309041
107.999999999972 0.835415079749429
108.999999999971 1.03051206533963
109.99999999997 1.47049799083631
110.999999999969 1.56539704762841
111.999999999968 1.44513351883402
112.999999999967 1.36524893476864
113.999999999966 1.02189644934478
114.999999999965 0.915666135186883
115.999999999964 0.93463531989046
116.999999999963 0.840511490921066
117.999999999963 0.820761155554699
118.999999999962 0.65643079340193
119.999999999961 0.652856665072249
120.99999999996 0.522709042175476
121.999999999959 0.48864633083737
122.999999999958 0.470556346664346
123.999999999957 0.414062912141776
124.999999999956 0.403684289704558
125.999999999955 0.461433441555993
126.999999999954 0.650629587076158
127.999999999953 0.608403090607093
128.999999999955 0.644907255772084
129.999999999957 0.667528063213047
130.999999999959 0.644106675490141
131.999999999961 0.772484622724942
132.999999999963 0.868690332464397
133.999999999964 0.916627293175593
134.999999999966 1.00707823557281
135.999999999968 0.819359943706103
136.99999999997 1.15224121848009
137.999999999972 0.952613373903344
138.999999999973 0.9774119370816
139.999999999975 0.941821164444178
140.999999999977 0.978584808224623
141.999999999979 1.07537208556506
142.999999999981 0.914405542281142
143.999999999983 1.07735325453725
144.999999999984 1.20471889939482
145.999999999986 0.978053553138225
146.999999999988 0.722679625152655
147.99999999999 0.549807936385343
148.999999999992 0.48932759280707
149.999999999993 0.490655255660947
150.999999999995 0.508820748907926
151.999999999997 0.626071592676015
152.999999999999 0.785517505082861
154.000000000001 0.771837277786031
155.000000000003 0.7151622138884
156.000000000004 1.0268106183188
157.000000000006 0.939275384658967
158.000000000008 0.854621431492439
159.00000000001 0.824036539959462
160.000000000012 0.748332419076257
161.000000000013 0.618061222113932
162.000000000015 0.518127338033514
163.000000000017 0.444206857270456
164.000000000019 0.514239694247861
165.000000000021 0.503185892940917
166.000000000023 0.416672677785133
167.000000000024 0.541727430446515
168.000000000026 0.55317700037933
169.000000000028 0.743498404730547
170.00000000003 0.796233276469341
171.000000000032 0.75224759536376
172.000000000033 0.938953460862442
173.000000000035 1.01968430351382
174.000000000037 0.766840071391742
175.000000000039 0.726387034499918
176.000000000041 0.64744498083686
177.000000000043 0.626906501676265
178.000000000044 0.612295909725443
179.000000000046 0.596104733117489
180.000000000048 0.701961957107053
181.00000000005 0.803579343070294
182.000000000052 0.708501910285452
183.000000000053 0.55198467341232
184.000000000055 0.550457537752961
185.000000000057 0.501432513797347
186.000000000059 0.545928490943503
187.000000000061 0.478345490690663
188.000000000063 0.39638476458936
189.000000000064 0.406132612365862
190.000000000066 0.444570626268946
191.000000000068 0.393963930925609
192.00000000007 0.39435041745054
193.000000000072 0.411105260986444
194.000000000073 0.461407835867758
195.000000000075 0.40719728624306
196.000000000077 0.539904927373182
197.000000000079 0.561489799756376
198.000000000081 0.760114422357458
199.000000000083 0.773899517982695
200.000000000084 0.798015502599939
201.000000000086 0.792058273171856
202.000000000088 0.915760043082775
203.00000000009 0.814871569040967
204.000000000092 0.6662714664108
205.000000000093 0.633881476193772
206.000000000095 0.642833161625882
207.000000000097 0.635628302289094
208.000000000099 0.579534411497438
209.000000000101 0.549497415956137
210.000000000103 0.552534975394767
211.000000000104 0.570868939927246
212.000000000106 0.490697873823739
213.000000000108 0.592407620473927
214.00000000011 0.731917273210168
215.000000000112 0.654876099961562
216.000000000113 0.78015046168583
217.000000000115 0.757389839221295
218.000000000117 0.982036564259045
219.000000000119 1.08221434092297
220.000000000121 1.01187035359032
221.000000000123 1.07394748602293
222.000000000124 1.1101442956013
223.000000000126 1.1152750855762
224.000000000128 1.19470788584257
225.00000000013 1.52497707806587
226.000000000132 1.79078540241311
227.000000000133 1.83838466077695
228.000000000135 1.90698943122189
229.000000000137 1.81514281026487
230.000000000139 1.42797779746022
231.000000000141 1.32934889967207
232.000000000143 1.60603027485718
233.000000000144 1.1990885917237
234.000000000146 0.877202185960393
235.000000000148 0.922201584291493
236.00000000015 0.94080958527861
237.000000000152 1.17523670504152
238.000000000154 1.43564986680551
239.000000000155 1.429868528598
240.000000000157 1.16898748344765
241.000000000159 0.960979817547318
242.000000000161 0.835438653377649
243.000000000163 0.628588874445467
244.000000000164 0.589649085091624
245.000000000166 0.602784752708789
246.000000000168 0.477210093158291
247.00000000017 0.416561408298379
248.000000000172 0.397526356479828
249.000000000174 0.40586248688979
250.000000000175 0.354986514394143
251.000000000177 0.355277805106649
252.000000000179 0.385069010974847
253.000000000181 0.348153185083043
254.000000000183 0.322097828719885
255.000000000184 0.289664164384884
256.000000000186 0.299964188383806
257.000000000183 0.333729042759235
258.000000000179 0.38865499816272
259.000000000175 0.347114892124625
260.000000000172 0.354236676700144
261.000000000168 0.403009668191191
262.000000000164 0.399266769403975
263.000000000161 0.525409323834503
264.000000000157 0.601010442844011
265.000000000153 0.61860321120227
266.00000000015 0.848170709654783
267.000000000146 0.852922080715448
268.000000000143 0.898396875077573
269.000000000139 1.11851115795715
270.000000000135 1.18170417895967
271.000000000132 1.5265745291656
272.000000000128 1.56989272610525
273.000000000124 1.66878943555212
274.000000000121 1.65226135538386
275.000000000117 1.15884436150229
276.000000000113 0.851806021488142
277.00000000011 0.72370574674806
278.000000000106 0.689821778260784
279.000000000103 0.520302056684821
280.000000000099 0.555890749475296
281.000000000095 0.483324753377249
282.000000000092 0.404246976988958
283.000000000088 0.435429964169707
284.000000000084 0.409736587783876
285.000000000081 0.394183833644304
286.000000000077 0.346091709648221
287.000000000073 0.326001049786936
288.00000000007 0.339882941076928
289.000000000066 0.320063669345716
290.000000000063 0.301791154989046
291.000000000059 0.407085994545473
292.000000000055 0.319470177711395
293.000000000052 0.283547276838596
294.000000000048 0.277240158598585
295.000000000044 0.326484663713035
296.000000000041 0.404896300950063
297.000000000037 0.380538832993199
298.000000000033 0.318255836919049
299.00000000003 0.349706922001183
300.000000000026 0.384364373570207
301.000000000023 0.406968283789946
302.000000000019 0.482586204901164
303.000000000015 0.45127196840324
304.000000000012 0.515377545835905
305.000000000008 0.582302044558823
306.000000000004 0.694291595203968
307.000000000001 0.758940681724475
307.999999999997 0.916088461992872
308.999999999993 1.25746731801395
309.99999999999 1.35931640351482
310.999999999986 1.60669274278962
311.999999999982 1.9216913729077
312.999999999979 1.70778012429821
313.999999999975 1.43544048287946
314.999999999972 1.29755666804456
315.999999999968 1.19386492895264
316.999999999964 0.920188308285429
317.999999999961 0.97451185331485
318.999999999957 0.868372231361361
319.999999999953 0.728829699553397
320.99999999995 0.577320662542439
321.999999999946 0.684930220656049
322.999999999942 0.635064100348959
323.999999999939 0.614482263638025
324.999999999935 0.787854682786776
325.999999999932 0.932680582810154
326.999999999928 0.993533875088561
327.999999999924 1.04826475912073
328.999999999921 1.30027890141042
329.999999999917 1.69433778981411
330.999999999913 1.38888777039376
331.99999999991 1.55662858710514
332.999999999906 1.55005741280943
333.999999999902 1.34121080486945
334.999999999899 1.35596399335336
335.999999999895 2.23159623614466
336.999999999892 1.95097870532206
337.999999999888 1.7549065328272
338.999999999884 1.99144266998333
339.999999999881 2.46946094273218
340.999999999877 2.56003172925704
341.999999999873 2.23011844641601
342.99999999987 2.53519517268856
343.999999999866 1.53433203002685
344.999999999862 1.03761703175515
345.999999999859 0.738333406888617
346.999999999855 0.676887119800913
347.999999999852 0.592306088433825
348.999999999848 0.613027444376227
349.999999999844 0.584464675394035
350.999999999841 0.685824952337784
351.999999999837 0.825528882085575
352.999999999833 0.937272546916208
353.99999999983 1.24520012509432
354.999999999826 1.80288986117927
355.999999999822 2.23289168368362
356.999999999819 2.10283825490184
357.999999999815 2.45488311316339
358.999999999812 2.60176382785468
359.999999999808 2.3513628462431
360.999999999804 2.33122025397821
361.999999999801 1.96662447838969
362.999999999797 1.26600842998516
363.999999999793 1.10159763820933
364.99999999979 0.955143909935553
365.999999999786 0.740365571013691
366.999999999782 0.593878114930092
367.999999999779 0.550793057309334
368.999999999775 0.518485779746377
369.999999999771 0.505621346906419
370.999999999768 0.475509999823116
371.999999999764 0.411045161120802
372.999999999761 0.492972310410328
373.999999999757 0.515159411063255
374.999999999753 0.519113267325909
375.99999999975 0.490790076048276
376.999999999746 0.521600667464446
377.999999999742 0.668531418102175
378.999999999739 0.795969762706565
379.999999999735 0.79441778315655
380.999999999731 0.963998562583151
381.999999999728 1.18777835854339
382.999999999724 1.06189207266857
383.999999999721 0.760677540680877
384.999999999717 0.701840853407069
385.999999999713 0.558003606761642
386.99999999971 0.619771898780721
387.999999999706 0.545415846719774
388.999999999702 0.542057163385267
389.999999999699 0.495776535462462
390.999999999695 0.503236309969665
391.999999999691 0.501068033443101
392.999999999688 0.470781593827631
393.999999999684 0.637749045101076
394.999999999681 0.555261225307947
395.999999999677 0.536251301361477
396.999999999673 0.562956067961693
397.99999999967 0.447378014393926
398.999999999666 0.459180148125145
399.999999999662 0.454781059891656
400.999999999659 0.459821457683767
401.999999999655 0.446405031080221
402.999999999651 0.390253157843318
403.999999999648 0.506250640995126
404.999999999644 0.490140008699375
405.999999999641 0.563340305337083
406.999999999637 0.698647115060637
407.999999999633 0.824794571235896
408.99999999963 0.895932515489075
409.999999999626 0.846634160517525
410.999999999622 0.998835642542497
411.999999999619 1.01632980776789
412.999999999615 0.860227365388449
413.999999999611 0.976402858925684
414.999999999608 1.0181954257092
415.999999999604 1.1596172634747
416.999999999601 1.16101489559073
417.999999999597 1.11852548479931
418.999999999593 0.837609676490339
419.99999999959 0.670938351676165
420.999999999586 0.754264920947641
421.999999999582 0.595153085665796
422.999999999579 0.600327072648639
423.999999999575 0.633439609710503
424.999999999571 0.744342699320678
425.999999999568 0.682909817526023
426.999999999564 0.753326866296457
427.99999999956 0.761464629837704
428.999999999557 0.918272974430099
429.999999999553 0.785738016181229
430.99999999955 0.976517113012944
431.999999999546 1.0229850254418
432.999999999542 0.99297910429597
433.999999999539 1.29026238011373
434.999999999535 1.32183144983991
435.999999999531 1.40780919740035
436.999999999528 1.64329338391537
437.999999999524 1.72844751389012
438.99999999952 1.6731839985954
439.999999999517 1.23400827539116
440.999999999513 1.01544031975531
441.99999999951 0.782713145142956
442.999999999506 0.685219982351906
443.999999999502 0.535966686031244
444.999999999499 0.519905684454866
445.999999999495 0.506387599845516
446.999999999491 0.516571866573765
447.999999999488 0.476541563998918
448.999999999484 0.550448258908567
449.99999999948 0.558618457101714
450.999999999477 0.45951994037518
451.999999999473 0.401402277305446
452.99999999947 0.338565892773558
453.999999999466 0.278988793220292
454.999999999462 0.302106066353958
455.999999999459 0.236128884959016
456.999999999455 0.24729116568978
457.999999999451 0.238944213263758
458.999999999448 0.242330931027855
459.999999999444 0.245668320051922
460.99999999944 0.352799053342344
461.999999999437 0.359557363755281
462.999999999433 0.346778487476721
463.99999999943 0.362719192009981
464.999999999426 0.483958753903761
465.999999999422 0.578392983847839
466.999999999419 0.688650002490105
467.999999999415 0.857185621699527
468.999999999411 1.33196351423463
469.999999999408 1.14659443650383
470.999999999404 1.2209429579941
471.9999999994 0.840254211232318
472.999999999397 0.860844913721
473.999999999393 0.898675591981119
474.99999999939 0.712761983848453
475.999999999386 0.635849540206593
476.999999999382 0.546403392606942
477.999999999379 0.534800565811376
478.999999999375 0.565021928269332
479.999999999371 0.502307504352476
480.999999999368 0.435474217524817
481.999999999364 0.417440825896062
482.99999999936 0.44398486874754
483.999999999357 0.411770975317498
484.999999999353 0.499438442856527
485.999999999349 0.597911206580252
486.999999999346 0.616571694058318
487.999999999342 0.67605018764864
488.999999999339 0.742754707052989
489.999999999335 0.6792394881018
490.999999999331 0.845945799248792
491.999999999328 0.920876317589031
492.999999999324 0.91205111362703
493.99999999932 0.873140188448343
494.999999999317 0.639452233387916
495.999999999313 0.524589664987838
496.999999999309 0.57504651279873
497.999999999306 0.495462885544964
498.999999999302 0.641328973855832
499.999999999299 0.760705834568153
};
\addlegendentry{$R_{22}^{DNS}$}
\addplot [semithick, color1]
table {%
0 -0.0033821409668391
1 -0.00340339011017787
1.99999999999999 -0.000157839353001274
3.00000000000002 0.004504487855192
4.00000000000005 0.00695119729292481
4.99999999999999 0.0105913181908736
5.99999999999993 0.00817048449722783
6.99999999999987 0.00565381763592999
7.99999999999982 0.00143620094687541
8.99999999999993 -0.00144260149858483
10 -0.00485274361241141
11.0000000000002 -0.00354301291549
12.0000000000003 -0.00683881268213113
13.0000000000004 -0.0057013473331225
14.0000000000005 -0.00179939575321168
15.0000000000006 -0.00348394375721126
16.0000000000007 -0.00572038712755416
17.0000000000005 -0.00654727377698759
18.0000000000003 -0.0128971980319219
19 -0.0289730288373669
19.9999999999998 -0.0229519205771749
20.9999999999996 -0.0513292395013698
21.9999999999994 -0.0125511011008597
22.9999999999991 0.0703059029822089
23.9999999999989 0.0645690465149174
24.9999999999987 0.052211818998368
25.9999999999985 -0.0223069453199889
26.9999999999982 -0.0250529537161619
27.999999999998 0.0016278348157338
28.9999999999978 0.021466350264616
29.9999999999975 -0.0500784199548215
30.9999999999973 -0.0171607330674284
31.9999999999971 -0.0917787133817388
32.9999999999975 0.010372512718559
33.999999999998 0.0606242250957956
34.9999999999985 -0.0128834367005197
35.9999999999989 -0.00953839607308153
36.9999999999994 0.0558713858234305
37.9999999999998 0.0503874768003402
39.0000000000003 0.0573643865183604
40.0000000000007 0.0246009121452248
41.0000000000012 0.0344717745586514
42.0000000000016 -0.107479085242218
43.0000000000021 0.0628416705374879
44.0000000000025 -0.0406231521926946
45.000000000003 -0.148201915344413
46.0000000000035 0.0493033681002486
47.0000000000039 -0.132744358464277
48.0000000000044 0.0851284739075029
49.0000000000048 -0.177627429147868
50.0000000000053 -0.16333294448896
51.0000000000057 -0.0316976302811699
52.0000000000062 -0.0202335268712618
53.0000000000066 -0.0702008859731305
54.0000000000071 -0.0129546449034321
55.0000000000075 0.00222468441885554
56.000000000008 -0.0665111615738186
57.0000000000085 -0.0591592924574226
58.0000000000089 -0.0394320885043619
59.0000000000094 0.00287219010957354
60.0000000000098 0.0160132176083186
61.0000000000103 0.0392357703355721
62.0000000000107 0.00689595374173604
63.0000000000112 0.0120427028668806
64.0000000000116 0.0091409368585025
65.0000000000107 -0.0438671698924771
66.0000000000098 -0.0458316038352313
67.0000000000089 0.0483131851700044
68.000000000008 0.156553903992942
69.0000000000071 0.0667781699848225
70.0000000000062 -0.0782807699025415
71.0000000000053 -0.0204460086079689
72.0000000000044 -0.0510480838816302
73.0000000000035 -0.0335220616265575
74.0000000000025 0.0348781273535374
75.0000000000016 0.0779063007926281
76.0000000000007 0.00338617153683517
76.9999999999998 -0.0481439211953946
77.9999999999989 -0.0229814352156725
78.999999999998 -0.0264137485678531
79.9999999999971 0.0200307959598566
80.9999999999962 0.02882316227084
81.9999999999953 0.0370531850388722
82.9999999999944 0.0116930913278885
83.9999999999934 -0.0125396735254304
84.9999999999925 -0.00280773406840026
85.9999999999916 0.0103034226970269
86.9999999999907 -0.00921085126251957
87.9999999999898 -0.0133601943866299
88.9999999999889 -0.00902068755722684
89.999999999988 0.0156689718157246
90.9999999999871 -0.0473056792863426
91.9999999999862 -0.0266173968337513
92.9999999999853 -0.00710493032340582
93.9999999999844 -0.0517022442688894
94.9999999999834 -0.0709324087908949
95.9999999999825 -0.103897281280026
96.9999999999816 -0.0513327181819158
97.9999999999807 0.0407359350398316
98.9999999999798 -0.0348340067376537
99.9999999999789 -0.0703636757411853
100.999999999978 -0.0219765337120725
101.999999999977 -0.0106633164686877
102.999999999976 0.0180239675280562
103.999999999975 0.0450819826115137
104.999999999974 0.0252291792172257
105.999999999973 0.03905065198611
106.999999999973 0.0771975651163156
107.999999999972 -0.0416271503668044
108.999999999971 0.0219262336690901
109.99999999997 0.0493687560775045
110.999999999969 0.165519828701943
111.999999999968 -0.0952580632068634
112.999999999967 0.0540954235348915
113.999999999966 -0.029475887247325
114.999999999965 0.00266201442439692
115.999999999964 0.033119840526914
116.999999999963 0.0436270589008574
117.999999999963 0.0272739536248722
118.999999999962 -0.0156912260276223
119.999999999961 -0.0301754520662262
120.99999999996 -0.0374257347757621
121.999999999959 -0.0223083539804581
122.999999999958 -0.0106551989255105
123.999999999957 0.0191940644587326
124.999999999956 0.0284530215178859
125.999999999955 0.0164562233598498
126.999999999954 -0.0559060974950258
127.999999999953 -0.0559347208204792
128.999999999955 0.00082046749040717
129.999999999957 -0.0186413766399332
130.999999999959 0.00658638238798083
131.999999999961 0.0362845792188247
132.999999999963 -0.0539215267878491
133.999999999964 0.0595344179949631
134.999999999966 -0.118796987490696
135.999999999968 0.123431855501336
136.99999999997 -0.0748205142442242
137.999999999972 -0.0347362425332681
138.999999999973 0.115589293938721
139.999999999975 0.0133202751590665
140.999999999977 -0.0810779967303706
141.999999999979 0.0298552249398412
142.999999999981 0.143961488046382
143.999999999983 -0.0217695929515221
144.999999999984 -0.0961341955136956
145.999999999986 -0.0162665315213717
146.999999999988 0.0711880787260768
147.99999999999 0.0632629907555861
148.999999999992 0.00224962058638927
149.999999999993 -0.042565840408722
150.999999999995 0.0393225853973023
151.999999999997 0.0416195242949492
152.999999999999 0.0548285063081497
154.000000000001 0.0608271882674412
155.000000000003 0.0224046408853525
156.000000000004 -0.0492623644951074
157.000000000006 -0.106263163941189
158.000000000008 -0.129398464388753
159.00000000001 -0.0220033488103715
160.000000000012 0.0548512414193466
161.000000000013 0.00867706300103011
162.000000000015 0.00720486923085103
163.000000000017 -0.032274364992295
164.000000000019 -0.055775681340049
165.000000000021 -0.0240997809735132
166.000000000023 -0.0310682855082444
167.000000000024 0.00380165290649674
168.000000000026 0.0584539864533456
169.000000000028 0.157472832576013
170.00000000003 0.116556157855302
171.000000000032 -0.0968025671582764
172.000000000033 0.0550529439506746
173.000000000035 0.124558560374629
174.000000000037 0.0870592112079526
175.000000000039 0.0177030617433349
176.000000000041 -0.157276995669117
177.000000000043 -0.0354772662128025
178.000000000044 -0.066346252646617
179.000000000046 0.00248674364559555
180.000000000048 -0.000928786709145804
181.00000000005 -0.000108099910811654
182.000000000052 -0.0340488571730068
183.000000000053 -0.0184993060714471
184.000000000055 0.00448656639077688
185.000000000057 0.00255150838197309
186.000000000059 -0.0850718466249409
187.000000000061 -0.0315828797167749
188.000000000063 0.0293036700483327
189.000000000064 -0.00862062050417307
190.000000000066 -0.0217466632857113
191.000000000068 0.00881416652547828
192.00000000007 0.00281553375004749
193.000000000072 0.0136124031048628
194.000000000073 -0.00225080562997925
195.000000000075 -0.0144003118699377
196.000000000077 0.0906421104303396
197.000000000079 -0.0485811066836935
198.000000000081 -0.0532768415900894
199.000000000083 0.0508964823022863
200.000000000084 -0.0411230581601628
201.000000000086 -0.0248735247701256
202.000000000088 -0.0493744382305081
203.00000000009 -0.00984437851221892
204.000000000092 0.0195270356167285
205.000000000093 0.0275510071175166
206.000000000095 0.0172885467169971
207.000000000097 -0.0869837710500313
208.000000000099 -0.0309062578765582
209.000000000101 0.0134768552266743
210.000000000103 0.00960702213337405
211.000000000104 0.00258183919383329
212.000000000106 -0.0187017702838298
213.000000000108 0.0341632243941992
214.00000000011 0.055079209672222
215.000000000112 -0.0445194264567049
216.000000000113 -0.0744587472165139
217.000000000115 0.0267982829432057
218.000000000117 -0.00986971338721634
219.000000000119 0.0619384172012753
220.000000000121 -0.0306755022704304
221.000000000123 0.0713595960631328
222.000000000124 -0.028330679492037
223.000000000126 0.0617648151264294
224.000000000128 0.0333585171953621
225.00000000013 -0.0582002512718214
226.000000000132 0.0297801147140785
227.000000000133 0.125755754142602
228.000000000135 0.202789669254085
229.000000000137 -0.103294653751518
230.000000000139 -0.036197536665707
231.000000000141 -0.103814964196026
232.000000000143 0.0403395969655263
233.000000000144 0.0968054810199039
234.000000000146 -0.00723354992010515
235.000000000148 0.0637492176676486
236.00000000015 -0.0347436857133364
237.000000000152 0.00330938214379529
238.000000000154 0.0982946167365032
239.000000000155 0.050541183888101
240.000000000157 -0.168443215077609
241.000000000159 -0.00508495255055311
242.000000000161 -0.0549523561630545
243.000000000163 -0.0602322960400468
244.000000000164 -0.0212007027430078
245.000000000166 0.0534094942325015
246.000000000168 -0.0478025309731339
247.00000000017 -0.0561984080636639
248.000000000172 -0.039205584656946
249.000000000174 0.00824802630027381
250.000000000175 -0.00115894327600024
251.000000000177 0.0662899662157886
252.000000000179 0.014980949801354
253.000000000181 0.0324275478438799
254.000000000183 0.0053404586747515
255.000000000184 -0.0746663961260306
256.000000000186 -0.0436883778381097
257.000000000183 -0.0149132502102317
258.000000000179 -0.0161084621309303
259.000000000175 0.0396151080021462
260.000000000172 0.0341181470012139
261.000000000168 0.000496756982804622
262.000000000164 -0.00529891239347611
263.000000000161 -0.0496362936731841
264.000000000157 0.0378879555405657
265.000000000153 -0.0517752899160063
266.00000000015 0.146702735428465
267.000000000146 0.0397388725921657
268.000000000143 -0.0136126569387736
269.000000000139 -0.106769973656567
270.000000000135 -0.0447563515818668
271.000000000132 0.129877237439168
272.000000000128 -0.181967366977339
273.000000000124 -0.240547301587759
274.000000000121 -0.035873495007387
275.000000000117 0.00927034952793094
276.000000000113 -0.0287477076256662
277.00000000011 0.0264601312383967
278.000000000106 -0.00738435970253117
279.000000000103 0.0330479443857268
280.000000000099 0.0686798344673708
281.000000000095 0.0409428305880927
282.000000000092 0.0554283743230809
283.000000000088 0.0308331878673369
284.000000000084 -0.00209704975868088
285.000000000081 0.0329121469746107
286.000000000077 -0.00113830770198613
287.000000000073 0.00690628066726815
288.00000000007 -0.0368371867780447
289.000000000066 -0.0587746990946066
290.000000000063 0.00355150887245934
291.000000000059 -0.018956815031035
292.000000000055 -0.0050379548040162
293.000000000052 0.0570161418677478
294.000000000048 0.0334457213718251
295.000000000044 0.0196886785802069
296.000000000041 0.00649628202253382
297.000000000037 0.0195886228557501
298.000000000033 -0.0149465529234071
299.00000000003 -0.0554179880680923
300.000000000026 -0.012586353083275
301.000000000023 -0.0328587487691177
302.000000000019 0.0224422078084128
303.000000000015 -0.0227033605518381
304.000000000012 0.0461721075988154
305.000000000008 -0.0634896698483001
306.000000000004 0.0727975820796363
307.000000000001 0.0724212385170591
307.999999999997 -0.0354539569825016
308.999999999993 -0.0213722871511422
309.99999999999 -0.0347697302968556
310.999999999986 -0.0264345030586516
311.999999999982 -0.115664845883308
312.999999999979 0.00956560299966639
313.999999999975 0.0322285040230944
314.999999999972 -0.0662940969766621
315.999999999968 -0.0314861679147263
316.999999999964 0.0342744405943958
317.999999999961 0.0561961728136614
318.999999999957 0.0515023124108931
319.999999999953 -0.0728922575420764
320.99999999995 -0.0846957129624808
321.999999999946 -0.112979792340431
322.999999999942 0.00122187049526972
323.999999999939 -0.02150818669451
324.999999999935 -0.00671407459050713
325.999999999932 -0.062178938148441
326.999999999928 -0.0308962979580638
327.999999999924 -0.0229581077500298
328.999999999921 0.0174399787097018
329.999999999917 -0.0136535147148673
330.999999999913 -0.0625618420907891
331.99999999991 0.00376256139472527
332.999999999906 0.0433997140117435
333.999999999902 0.0882754286775187
334.999999999899 -0.0623917752097749
335.999999999895 0.0533480917814314
336.999999999892 -0.0623905279586451
337.999999999888 -0.129840565762446
338.999999999884 -0.109408677379544
339.999999999881 -0.055309631150207
340.999999999877 0.352616286136238
341.999999999873 -0.0384849738261514
342.99999999987 0.197063360725778
343.999999999866 -0.13167957925445
344.999999999862 -0.043600288105443
345.999999999859 0.00505431954145544
346.999999999855 -0.0392133285391186
347.999999999852 0.0599187152471941
348.999999999848 -0.0168563883112604
349.999999999844 0.0345555079814672
350.999999999841 0.0244293830900571
351.999999999837 0.0203295556677326
352.999999999833 0.0132284121529972
353.99999999983 0.0876022857600072
354.999999999826 0.00501229548212929
355.999999999822 0.00117737767510742
356.999999999819 0.163759741434489
357.999999999815 0.0865726152776074
358.999999999812 -0.0260593807312762
359.999999999808 0.047498105704228
360.999999999804 0.285340271396038
361.999999999801 0.179771246549699
362.999999999797 0.080759286076774
363.999999999793 0.0552298217896497
364.99999999979 0.0373975801062943
365.999999999786 0.0708128061888764
366.999999999782 0.0758277255790661
367.999999999779 -0.00635346869422064
368.999999999775 0.00681697908580723
369.999999999771 -0.0216210899977557
370.999999999768 -0.000125884560179685
371.999999999764 -0.0452937152271731
372.999999999761 0.0214045229032727
373.999999999757 -0.00502398895917631
374.999999999753 -0.0214362299938614
375.99999999975 -0.0537332635136063
376.999999999746 -0.00267581782805824
377.999999999742 -0.00196054378572
378.999999999739 0.0045627813108606
379.999999999735 0.0556193063504874
380.999999999731 0.00616975749119879
381.999999999728 -0.131653882322789
382.999999999724 -0.0441605728571571
383.999999999721 -0.115017794414366
384.999999999717 -0.150264461192996
385.999999999713 -0.0794821304640885
386.99999999971 0.084169836244467
387.999999999706 -0.0280048362849864
388.999999999702 -0.116726793702787
389.999999999699 -0.0225837148019781
390.999999999695 0.0254105350194174
391.999999999691 0.0213538876523133
392.999999999688 -0.0276968048934534
393.999999999684 0.0795886787578501
394.999999999681 -0.00163605659962422
395.999999999677 -0.0553278259354748
396.999999999673 0.0466936662921641
397.99999999967 -0.0320863490203111
398.999999999666 -0.0952360806058712
399.999999999662 -0.00741402660129459
400.999999999659 -0.0293021308158684
401.999999999655 -0.062693811277407
402.999999999651 0.00164057500451486
403.999999999648 0.0120923807302166
404.999999999644 -0.00321734029118442
405.999999999641 0.030094674849513
406.999999999637 0.0221510156052192
407.999999999633 0.0918082862998608
408.99999999963 0.0392484453385171
409.999999999626 -0.055748959103784
410.999999999622 0.0798228679618906
411.999999999619 0.0341845695727677
412.999999999615 -0.00139003284950834
413.999999999611 0.0490775642617585
414.999999999608 -0.0427318007453923
415.999999999604 0.142951213548181
416.999999999601 0.0474124623143824
417.999999999597 0.0887882539188635
418.999999999593 0.0320981376070819
419.99999999959 0.0371397140077128
420.999999999586 0.0711884103877527
421.999999999582 0.0417768304896413
422.999999999579 -0.000103327727960688
423.999999999575 0.0281257168325464
424.999999999571 0.0247522540245287
425.999999999568 0.0749550217909083
426.999999999564 -0.02693692812766
427.99999999956 0.0461520342584819
428.999999999557 -0.0824721490329776
429.999999999553 -0.0582515410941997
430.99999999955 0.037528150495051
431.999999999546 0.0506241820010906
432.999999999542 -0.0143083516351511
433.999999999539 -0.00349569274741263
434.999999999535 -0.0375371323863785
435.999999999531 0.067264767569256
436.999999999528 -0.143360399824174
437.999999999524 0.0136232994198231
438.99999999952 -0.177946733333348
439.999999999517 -0.0643028756571779
440.999999999513 -0.0431757773162962
441.99999999951 -0.0694738987489258
442.999999999506 -0.0319228773264042
443.999999999502 -0.0110753488676131
444.999999999499 -0.0667660700564848
445.999999999495 -0.0873281929433837
446.999999999491 -0.0573079229146338
447.999999999488 0.0513689612440879
448.999999999484 0.0723765637375173
449.99999999948 -0.0110222077727973
450.999999999477 -0.0263885481969135
451.999999999473 0.00133357030958517
452.99999999947 -0.00879709461529163
453.999999999466 -0.0552927323156452
454.999999999462 -0.0495187026733515
455.999999999459 -0.00556662406821906
456.999999999455 0.0343237958920962
457.999999999451 0.0382973607042398
458.999999999448 0.0297235582237498
459.999999999444 -0.00256930057215793
460.99999999944 -0.0140786136840379
461.999999999437 -0.0240517942291912
462.999999999433 0.0117958640023023
463.99999999943 -0.00679782502488406
464.999999999426 0.0118848412809046
465.999999999422 -0.0192882242001854
466.999999999419 0.0670086075656111
467.999999999415 0.0514357428056939
468.999999999411 0.0448876096824052
469.999999999408 3.58044040753024e-05
470.999999999404 -0.105147808006669
471.9999999994 0.0733363310948846
472.999999999397 -0.045925151495327
473.999999999393 0.0671962635329705
474.99999999939 0.0526322265873754
475.999999999386 0.0652045239080996
476.999999999382 0.000770243763581864
477.999999999379 0.0237011373731592
478.999999999375 0.0596355388012628
479.999999999371 -0.0148384718671368
480.999999999368 0.033522695463805
481.999999999364 -0.0417749966637038
482.99999999936 -0.044209431162682
483.999999999357 -0.00347428743223747
484.999999999353 0.0818518010604669
485.999999999349 0.030287747745548
486.999999999346 -0.010369942358707
487.999999999342 -0.0245592401607727
488.999999999339 0.0108678221655684
489.999999999335 0.0403302320463384
490.999999999331 -0.0806476289205046
491.999999999328 -0.0785007948106836
492.999999999324 0.0718642087483088
493.99999999932 0.0248788070804544
494.999999999317 0.0406093919065574
495.999999999313 0.00295208700791946
496.999999999309 0.0459084894537944
497.999999999306 0.0553900241678453
498.999999999302 0.0231390270031459
499.999999999299 0.0100777781912533
};
\addlegendentry{$R_{23}^{DNS}$}
\addplot [semithick, color2]
table {%
0 0.14764536330657
1 0.127095045876111
1.99999999999999 0.111138624025535
3.00000000000002 0.106645072713715
4.00000000000005 0.102744348245909
4.99999999999999 0.0945782273438903
5.99999999999993 0.0813559751267196
6.99999999999987 0.0673045408891659
7.99999999999982 0.053106262670721
8.99999999999993 0.0506661084521115
10 0.0590937421087982
11.0000000000002 0.0608600583235961
12.0000000000003 0.0590982335871701
13.0000000000004 0.0594208056533695
14.0000000000005 0.0583307019756785
15.0000000000006 0.0559990501045241
16.0000000000007 0.0632466474780027
17.0000000000005 0.0736284241379819
18.0000000000003 0.106405461786713
19 0.150714545878396
19.9999999999998 0.226214691920609
20.9999999999996 0.367210100679404
21.9999999999994 0.561542342058171
22.9999999999991 0.712591447043325
23.9999999999989 0.785125354716201
24.9999999999987 0.79281339986374
25.9999999999985 0.858657677637897
26.9999999999982 0.819340881964628
27.999999999998 0.771717207937546
28.9999999999978 0.660305273551176
29.9999999999975 0.611617529306524
30.9999999999973 0.740262872126181
31.9999999999971 0.689699658616221
32.9999999999975 0.71090780434616
33.999999999998 0.691016104102153
34.9999999999985 0.811898424290398
35.9999999999989 1.01759372888311
36.9999999999994 0.921461232510982
37.9999999999998 0.772807901810393
39.0000000000003 0.976106257529428
40.0000000000007 1.10794470207093
41.0000000000012 0.974369555197297
42.0000000000016 1.02238323137642
43.0000000000021 1.31824763278867
44.0000000000025 1.49853416862936
45.000000000003 1.36113231698515
46.0000000000035 1.36836843278972
47.0000000000039 1.60414264409802
48.0000000000044 1.38137715987374
49.0000000000048 1.35071613815395
50.0000000000053 1.23176813370033
51.0000000000057 1.08719991678643
52.0000000000062 0.832135657843224
53.0000000000066 0.611683402858276
54.0000000000071 0.482594994734657
55.0000000000075 0.455719192401511
56.000000000008 0.378556060162158
57.0000000000085 0.431201303190493
58.0000000000089 0.3967080737014
59.0000000000094 0.37193036895736
60.0000000000098 0.331387337195427
61.0000000000103 0.331618677606778
62.0000000000107 0.443551071967458
63.0000000000112 0.480778995664143
64.0000000000116 0.590440473067537
65.0000000000107 0.711441168235409
66.0000000000098 0.874108595708149
67.0000000000089 0.917379445760144
68.000000000008 0.97108915217977
69.0000000000071 1.25464855139246
70.0000000000062 1.30074106304256
71.0000000000053 0.932905326878836
72.0000000000044 0.871624395128616
73.0000000000035 0.959570691773601
74.0000000000025 0.694704453126543
75.0000000000016 0.666376188794506
76.0000000000007 0.738503589488908
76.9999999999998 0.688288868258122
77.9999999999989 0.527003621933116
78.999999999998 0.556211277915549
79.9999999999971 0.665433498013563
80.9999999999962 0.534225959138152
81.9999999999953 0.394569967979476
82.9999999999944 0.363711418857276
83.9999999999934 0.326622047009477
84.9999999999925 0.305487914146057
85.9999999999916 0.299922968728525
86.9999999999907 0.273341746016459
87.9999999999898 0.358890459359051
88.9999999999889 0.363861166544036
89.999999999988 0.439546728401869
90.9999999999871 0.578190881893411
91.9999999999862 0.573035926370205
92.9999999999853 0.764604735724819
93.9999999999844 1.0090065915552
94.9999999999834 1.25954459648539
95.9999999999825 0.944375837378491
96.9999999999816 0.933394312551036
97.9999999999807 0.737364650693281
98.9999999999798 0.81597551021344
99.9999999999789 0.627236874534764
100.999999999978 0.473469826417069
101.999999999977 0.427001415903988
102.999999999976 0.389427907712469
103.999999999975 0.383151293764557
104.999999999974 0.374141945653426
105.999999999973 0.361685528540624
106.999999999973 0.419851109876954
107.999999999972 0.678022517560177
108.999999999971 0.850335074286459
109.99999999997 1.24512745377753
110.999999999969 1.40355634371457
111.999999999968 1.4341665740785
112.999999999967 1.11703179644178
113.999999999966 1.16094619213953
114.999999999965 1.19976969663819
115.999999999964 0.948210557169368
116.999999999963 0.774249772004115
117.999999999963 0.997487759762368
118.999999999962 1.11572761023985
119.999999999961 0.807362161933119
120.99999999996 0.668342961166026
121.999999999959 0.575317759577708
122.999999999958 0.577330615629215
123.999999999957 0.547269033927924
124.999999999956 0.504578178197398
125.999999999955 0.497004625922432
126.999999999954 0.542869637052748
127.999999999953 0.628000774183555
128.999999999955 0.583374717069244
129.999999999957 0.475927407971772
130.999999999959 0.617864369230543
131.999999999961 0.771955501834878
132.999999999963 0.892823780947462
133.999999999964 0.95611656764731
134.999999999966 1.0401325187247
135.999999999968 1.11609250839614
136.99999999997 0.963570137123376
137.999999999972 1.00300972262897
138.999999999973 0.797322115752684
139.999999999975 0.974632565124017
140.999999999977 1.17767684145766
141.999999999979 1.1318187313331
142.999999999981 1.14838958950512
143.999999999983 1.22253848557831
144.999999999984 1.20353346801349
145.999999999986 1.28356148015583
146.999999999988 1.04224931993732
147.99999999999 0.880868521971724
148.999999999992 0.631694927869795
149.999999999993 0.566997215543668
150.999999999995 0.613696658551982
151.999999999997 0.581600041640264
152.999999999999 0.56898516484847
154.000000000001 0.589137237329627
155.000000000003 0.706402185146736
156.000000000004 1.13615992193721
157.000000000006 1.32162748211523
158.000000000008 1.25037658847857
159.00000000001 0.996273369723489
160.000000000012 0.795857697181269
161.000000000013 0.661751570168367
162.000000000015 0.566622312405247
163.000000000017 0.532940566771702
164.000000000019 0.49518319677613
165.000000000021 0.538873625877948
166.000000000023 0.72344060512788
167.000000000024 0.662971907627774
168.000000000026 0.678709587411003
169.000000000028 0.657621363768484
170.00000000003 0.922678280023941
171.000000000032 1.13020246112802
172.000000000033 1.04057800737591
173.000000000035 0.901634396546998
174.000000000037 0.97234889999931
175.000000000039 0.930856789874432
176.000000000041 0.925109313054599
177.000000000043 0.649698454550499
178.000000000044 0.605123991947707
179.000000000046 0.701754512969235
180.000000000048 0.656727185332896
181.00000000005 0.647451586548295
182.000000000052 0.817574675056583
183.000000000053 0.733454076378851
184.000000000055 0.596750515691366
185.000000000057 0.598234347357391
186.000000000059 0.514120872051255
187.000000000061 0.491259488944227
188.000000000063 0.538290696833398
189.000000000064 0.573968001748515
190.000000000066 0.559828857992426
191.000000000068 0.504631476753319
192.00000000007 0.542013422354972
193.000000000072 0.524968158364192
194.000000000073 0.39156606255365
195.000000000075 0.448830397108412
196.000000000077 0.505965795370625
197.000000000079 0.76738839976671
198.000000000081 0.681099581216929
199.000000000083 0.571390687115483
200.000000000084 0.599449397192638
201.000000000086 0.85244585772879
202.000000000088 0.880952416487989
203.00000000009 0.740778550995777
204.000000000092 0.617010991371763
205.000000000093 0.592078492593299
206.000000000095 0.647953912234719
207.000000000097 0.753094614850314
208.000000000099 0.68745379574029
209.000000000101 0.628273697622248
210.000000000103 0.653155008315049
211.000000000104 0.632717683583006
212.000000000106 0.633743043047152
213.000000000108 0.584982567566208
214.00000000011 0.688357364674562
215.000000000112 0.719546003811978
216.000000000113 0.771712032399356
217.000000000115 0.992924627004936
218.000000000117 0.98268841259417
219.000000000119 0.989607942153169
220.000000000121 1.10849219108877
221.000000000123 0.954742263376905
222.000000000124 0.693323483520895
223.000000000126 0.646789411114778
224.000000000128 0.830277508471555
225.00000000013 0.992238625975984
226.000000000132 1.13997924583886
227.000000000133 1.62681815277209
228.000000000135 1.53274540460935
229.000000000137 1.66080090174348
230.000000000139 2.05350661331597
231.000000000141 1.61455689390727
232.000000000143 1.12164448344426
233.000000000144 1.0139742449261
234.000000000146 1.17303660418877
235.000000000148 0.821155303590083
236.00000000015 0.800959084413095
237.000000000152 1.09413723240752
238.000000000154 1.61915580373621
239.000000000155 1.45285731979694
240.000000000157 1.47462441523099
241.000000000159 1.23625426893617
242.000000000161 1.02249388245046
243.000000000163 0.854715802782295
244.000000000164 0.644347211779721
245.000000000166 0.66028709506352
246.000000000168 0.665096764859879
247.00000000017 0.635598465177315
248.000000000172 0.561550152349297
249.000000000174 0.530194482252522
250.000000000175 0.60034020718486
251.000000000177 0.5466509543009
252.000000000179 0.474665399316511
253.000000000181 0.456433191513036
254.000000000183 0.41750784276512
255.000000000184 0.453956981913461
256.000000000186 0.467593301323927
257.000000000183 0.398394588396997
258.000000000179 0.404447405479825
259.000000000175 0.439455830533655
260.000000000172 0.408575309823716
261.000000000168 0.403082143397534
262.000000000164 0.429341229091908
263.000000000161 0.368886809562769
264.000000000157 0.506934924285337
265.000000000153 0.719132846043292
266.00000000015 0.735941886068707
267.000000000146 0.80683817262832
268.000000000143 0.961007839481802
269.000000000139 0.926852658983725
270.000000000135 0.960481474138056
271.000000000132 1.15277632103018
272.000000000128 1.61481522375346
273.000000000124 2.30312740933133
274.000000000121 2.23989675645252
275.000000000117 1.29894132789911
276.000000000113 1.03004583428853
277.00000000011 0.967870191980355
278.000000000106 0.826978069269577
279.000000000103 0.626822576276224
280.000000000099 0.521302056988794
281.000000000095 0.519512662846019
282.000000000092 0.520101127862117
283.000000000088 0.580115398160569
284.000000000084 0.592645800597569
285.000000000081 0.54222382517645
286.000000000077 0.491780898161473
287.000000000073 0.445541480474136
288.00000000007 0.423540531559296
289.000000000066 0.477274468886438
290.000000000063 0.518961719216915
291.000000000059 0.427237677245355
292.000000000055 0.381626433418525
293.000000000052 0.381787772521198
294.000000000048 0.398380169023673
295.000000000044 0.449511796224485
296.000000000041 0.483312156264677
297.000000000037 0.480034550981707
298.000000000033 0.521830658517655
299.00000000003 0.48144798851284
300.000000000026 0.490277699385368
301.000000000023 0.577621532695187
302.000000000019 0.589679463063335
303.000000000015 0.719286240721139
304.000000000012 0.595782370612492
305.000000000008 0.585928314305545
306.000000000004 0.602407955639487
307.000000000001 0.65530896863207
307.999999999997 0.855040044461747
308.999999999993 0.815408863807542
309.99999999999 1.23495174273073
310.999999999986 1.32004595583768
311.999999999982 1.4831589679701
312.999999999979 1.68001178542924
313.999999999975 1.43322030510028
314.999999999972 1.48873486737508
315.999999999968 1.19271540514845
316.999999999964 0.945124682012857
317.999999999961 0.680225466301453
318.999999999957 0.871615025336105
319.999999999953 0.874196118049987
320.99999999995 0.841909960896769
321.999999999946 0.722388740130042
322.999999999942 0.600864866873084
323.999999999939 0.575640910284152
324.999999999935 0.570230218524303
325.999999999932 0.684727171875739
326.999999999928 0.78027640678449
327.999999999924 0.899216804586819
328.999999999921 1.21660522369351
329.999999999917 1.6541135652165
330.999999999913 2.17482744096952
331.99999999991 1.74296350813231
332.999999999906 1.16148285793233
333.999999999902 1.03082214712319
334.999999999899 1.61366971051725
335.999999999895 1.38256250244742
336.999999999892 1.45420372367922
337.999999999888 1.70211564476535
338.999999999884 1.39887770416569
339.999999999881 1.76362193990901
340.999999999877 2.34340604769913
341.999999999873 2.85931266631654
342.99999999987 2.71404649428434
343.999999999866 2.26645066442969
344.999999999862 1.3773255761492
345.999999999859 0.94888194883324
346.999999999855 0.767953375688276
347.999999999852 0.6903836297092
348.999999999848 0.571234444705456
349.999999999844 0.548205849707296
350.999999999841 0.509092655759681
351.999999999837 0.597930809869164
352.999999999833 0.974853705072942
353.99999999983 1.04352788357496
354.999999999826 1.28333982154825
355.999999999822 1.49970302998089
356.999999999819 2.05384383756257
357.999999999815 2.69042551242946
358.999999999812 2.49368568890946
359.999999999808 2.62076525265982
360.999999999804 2.03815950854934
361.999999999801 1.46664448118682
362.999999999797 1.39749551683782
363.999999999793 1.07381769916777
364.99999999979 0.919418540688237
365.999999999786 0.839385179310457
366.999999999782 0.885135108967276
367.999999999779 0.618589180837452
368.999999999775 0.494667577412268
369.999999999771 0.458795257620468
370.999999999768 0.435840348142399
371.999999999764 0.481238146330108
372.999999999761 0.51145798944001
373.999999999757 0.536425546222948
374.999999999753 0.564751840253533
375.99999999975 0.686946857464353
376.999999999746 0.631980946593093
377.999999999742 0.555612386581608
378.999999999739 0.665150114718916
379.999999999735 0.785904186334379
380.999999999731 1.01166488243486
381.999999999728 1.04097801586795
382.999999999724 1.19946083884226
383.999999999721 1.12985089102776
384.999999999717 0.938618789669157
385.999999999713 0.810644361001522
386.99999999971 0.750775387507057
387.999999999706 0.741838549368237
388.999999999702 0.685016251686464
389.999999999699 0.822336007859369
390.999999999695 0.692332635222646
391.999999999691 0.565443911303323
392.999999999688 0.605008075569066
393.999999999684 0.756945906453798
394.999999999681 0.87070093006599
395.999999999677 0.820906478200175
396.999999999673 0.667445888722568
397.99999999967 0.586842793152875
398.999999999666 0.500014571145787
399.999999999662 0.490733707765584
400.999999999659 0.479507012788867
401.999999999655 0.449418986701058
402.999999999651 0.550327116802129
403.999999999648 0.482933088665634
404.999999999644 0.466329588392325
405.999999999641 0.532158857581008
406.999999999637 0.949441404333045
407.999999999633 1.07725263343135
408.99999999963 0.922679367605827
409.999999999626 0.82871941829413
410.999999999622 0.756824487031654
411.999999999619 0.744730540736254
412.999999999615 1.0565717290185
413.999999999611 0.853449628291445
414.999999999608 1.06801128396309
415.999999999604 1.29232994130899
416.999999999601 1.35954207433172
417.999999999597 0.951445951631007
418.999999999593 1.03931833605604
419.99999999959 0.745793640627012
420.999999999586 0.690843755972917
421.999999999582 0.720874512415371
422.999999999579 0.774790874215174
423.999999999575 0.677370290207635
424.999999999571 0.617945439098593
425.999999999568 0.74011536255383
426.999999999564 0.846591899602389
427.99999999956 0.944555646205301
428.999999999557 0.949916601922883
429.999999999553 0.881003999991972
430.99999999955 0.880713597350663
431.999999999546 0.808071132268127
432.999999999542 0.7782277459192
433.999999999539 0.917627889963758
434.999999999535 1.18886028062748
435.999999999531 1.66445869700819
436.999999999528 1.44378991556609
437.999999999524 1.44589955211155
438.99999999952 1.70833105501753
439.999999999517 1.33575227286443
440.999999999513 1.02665150245314
441.99999999951 0.973135111299948
442.999999999506 0.777245058569834
443.999999999502 0.835765892445338
444.999999999499 0.687852749848335
445.999999999495 0.570007840539668
446.999999999491 0.65860893648271
447.999999999488 0.874478086250179
448.999999999484 0.704590344979995
449.99999999948 0.562568767554996
450.999999999477 0.466645600207233
451.999999999473 0.424626473377966
452.99999999947 0.435421116025419
453.999999999466 0.447012780447776
454.999999999462 0.349662791007846
455.999999999459 0.348291900926188
456.999999999455 0.287934420015764
457.999999999451 0.269766697365511
458.999999999448 0.275146868802434
459.999999999444 0.347979008489796
460.99999999944 0.361534560313349
461.999999999437 0.363752866797162
462.999999999433 0.359969948555901
463.99999999943 0.332979509188549
464.999999999426 0.38637178873532
465.999999999422 0.548532960090397
466.999999999419 0.626370346871306
467.999999999415 0.913857064987112
468.999999999411 1.2147963826721
469.999999999408 1.69628257874888
470.999999999404 1.34692151976901
471.9999999994 1.40517300361307
472.999999999397 1.12943299997885
473.999999999393 0.941526508248216
474.99999999939 0.895989394225565
475.999999999386 0.8168541919946
476.999999999382 0.702164635399271
477.999999999379 0.598599068087176
478.999999999375 0.633504089875573
479.999999999371 0.562138101367979
480.999999999368 0.523326181917838
481.999999999364 0.527427705013869
482.99999999936 0.502586703056049
483.999999999357 0.553333494681239
484.999999999353 0.624194995029339
485.999999999349 0.603801907414042
486.999999999346 0.510710875279774
487.999999999342 0.608710490827431
488.999999999339 0.676815097551698
489.999999999335 1.08375377076791
490.999999999331 1.1544341077882
491.999999999328 0.987823127398763
492.999999999324 1.03672984165517
493.99999999932 0.930439574876888
494.999999999317 0.812689902977277
495.999999999313 0.603814310828921
496.999999999309 0.509633243214047
497.999999999306 0.569953011324348
498.999999999302 0.725252588704287
499.999999999299 0.654306903686116
};
\addlegendentry{$R_{33}^{DNS}$}

\nextgroupplot[
width=6.5cm,height=5.5cm,
legend cell align={left},
legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none},
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle u_2'/<u_2'^2>^{1/2}\)},
xmin=-10, xmax=10,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P(u_2')\)},
ymin=1e-06, ymax=10,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={\(\displaystyle {10^{-7}}\),\(\displaystyle {10^{-6}}\),\(\displaystyle {10^{-5}}\),\(\displaystyle {10^{-4}}\),\(\displaystyle {10^{-3}}\),\(\displaystyle {10^{-2}}\),\(\displaystyle {10^{-1}}\),\(\displaystyle {10^{0}}\),\(\displaystyle {10^{1}}\),\(\displaystyle {10^{2}}\)}
]
\addplot [semithick, color3]
table {%
-10 0
-9.99 0
-9.98 0
-9.97 0
-9.96 0
-9.95 0
-9.94 0
-9.93 0
-9.92 0
-9.91 0
-9.9 0
-9.89 0
-9.88 0
-9.87 0
-9.86 0
-9.85 0
-9.84 0
-9.83 0
-9.82 0
-9.81 0
-9.8 0
-9.79 0
-9.78 0
-9.77 0
-9.76 0
-9.75 0
-9.74 0
-9.73 0
-9.72 0
-9.71 0
-9.7 0
-9.69 0
-9.68 0
-9.67 0
-9.66 0
-9.65 0
-9.64 0
-9.63 0
-9.62 0
-9.61 0
-9.6 0
-9.59 0
-9.58 0
-9.57 0
-9.56 0
-9.55 0
-9.54 0
-9.53 0
-9.52 0
-9.51 0
-9.5 0
-9.49 0
-9.48 0
-9.47 0
-9.46 0
-9.45 0
-9.44 0
-9.43 0
-9.42 0
-9.41 0
-9.4 0
-9.39 0
-9.38 0
-9.37 0
-9.36 0
-9.35 0
-9.34 0
-9.33 0
-9.32 0
-9.31 0
-9.3 0
-9.29 0
-9.28 0
-9.27 0
-9.26 0
-9.25 0
-9.24 0
-9.23 0
-9.22 0
-9.21 0
-9.2 0
-9.19 0
-9.18 0
-9.17 0
-9.16 0
-9.15 0
-9.14 0
-9.13 0
-9.12 0
-9.11 0
-9.1 0
-9.09 0
-9.08 0
-9.07 0
-9.06 0
-9.05 0
-9.04 0
-9.03 0
-9.02 0
-9.01 0
-9 0
-8.99 0
-8.98 0
-8.97 0
-8.96 0
-8.95 0
-8.94 0
-8.93 0
-8.92 0
-8.91 0
-8.9 0
-8.89 0
-8.88 0
-8.87 0
-8.86 0
-8.85 0
-8.84 0
-8.83 0
-8.82 0
-8.81 0
-8.8 0
-8.79 0
-8.78 0
-8.77 0
-8.76 0
-8.75 0
-8.74 0
-8.73 0
-8.72 0
-8.71 0
-8.7 0
-8.69 0
-8.68 0
-8.67 0
-8.66 0
-8.65 0
-8.64 0
-8.63 0
-8.62 0
-8.61 0
-8.6 0
-8.59 0
-8.58 0
-8.57 0
-8.56 0
-8.55 0
-8.54 0
-8.53 0
-8.52 0
-8.51 0
-8.5 0
-8.49 0
-8.48 0
-8.47 0
-8.46 0
-8.45 0
-8.44 0
-8.43 0
-8.42 0
-8.41 0
-8.4 0
-8.39 0
-8.38 0
-8.37 0
-8.36 0
-8.35 0
-8.34 0
-8.33 0
-8.32 0
-8.31 0
-8.3 0
-8.29 0
-8.28 0
-8.27 0
-8.26 0
-8.25 0
-8.24 0
-8.23 0
-8.22 0
-8.21 0
-8.2 0
-8.19 0
-8.18 0
-8.17 0
-8.16 0
-8.15 0
-8.14 0
-8.13 0
-8.12 0
-8.11 0
-8.1 0
-8.09 0
-8.08 0
-8.07 0
-8.06 0
-8.05 0
-8.04 0
-8.03 0
-8.02 0
-8.01 0
-8 0
-7.99 0
-7.98 0
-7.97 0
-7.96 0
-7.95 0
-7.94 0
-7.93 0
-7.92 0
-7.91 0
-7.9 0
-7.89 0
-7.88 0
-7.87 0
-7.86 0
-7.85 0
-7.84 0
-7.83 0
-7.82 0
-7.81 0
-7.8 0
-7.79 0
-7.78 0
-7.77 0
-7.76 0
-7.75 0
-7.74 0
-7.73 0
-7.72 0
-7.71 0
-7.7 0
-7.69 0
-7.68 0
-7.67 0
-7.66 0
-7.65 0
-7.64 0
-7.63 0
-7.62 0
-7.61 0
-7.6 0
-7.59 0
-7.58 0
-7.57 0
-7.56 0
-7.55 0
-7.54 0
-7.53 0
-7.52 0
-7.51 0
-7.5 0
-7.49 0
-7.48 0
-7.47 0
-7.46 0
-7.45 0
-7.44 0
-7.43 0
-7.42 0
-7.41 0
-7.4 0
-7.39 0
-7.38 0
-7.37 0
-7.36 0
-7.35 0
-7.34 0
-7.33 0
-7.32 0
-7.31 0
-7.3 0
-7.29 0
-7.28 0
-7.27 0
-7.26 0
-7.25 0
-7.24 0
-7.23 9.99999999999932e-06
-7.22 0
-7.21 0
-7.2 0
-7.19 0
-7.18 0
-7.17 0
-7.16 0
-7.15 0
-7.14 0
-7.13 0
-7.12 0
-7.11 0
-7.1 0
-7.09 0
-7.08 0
-7.07 0
-7.06 0
-7.05 0
-7.04 0
-7.03 0
-7.02 0
-7.01 0
-7 1.00000000000002e-05
-6.99 0
-6.98 0
-6.97 0
-6.96 0
-6.95 0
-6.94 0
-6.93 0
-6.92 0
-6.91 0
-6.9 1.00000000000002e-05
-6.89 0
-6.88 0
-6.87 0
-6.86 0
-6.85 0
-6.84 1.00000000000002e-05
-6.83 0
-6.82 0
-6.81 0
-6.8 0
-6.79 0
-6.78 0
-6.77 0
-6.76 0
-6.75 0
-6.74 1.00000000000002e-05
-6.73 0
-6.72 1.00000000000002e-05
-6.71 0
-6.7 0
-6.69 0
-6.68 0
-6.67 0
-6.66 0
-6.65 0
-6.64 0
-6.63 1.00000000000002e-05
-6.62 0
-6.61 0
-6.6 0
-6.59 0
-6.58 0
-6.57 1.00000000000002e-05
-6.56 0
-6.55 1.00000000000002e-05
-6.54 0
-6.53 0
-6.52 0
-6.51 0
-6.5 0
-6.49 1.00000000000002e-05
-6.48 0
-6.47 0
-6.46 0
-6.45 0
-6.44 0
-6.43 1.00000000000002e-05
-6.42 2.00000000000004e-05
-6.41 1.00000000000002e-05
-6.4 0
-6.39 9.99999999999932e-06
-6.38 0
-6.37 0
-6.36 0
-6.35 0
-6.34 0
-6.33 0
-6.32 0
-6.31 0
-6.3 0
-6.29 9.99999999999932e-06
-6.28 1.00000000000002e-05
-6.27 0
-6.26 0
-6.25 0
-6.24 0
-6.23 0
-6.22 0
-6.21 9.99999999999932e-06
-6.2 0
-6.19 0
-6.18 2.00000000000004e-05
-6.17 1.00000000000002e-05
-6.16 0
-6.15 1.00000000000002e-05
-6.14 0
-6.13 0
-6.12 0
-6.11 2.00000000000004e-05
-6.1 1.00000000000002e-05
-6.09 0
-6.08 0
-6.07 2.00000000000004e-05
-6.06 0
-6.05 0
-6.04 9.99999999999932e-06
-6.03 1.00000000000002e-05
-6.02 0
-6.01 0
-6 1.00000000000002e-05
-5.99 4.99999999999966e-05
-5.98 0
-5.97 1.00000000000002e-05
-5.96 0
-5.95 9.99999999999932e-06
-5.94 0
-5.93 0
-5.92 0
-5.91 1.00000000000002e-05
-5.9 9.99999999999932e-06
-5.89 0
-5.88 4.00000000000009e-05
-5.87 2.00000000000004e-05
-5.86 9.99999999999932e-06
-5.85 0
-5.84 0
-5.83 2.00000000000004e-05
-5.82 2.9999999999998e-05
-5.81 4.00000000000009e-05
-5.8 0
-5.79 0
-5.78 0
-5.77 3.00000000000006e-05
-5.76 1.00000000000002e-05
-5.75 1.00000000000002e-05
-5.74 1.99999999999986e-05
-5.73 1.00000000000002e-05
-5.72 0
-5.71 2.00000000000004e-05
-5.7 0
-5.69 2.00000000000004e-05
-5.68 4.00000000000009e-05
-5.67 4.00000000000009e-05
-5.66 1.99999999999986e-05
-5.65 3.00000000000006e-05
-5.64 6.00000000000013e-05
-5.63 4.00000000000009e-05
-5.62 4.00000000000009e-05
-5.61 1.99999999999986e-05
-5.6 4.00000000000009e-05
-5.59 5.00000000000011e-05
-5.58 7.00000000000015e-05
-5.57 3.99999999999973e-05
-5.56 5.00000000000011e-05
-5.55 2.00000000000004e-05
-5.54 7.00000000000015e-05
-5.53 0
-5.52 3.00000000000006e-05
-5.51 0
-5.5 3.00000000000006e-05
-5.49 4.99999999999966e-05
-5.48 4.00000000000009e-05
-5.47 2.00000000000004e-05
-5.46 6.00000000000013e-05
-5.45 3.99999999999973e-05
-5.44 4.00000000000009e-05
-5.43 4.00000000000009e-05
-5.42 3.00000000000006e-05
-5.41 0
-5.4 3.00000000000006e-05
-5.39 3.00000000000006e-05
-5.38 5.00000000000011e-05
-5.37 4.00000000000009e-05
-5.36 4.99999999999966e-05
-5.35 5.00000000000011e-05
-5.34 4.00000000000009e-05
-5.33 6.00000000000013e-05
-5.32 8.99999999999939e-05
-5.31 7.00000000000015e-05
-5.3 4.00000000000009e-05
-5.29 4.00000000000009e-05
-5.28 5.9999999999996e-05
-5.27 9.00000000000019e-05
-5.26 5.00000000000011e-05
-5.25 5.00000000000011e-05
-5.24 4.99999999999966e-05
-5.23 3.00000000000006e-05
-5.22 4.00000000000009e-05
-5.21 6.00000000000013e-05
-5.2 6.99999999999953e-05
-5.19 5.00000000000011e-05
-5.18 6.00000000000013e-05
-5.17 9.00000000000019e-05
-5.16 8.99999999999939e-05
-5.15 8.00000000000017e-05
-5.14 8.00000000000017e-05
-5.13 5.00000000000011e-05
-5.12 7.00000000000015e-05
-5.11 7.99999999999946e-05
-5.1 0.000120000000000003
-5.09 6.00000000000013e-05
-5.08 0.000120000000000003
-5.07 8.99999999999939e-05
-5.06 0.000100000000000002
-5.05 0.000110000000000002
-5.04 0.000100000000000002
-5.03 6.99999999999953e-05
-5.02 9.00000000000019e-05
-5.01 0.000130000000000003
-5 8.00000000000017e-05
-4.99 0.000119999999999992
-4.98 7.00000000000015e-05
-4.97 0.000180000000000004
-4.96 8.00000000000017e-05
-4.95 0.000159999999999989
-4.94 0.000140000000000003
-4.93 0.000110000000000002
-4.92 0.000200000000000004
-4.91 0.000109999999999993
-4.9 5.00000000000011e-05
-4.89 0.000160000000000003
-4.88 0.000210000000000004
-4.87 8.00000000000017e-05
-4.86 0.000119999999999992
-4.85 0.000170000000000004
-4.84 0.000130000000000003
-4.83 0.000130000000000003
-4.82 0.000159999999999989
-4.81 0.000230000000000005
-4.8 0.000140000000000003
-4.79 0.000210000000000004
-4.78 0.000199999999999986
-4.77 0.000160000000000003
-4.76 0.000230000000000005
-4.75 0.000210000000000004
-4.74 0.000159999999999989
-4.73 0.000200000000000004
-4.72 0.000240000000000005
-4.71 0.000220000000000005
-4.7 0.000189999999999987
-4.69 0.000230000000000005
-4.68 0.000240000000000005
-4.67 0.000270000000000006
-4.66 0.000189999999999987
-4.65 0.000310000000000007
-4.64 0.000140000000000003
-4.63 0.000240000000000005
-4.62 0.000290000000000006
-4.61 0.00029999999999998
-4.6 0.000300000000000006
-4.59 0.000270000000000006
-4.58 0.000490000000000011
-4.57 0.00029999999999998
-4.56 0.000420000000000009
-4.55 0.000270000000000006
-4.54 0.000410000000000009
-4.53 0.000339999999999977
-4.52 0.000380000000000008
-4.51 0.000220000000000005
-4.5 0.000400000000000009
-4.49 0.000399999999999973
-4.48 0.000380000000000008
-4.47 0.000510000000000011
-4.46 0.000390000000000008
-4.45 0.000409999999999972
-4.44 0.000310000000000007
-4.43 0.000560000000000012
-4.42 0.000340000000000007
-4.41 0.00044999999999997
-4.4 0.000530000000000011
-4.39 0.00048000000000001
-4.38 0.000540000000000011
-4.37 0.000430000000000009
-4.36 0.000509999999999966
-4.35 0.000560000000000012
-4.34 0.000390000000000008
-4.33 0.000500000000000011
-4.32 0.000569999999999961
-4.31 0.000650000000000014
-4.3 0.000520000000000011
-4.29 0.000560000000000012
-4.28 0.000539999999999964
-4.27 0.000550000000000012
-4.26 0.000600000000000013
-4.25 0.000560000000000012
-4.24 0.00058999999999996
-4.23 0.000630000000000013
-4.22 0.000690000000000015
-4.21 0.000610000000000013
-4.2 0.000899999999999939
-4.19 0.000760000000000016
-4.18 0.000790000000000017
-4.17 0.000840000000000018
-4.16 0.000969999999999935
-4.15 0.000720000000000015
-4.14 0.000810000000000017
-4.13 0.000830000000000018
-4.12 0.000860000000000018
-4.11 0.000819999999999945
-4.1 0.00095000000000002
-4.09 0.00117000000000002
-4.08 0.00092000000000002
-4.07 0.000909999999999939
-4.06 0.000810000000000017
-4.05 0.00094000000000002
-4.04 0.00101000000000002
-4.03 0.00105999999999993
-4.02 0.00129000000000003
-4.01 0.00115000000000002
-4 0.00124000000000003
-3.99 0.00104999999999993
-3.98 0.00103000000000002
-3.97 0.000980000000000021
-3.96 0.00124000000000003
-3.95 0.00128999999999991
-3.94 0.00139000000000003
-3.93 0.00122000000000003
-3.92 0.00121000000000003
-3.91 0.00122999999999992
-3.9 0.00110000000000002
-3.89 0.00148000000000003
-3.88 0.00141000000000003
-3.87 0.00163999999999989
-3.86 0.00159000000000003
-3.85 0.00151000000000003
-3.84 0.00144000000000003
-3.83 0.00174000000000004
-3.82 0.00178999999999988
-3.81 0.00173000000000004
-3.8 0.00156000000000003
-3.79 0.00164000000000003
-3.78 0.00191999999999987
-3.77 0.00207000000000004
-3.76 0.00197000000000004
-3.75 0.00170000000000004
-3.74 0.00165999999999989
-3.73 0.00201000000000004
-3.72 0.00202000000000004
-3.71 0.00204000000000004
-3.7 0.00211999999999986
-3.69 0.00210000000000004
-3.68 0.00210000000000004
-3.67 0.00230000000000005
-3.66 0.00197999999999987
-3.65 0.00224000000000005
-3.64 0.00232000000000005
-3.63 0.00214000000000005
-3.62 0.00240999999999984
-3.61 0.00237000000000005
-3.6 0.00287000000000006
-3.59 0.00271000000000006
-3.58 0.00275000000000006
-3.57 0.00269999999999982
-3.56 0.00291000000000006
-3.55 0.00294000000000006
-3.54 0.00283000000000006
-3.53 0.00285999999999981
-3.52 0.00296000000000006
-3.51 0.00292000000000006
-3.5 0.00330000000000007
-3.49 0.00335999999999977
-3.48 0.00338000000000007
-3.47 0.00341000000000007
-3.46 0.00365000000000008
-3.45 0.00337999999999977
-3.44 0.00372000000000008
-3.43 0.00366000000000008
-3.42 0.00362000000000008
-3.41 0.00359999999999976
-3.4 0.00378000000000008
-3.39 0.00426000000000009
-3.38 0.00395000000000008
-3.37 0.00424999999999971
-3.36 0.00404000000000009
-3.35 0.00392000000000008
-3.34 0.00424000000000009
-3.33 0.00416000000000009
-3.32 0.00472999999999968
-3.31 0.0046600000000001
-3.3 0.0047600000000001
-3.29 0.0047000000000001
-3.28 0.00466999999999968
-3.27 0.00504000000000011
-3.26 0.00530000000000011
-3.25 0.00551000000000012
-3.24 0.00519999999999965
-3.23 0.00494000000000011
-3.22 0.00517000000000011
-3.21 0.00563000000000012
-3.2 0.00568999999999962
-3.19 0.00599000000000013
-3.18 0.00545000000000012
-3.17 0.00586000000000013
-3.16 0.00629999999999958
-3.15 0.00609000000000013
-3.14 0.00610000000000013
-3.13 0.00652000000000014
-3.12 0.0059199999999996
-3.11 0.00673000000000014
-3.1 0.00637000000000014
-3.09 0.00660000000000014
-3.08 0.00736000000000016
-3.07 0.0074099999999995
-3.06 0.00703000000000015
-3.05 0.00744000000000016
-3.04 0.00695000000000015
-3.03 0.00798999999999946
-3.02 0.00775000000000017
-3.01 0.00798000000000017
-3 0.00869000000000019
-2.99 0.00834999999999944
-2.98 0.00845000000000018
-2.97 0.00798000000000017
-2.96 0.00880000000000019
-2.95 0.00868999999999941
-2.94 0.00906000000000019
-2.93 0.00979000000000021
-2.92 0.0091900000000002
-2.91 0.0102399999999993
-2.9 0.00972000000000021
-2.89 0.0103000000000002
-2.88 0.0104700000000002
-2.87 0.0103599999999993
-2.86 0.0108500000000002
-2.85 0.0105700000000002
-2.84 0.0111100000000002
-2.83 0.0106000000000002
-2.82 0.0117799999999992
-2.81 0.0116400000000002
-2.8 0.0114500000000002
-2.79 0.0124800000000003
-2.78 0.0117299999999992
-2.77 0.0119500000000003
-2.76 0.0121200000000003
-2.75 0.0132400000000003
-2.74 0.0136599999999991
-2.73 0.0138700000000003
-2.72 0.0137500000000003
-2.71 0.0134400000000003
-2.7 0.0133499999999991
-2.69 0.0141800000000003
-2.68 0.0148300000000003
-2.67 0.0154400000000003
-2.66 0.014349999999999
-2.65 0.0149300000000003
-2.64 0.0156300000000003
-2.63 0.0155700000000003
-2.62 0.0162499999999989
-2.61 0.0162800000000003
-2.6 0.0175800000000004
-2.59 0.0171400000000004
-2.58 0.0171600000000004
-2.57 0.0178299999999988
-2.56 0.0181600000000004
-2.55 0.0181300000000004
-2.54 0.0184400000000004
-2.53 0.0191899999999987
-2.52 0.0189200000000004
-2.51 0.0208000000000004
-2.5 0.0202000000000004
-2.49 0.0197399999999987
-2.48 0.0212300000000004
-2.47 0.0215000000000005
-2.46 0.0214200000000005
-2.45 0.0226299999999985
-2.44 0.0221500000000005
-2.43 0.0227900000000005
-2.42 0.0227100000000005
-2.41 0.0239799999999984
-2.4 0.0242700000000005
-2.39 0.0243400000000005
-2.38 0.0240000000000005
-2.37 0.0255999999999983
-2.36 0.0250900000000005
-2.35 0.0258500000000005
-2.34 0.0260400000000006
-2.33 0.0266700000000006
-2.32 0.0272299999999982
-2.31 0.0277900000000006
-2.3 0.0283100000000006
-2.29 0.0289100000000006
-2.28 0.0285899999999981
-2.27 0.0305600000000007
-2.26 0.0309400000000007
-2.25 0.0307800000000007
-2.24 0.0313999999999979
-2.23 0.0316100000000007
-2.22 0.0326200000000007
-2.21 0.0330400000000007
-2.2 0.0347999999999976
-2.19 0.0342900000000007
-2.18 0.0349200000000007
-2.17 0.0366500000000008
-2.16 0.0366799999999975
-2.15 0.0373100000000008
-2.14 0.0375700000000008
-2.13 0.0384600000000008
-2.12 0.0387199999999974
-2.11 0.0400700000000009
-2.1 0.0402600000000009
-2.09 0.0402900000000009
-2.08 0.0413799999999972
-2.07 0.0428000000000009
-2.06 0.0438000000000009
-2.05 0.0433400000000009
-2.04 0.0435700000000009
-2.03 0.0454499999999969
-2.02 0.047830000000001
-2.01 0.047940000000001
-2 0.047610000000001
-1.99 0.0494500000000011
-1.98 0.0507300000000011
-1.97 0.0506199999999921
-1.96 0.0507900000000011
-1.95 0.0533700000000011
-1.94 0.0519700000000011
-1.93 0.0544200000000012
-1.92 0.0550900000000012
-1.91 0.0548200000000012
-1.9 0.0556200000000012
-1.89 0.0581799999999909
-1.88 0.0582500000000012
-1.87 0.0597600000000013
-1.86 0.0599200000000013
-1.85 0.0625400000000013
-1.84 0.0630800000000014
-1.83 0.0634400000000014
-1.82 0.0637700000000014
-1.81 0.0658900000000014
-1.8 0.0676799999999894
-1.79 0.0682000000000015
-1.78 0.0704800000000015
-1.77 0.0713900000000015
-1.76 0.0711200000000015
-1.75 0.0747800000000016
-1.74 0.0749200000000016
-1.73 0.0742000000000016
-1.72 0.076549999999988
-1.71 0.0774600000000017
-1.7 0.0781700000000017
-1.69 0.0822200000000018
-1.68 0.0840300000000018
-1.67 0.0824700000000018
-1.66 0.0834500000000018
-1.65 0.0868900000000019
-1.64 0.0880899999999862
-1.63 0.0872500000000019
-1.62 0.0900800000000019
-1.61 0.093040000000002
-1.6 0.092900000000002
-1.59 0.094020000000002
-1.58 0.095070000000002
-1.57 0.0984800000000021
-1.56 0.100310000000002
-1.55 0.102139999999984
-1.54 0.102530000000002
-1.53 0.105710000000002
-1.52 0.105850000000002
-1.51 0.109930000000002
-1.5 0.111840000000002
-1.49 0.112530000000002
-1.48 0.113340000000002
-1.47 0.112789999999982
-1.46 0.118500000000003
-1.45 0.118810000000003
-1.44 0.121060000000003
-1.43 0.123390000000003
-1.42 0.124160000000003
-1.41 0.123800000000003
-1.4 0.128290000000003
-1.39 0.12912999999998
-1.38 0.132050000000003
-1.37 0.132850000000003
-1.36 0.135320000000003
-1.35 0.139450000000003
-1.34 0.140140000000003
-1.33 0.143740000000003
-1.32 0.142390000000003
-1.31 0.146919999999977
-1.3 0.149500000000003
-1.29 0.149320000000003
-1.28 0.153920000000003
-1.27 0.154430000000003
-1.26 0.156420000000003
-1.25 0.162190000000003
-1.24 0.160580000000003
-1.23 0.165300000000004
-1.22 0.167049999999974
-1.21 0.170370000000004
-1.2 0.172840000000004
-1.19 0.174170000000004
-1.18 0.176290000000004
-1.17 0.179070000000004
-1.16 0.183590000000004
-1.15 0.182440000000004
-1.14 0.183949999999971
-1.13 0.190030000000004
-1.12 0.191810000000004
-1.11 0.195830000000004
-1.1 0.197440000000004
-1.09 0.201530000000004
-1.08 0.202810000000004
-1.07 0.204540000000004
-1.06 0.206119999999968
-1.05 0.210250000000004
-1.04 0.213500000000005
-1.03 0.212730000000005
-1.02 0.217340000000005
-1.01 0.221140000000005
-1 0.225550000000005
-0.99 0.223690000000005
-0.98 0.230150000000005
-0.970000000000001 0.231319999999964
-0.959999999999999 0.234160000000005
-0.949999999999999 0.239920000000005
-0.94 0.239550000000005
-0.93 0.242510000000005
-0.92 0.245790000000005
-0.91 0.250390000000005
-0.9 0.250440000000005
-0.890000000000001 0.251459999999961
-0.879999999999999 0.257050000000005
-0.869999999999999 0.261500000000006
-0.859999999999999 0.266580000000006
-0.85 0.264840000000006
-0.84 0.267060000000006
-0.83 0.271730000000006
-0.82 0.272180000000006
-0.81 0.276969999999957
-0.799999999999999 0.280570000000006
-0.789999999999999 0.283690000000006
-0.779999999999999 0.286850000000006
-0.77 0.290330000000006
-0.76 0.290060000000006
-0.75 0.294790000000006
-0.74 0.297800000000006
-0.73 0.299620000000006
-0.720000000000001 0.302789999999953
-0.709999999999999 0.305320000000007
-0.699999999999999 0.307840000000007
-0.69 0.311850000000007
-0.68 0.318260000000007
-0.67 0.319200000000007
-0.66 0.319410000000007
-0.65 0.325470000000007
-0.640000000000001 0.330789999999948
-0.629999999999999 0.329700000000007
-0.619999999999999 0.334820000000007
-0.609999999999999 0.332840000000007
-0.6 0.337980000000007
-0.59 0.343100000000007
-0.58 0.344700000000007
-0.57 0.348220000000007
-0.56 0.350419999999945
-0.549999999999999 0.350290000000007
-0.539999999999999 0.357000000000008
-0.529999999999999 0.357510000000008
-0.52 0.362910000000008
-0.51 0.359810000000008
-0.5 0.365280000000008
-0.49 0.367120000000008
-0.48 0.371970000000008
-0.470000000000001 0.375089999999941
-0.459999999999999 0.377630000000008
-0.449999999999999 0.378710000000008
-0.44 0.380560000000008
-0.43 0.380550000000008
-0.42 0.388420000000008
-0.41 0.388030000000008
-0.4 0.390780000000008
-0.390000000000001 0.390809999999939
-0.379999999999999 0.395840000000008
-0.369999999999999 0.399280000000009
-0.359999999999999 0.399440000000009
-0.35 0.401240000000009
-0.34 0.402640000000009
-0.33 0.400050000000009
-0.32 0.407500000000009
-0.31 0.409279999999936
-0.299999999999999 0.408360000000009
-0.289999999999999 0.411450000000009
-0.279999999999999 0.414360000000009
-0.27 0.417150000000009
-0.26 0.419050000000009
-0.25 0.418630000000009
-0.24 0.419860000000009
-0.23 0.425840000000009
-0.220000000000001 0.424109999999934
-0.209999999999999 0.420270000000009
-0.199999999999999 0.427830000000009
-0.19 0.425700000000009
-0.18 0.427310000000009
-0.17 0.432040000000009
-0.16 0.428230000000009
-0.15 0.434580000000009
-0.140000000000001 0.435439999999932
-0.129999999999999 0.431960000000009
-0.119999999999999 0.432320000000009
-0.109999999999999 0.439850000000009
-0.0999999999999996 0.429790000000009
-0.0899999999999999 0.432470000000009
-0.0800000000000001 0.438810000000009
-0.0700000000000003 0.437860000000009
-0.0600000000000005 0.439039999999931
-0.0499999999999989 0.441480000000009
-0.0399999999999991 0.442040000000009
-0.0299999999999994 0.442430000000009
-0.0199999999999996 0.443890000000009
-0.00999999999999979 0.442940000000009
0 0.443450000000009
0.00999999999999979 0.442890000000009
0.0199999999999996 0.443810000000009
0.0299999999999994 0.44606999999993
0.0400000000000009 0.44817000000001
0.0500000000000007 0.444810000000009
0.0600000000000005 0.441930000000009
0.0700000000000003 0.437150000000009
0.0800000000000001 0.443500000000009
0.0899999999999999 0.439790000000009
0.0999999999999996 0.438860000000009
0.109999999999999 0.442739999999931
0.120000000000001 0.441500000000009
0.130000000000001 0.437340000000009
0.140000000000001 0.437980000000009
0.15 0.436180000000009
0.16 0.437560000000009
0.17 0.434360000000009
0.18 0.435530000000009
0.19 0.430439999999933
0.200000000000001 0.436620000000009
0.210000000000001 0.432410000000009
0.220000000000001 0.432480000000009
0.23 0.426850000000009
0.24 0.430370000000009
0.25 0.427400000000009
0.26 0.422390000000009
0.27 0.421880000000009
0.279999999999999 0.423309999999934
0.290000000000001 0.422840000000009
0.300000000000001 0.413920000000009
0.31 0.415640000000009
0.32 0.410970000000009
0.33 0.413050000000009
0.34 0.406240000000009
0.35 0.406720000000009
0.359999999999999 0.406619999999936
0.370000000000001 0.402730000000009
0.380000000000001 0.402650000000009
0.390000000000001 0.402280000000009
0.4 0.399810000000009
0.41 0.395370000000008
0.42 0.397110000000008
0.43 0.390920000000008
0.44 0.387599999999939
0.450000000000001 0.388070000000008
0.460000000000001 0.383330000000008
0.470000000000001 0.381290000000008
0.48 0.377130000000008
0.49 0.371690000000008
0.5 0.372300000000008
0.51 0.370500000000008
0.52 0.364310000000008
0.529999999999999 0.366839999999943
0.540000000000001 0.361400000000008
0.550000000000001 0.360880000000008
0.56 0.355510000000008
0.57 0.354300000000008
0.58 0.347900000000007
0.59 0.348020000000007
0.6 0.344760000000007
0.609999999999999 0.339469999999947
0.620000000000001 0.341420000000007
0.630000000000001 0.338870000000007
0.640000000000001 0.336040000000007
0.65 0.332150000000007
0.66 0.326880000000007
0.67 0.322710000000007
0.68 0.321200000000007
0.69 0.31810999999995
0.700000000000001 0.318940000000007
0.710000000000001 0.313390000000007
0.720000000000001 0.311000000000007
0.73 0.305340000000006
0.74 0.304970000000007
0.75 0.298410000000006
0.76 0.296450000000006
0.77 0.296280000000006
0.779999999999999 0.292629999999954
0.790000000000001 0.288340000000006
0.800000000000001 0.285890000000006
0.81 0.284790000000006
0.82 0.277620000000006
0.83 0.275360000000006
0.84 0.274590000000006
0.85 0.268490000000006
0.859999999999999 0.266639999999958
0.870000000000001 0.263010000000006
0.880000000000001 0.262640000000006
0.890000000000001 0.257050000000005
0.9 0.255530000000005
0.91 0.251460000000005
0.92 0.246340000000005
0.93 0.245210000000005
0.94 0.242999999999962
0.950000000000001 0.238160000000005
0.960000000000001 0.236610000000005
0.970000000000001 0.232910000000005
0.98 0.229570000000005
0.99 0.227090000000005
1 0.226310000000005
1.01 0.220390000000005
1.02 0.219970000000005
1.03 0.213469999999967
1.04 0.211120000000005
1.05 0.209250000000004
1.06 0.208930000000004
1.07 0.204270000000004
1.08 0.201290000000004
1.09 0.201070000000004
1.1 0.194370000000004
1.11 0.19229999999997
1.12 0.189440000000004
1.13 0.188760000000004
1.14 0.185100000000004
1.15 0.181640000000004
1.16 0.181790000000004
1.17 0.177880000000004
1.18 0.175160000000004
1.19 0.171999999999973
1.2 0.169100000000004
1.21 0.167740000000004
1.22 0.164610000000004
1.23 0.162880000000003
1.24 0.160340000000003
1.25 0.156600000000003
1.26 0.154770000000003
1.27 0.152430000000003
1.28 0.150589999999976
1.29 0.148120000000003
1.3 0.147680000000003
1.31 0.144380000000003
1.32 0.143180000000003
1.33 0.139200000000003
1.34 0.138670000000003
1.35 0.135400000000003
1.36 0.131819999999979
1.37 0.128870000000003
1.38 0.127980000000003
1.39 0.125140000000003
1.4 0.123720000000003
1.41 0.124020000000003
1.42 0.120280000000003
1.43 0.119980000000003
1.44 0.116479999999982
1.45 0.113660000000002
1.46 0.112750000000002
1.47 0.112640000000002
1.48 0.109040000000002
1.49 0.107830000000002
1.5 0.105790000000002
1.51 0.103440000000002
1.52 0.0999900000000021
1.53 0.100229999999984
1.54 0.0982700000000021
1.55 0.0984800000000021
1.56 0.094430000000002
1.57 0.093560000000002
1.58 0.0904400000000019
1.59 0.0895000000000019
1.6 0.0906900000000019
1.61 0.0879299999999863
1.62 0.0867200000000019
1.63 0.0846700000000018
1.64 0.0827300000000018
1.65 0.0815400000000017
1.66 0.0799500000000017
1.67 0.0783900000000017
1.68 0.0771700000000016
1.69 0.076639999999988
1.7 0.0757300000000016
1.71 0.0737600000000016
1.72 0.0732700000000016
1.73 0.0735500000000016
1.74 0.0704900000000015
1.75 0.0692800000000015
1.76 0.0669400000000014
1.77 0.0678200000000014
1.78 0.0665599999999896
1.79 0.0643300000000014
1.8 0.0652800000000014
1.81 0.0611100000000013
1.82 0.0632300000000014
1.83 0.0606800000000013
1.84 0.0588900000000013
1.85 0.0587600000000013
1.86 0.057659999999991
1.87 0.0550900000000012
1.88 0.0547800000000012
1.89 0.0541400000000012
1.9 0.0538000000000012
1.91 0.0529300000000011
1.92 0.0506400000000011
1.93 0.0494600000000011
1.94 0.0507599999999921
1.95 0.0499200000000011
1.96 0.0494100000000011
1.97 0.047650000000001
1.98 0.045900000000001
1.99 0.045230000000001
2 0.045290000000001
2.01 0.0435100000000009
2.02 0.0432699999999932
2.03 0.0407300000000009
2.04 0.0416200000000009
2.05 0.0404200000000009
2.06 0.0397200000000008
2.07 0.0392800000000008
2.08 0.0392200000000008
2.09 0.0386000000000008
2.1 0.0365900000000008
2.11 0.0361299999999944
2.12 0.0364500000000008
2.13 0.0356700000000008
2.14 0.0349300000000007
2.15 0.0339100000000007
2.16 0.0337200000000007
2.17 0.0322800000000007
2.18 0.0322800000000007
2.19 0.0312699999999951
2.2 0.0315500000000007
2.21 0.0310600000000007
2.22 0.0297600000000006
2.23 0.0291000000000006
2.24 0.0288800000000006
2.25 0.0285400000000006
2.26 0.0273700000000006
2.27 0.0268499999999958
2.28 0.0267400000000006
2.29 0.0269600000000006
2.3 0.0259300000000006
2.31 0.0263300000000006
2.32 0.0258200000000006
2.33 0.0253100000000005
2.34 0.0242200000000005
2.35 0.0238000000000005
2.36 0.0231899999999964
2.37 0.0234100000000005
2.38 0.0230900000000005
2.39 0.0234600000000005
2.4 0.0210900000000004
2.41 0.0210700000000004
2.42 0.0208600000000004
2.43 0.0211000000000005
2.44 0.0198499999999969
2.45 0.0193500000000004
2.46 0.0198700000000004
2.47 0.0191200000000004
2.48 0.0197700000000004
2.49 0.0183200000000004
2.5 0.0188200000000004
2.51 0.0172500000000004
2.52 0.0173299999999973
2.53 0.0170600000000004
2.54 0.0170600000000004
2.55 0.0166600000000004
2.56 0.0166500000000004
2.57 0.0165000000000004
2.58 0.0157900000000003
2.59 0.0154800000000003
2.6 0.0150400000000003
2.61 0.0143299999999978
2.62 0.0151000000000003
2.63 0.0149400000000003
2.64 0.0141900000000003
2.65 0.0136100000000003
2.66 0.0132700000000003
2.67 0.0135700000000003
2.68 0.0131900000000003
2.69 0.013039999999998
2.7 0.0128500000000003
2.71 0.0123100000000003
2.72 0.0126300000000003
2.73 0.0123400000000003
2.74 0.0118900000000003
2.75 0.0119100000000003
2.76 0.0112800000000002
2.77 0.0108299999999983
2.78 0.0111100000000002
2.79 0.0109800000000002
2.8 0.0104800000000002
2.81 0.0105800000000002
2.82 0.0103100000000002
2.83 0.0092800000000002
2.84 0.0103300000000002
2.85 0.00983000000000021
2.86 0.00972999999999848
2.87 0.0092400000000002
2.88 0.00874000000000019
2.89 0.0094500000000002
2.9 0.00910000000000019
2.91 0.00888000000000019
2.92 0.00859000000000018
2.93 0.00866000000000018
2.94 0.00877999999999863
2.95 0.00775000000000017
2.96 0.00778000000000017
2.97 0.00816000000000017
2.98 0.00784000000000017
2.99 0.00799000000000017
3 0.00760000000000016
3.01 0.00761000000000016
3.02 0.00749999999999883
3.03 0.00674000000000014
3.04 0.00716000000000015
3.05 0.00712000000000015
3.06 0.00740000000000016
3.07 0.00628000000000013
3.08 0.00590000000000013
3.09 0.00640000000000014
3.1 0.00612000000000013
3.11 0.00592999999999907
3.12 0.00573000000000012
3.13 0.00587000000000013
3.14 0.00599000000000013
3.15 0.00592000000000013
3.16 0.00540000000000011
3.17 0.00541000000000012
3.18 0.00505000000000011
3.19 0.00482999999999924
3.2 0.00497000000000011
3.21 0.00518000000000011
3.22 0.00510000000000011
3.23 0.0046900000000001
3.24 0.00430000000000009
3.25 0.0045200000000001
3.26 0.00432000000000009
3.27 0.00465999999999927
3.28 0.00423000000000009
3.29 0.00432000000000009
3.3 0.00417000000000009
3.31 0.00428000000000009
3.32 0.00395000000000008
3.33 0.00414000000000009
3.34 0.00390000000000008
3.35 0.00358000000000008
3.36 0.00426999999999933
3.37 0.00401000000000009
3.38 0.00341000000000007
3.39 0.00370000000000008
3.4 0.00334000000000007
3.41 0.00373000000000008
3.42 0.00343000000000007
3.43 0.00283000000000006
3.44 0.00323999999999949
3.45 0.00325000000000007
3.46 0.00322000000000007
3.47 0.00286000000000006
3.48 0.00268000000000006
3.49 0.00307000000000007
3.5 0.00302000000000006
3.51 0.00298000000000006
3.52 0.00271999999999957
3.53 0.00270000000000006
3.54 0.00250000000000005
3.55 0.00266000000000006
3.56 0.00261000000000006
3.57 0.00253000000000005
3.58 0.00254000000000005
3.59 0.00228000000000005
3.6 0.00214000000000005
3.61 0.00239999999999963
3.62 0.00258000000000005
3.63 0.00188000000000004
3.64 0.00222000000000005
3.65 0.00226000000000005
3.66 0.00201000000000004
3.67 0.00190000000000004
3.68 0.00182000000000004
3.69 0.00218999999999966
3.7 0.00182000000000004
3.71 0.00195000000000004
3.72 0.00193000000000004
3.73 0.00166000000000004
3.74 0.00173000000000004
3.75 0.00163000000000003
3.76 0.00165000000000004
3.77 0.00203999999999968
3.78 0.00174000000000004
3.79 0.00176000000000004
3.8 0.00174000000000004
3.81 0.00139000000000003
3.82 0.00149000000000003
3.83 0.00141000000000003
3.84 0.00150000000000003
3.85 0.00150000000000003
3.86 0.00135999999999979
3.87 0.00131000000000003
3.88 0.00151000000000003
3.89 0.00108000000000002
3.9 0.00113000000000002
3.91 0.00146000000000003
3.92 0.00121000000000003
3.93 0.000980000000000021
3.94 0.00101999999999984
3.95 0.00113000000000002
3.96 0.00104000000000002
3.97 0.00118000000000002
3.98 0.00108000000000002
3.99 0.00111000000000002
4 0.00114000000000002
4.01 0.00102000000000002
4.02 0.00109999999999983
4.03 0.00100000000000002
4.04 0.00095000000000002
4.05 0.000990000000000021
4.06 0.00104000000000002
4.07 0.000980000000000021
4.08 0.00105000000000002
4.09 0.000740000000000016
4.1 0.000970000000000021
4.11 0.000839999999999869
4.12 0.000980000000000021
4.13 0.000820000000000017
4.14 0.000770000000000016
4.15 0.000960000000000021
4.16 0.000770000000000016
4.17 0.000730000000000016
4.18 0.000700000000000015
4.19 0.000719999999999888
4.2 0.000800000000000017
4.21 0.000700000000000015
4.22 0.000690000000000015
4.23 0.000790000000000017
4.24 0.000790000000000017
4.25 0.000630000000000013
4.26 0.000600000000000013
4.27 0.000549999999999914
4.28 0.000560000000000012
4.29 0.000490000000000011
4.3 0.000610000000000013
4.31 0.000660000000000014
4.32 0.000530000000000011
4.33 0.000650000000000014
4.34 0.000440000000000009
4.35 0.00045000000000001
4.36 0.000409999999999936
4.37 0.000520000000000011
4.38 0.000550000000000012
4.39 0.00047000000000001
4.4 0.000620000000000013
4.41 0.000510000000000011
4.42 0.000440000000000009
4.43 0.000440000000000009
4.44 0.000539999999999916
4.45 0.00045000000000001
4.46 0.000330000000000007
4.47 0.000310000000000007
4.48 0.000370000000000008
4.49 0.000430000000000009
4.5 0.000320000000000007
4.51 0.000290000000000006
4.52 0.000369999999999942
4.53 0.000400000000000009
4.54 0.000320000000000007
4.55 0.000290000000000006
4.56 0.000260000000000006
4.57 0.000310000000000007
4.58 0.000290000000000006
4.59 0.000250000000000005
4.6 0.000250000000000005
4.61 0.000329999999999948
4.62 0.000360000000000008
4.63 0.000350000000000007
4.64 0.000230000000000005
4.65 0.000220000000000005
4.66 0.000240000000000005
4.67 0.000300000000000006
4.68 0.000320000000000007
4.69 0.000269999999999958
4.7 0.000210000000000004
4.71 0.000200000000000004
4.72 0.000200000000000004
4.73 0.000270000000000006
4.74 0.000140000000000003
4.75 0.000240000000000005
4.76 0.000280000000000006
4.77 0.000239999999999962
4.78 0.000110000000000002
4.79 0.000170000000000004
4.8 0.000220000000000005
4.81 0.000170000000000004
4.82 0.000250000000000005
4.83 0.000160000000000003
4.84 0.000230000000000005
4.85 0.000220000000000005
4.86 0.000139999999999978
4.87 0.000110000000000002
4.88 0.000170000000000004
4.89 0.000160000000000003
4.9 0.000200000000000004
4.91 0.000160000000000003
4.92 0.000150000000000003
4.93 0.000160000000000003
4.94 0.000159999999999975
4.95 0.000110000000000002
4.96 0.000110000000000002
4.97 0.000210000000000004
4.98 0.000150000000000003
4.99 0.000110000000000002
5 0.000130000000000003
5.01 6.00000000000013e-05
5.02 0.000139999999999978
5.03 6.00000000000013e-05
5.04 0.000140000000000003
5.05 8.00000000000017e-05
5.06 0.000110000000000002
5.07 6.00000000000013e-05
5.08 0.000120000000000003
5.09 0.000100000000000002
5.1 9.00000000000019e-05
5.11 8.99999999999859e-05
5.12 0.000190000000000004
5.13 8.00000000000017e-05
5.14 8.00000000000017e-05
5.15 0.000100000000000002
5.16 7.00000000000015e-05
5.17 6.00000000000013e-05
5.18 8.00000000000017e-05
5.19 7.99999999999875e-05
5.2 0.000120000000000003
5.21 5.00000000000011e-05
5.22 0.000110000000000002
5.23 6.00000000000013e-05
5.24 2.00000000000004e-05
5.25 0.000100000000000002
5.26 8.00000000000017e-05
5.27 1.99999999999969e-05
5.28 0.000100000000000002
5.29 6.00000000000013e-05
5.3 0.000130000000000003
5.31 3.00000000000006e-05
5.32 0.000110000000000002
5.33 6.00000000000013e-05
5.34 6.00000000000013e-05
5.35 4.00000000000009e-05
5.36 6.99999999999891e-05
5.37 2.00000000000004e-05
5.38 5.00000000000011e-05
5.39 7.00000000000015e-05
5.4 3.00000000000006e-05
5.41 6.00000000000013e-05
5.42 8.00000000000017e-05
5.43 5.00000000000011e-05
5.44 8.99999999999859e-05
5.45 7.00000000000015e-05
5.46 5.00000000000011e-05
5.47 7.00000000000015e-05
5.48 1.00000000000002e-05
5.49 5.00000000000011e-05
5.5 6.00000000000013e-05
5.51 4.00000000000009e-05
5.52 7.99999999999875e-05
5.53 9.00000000000019e-05
5.54 4.00000000000009e-05
5.55 7.00000000000015e-05
5.56 3.00000000000006e-05
5.57 2.00000000000004e-05
5.58 4.00000000000009e-05
5.59 3.00000000000006e-05
5.6 4.99999999999922e-05
5.61 4.00000000000009e-05
5.62 2.00000000000004e-05
5.63 2.00000000000004e-05
5.64 3.00000000000006e-05
5.65 2.00000000000004e-05
5.66 4.00000000000009e-05
5.67 3.00000000000006e-05
5.68 1.00000000000002e-05
5.69 2.99999999999953e-05
5.7 5.00000000000011e-05
5.71 3.00000000000006e-05
5.72 5.00000000000011e-05
5.73 2.00000000000004e-05
5.74 1.00000000000002e-05
5.75 2.00000000000004e-05
5.76 3.00000000000006e-05
5.77 5.99999999999906e-05
5.78 4.00000000000009e-05
5.79 4.00000000000009e-05
5.8 3.00000000000006e-05
5.81 0
5.82 5.00000000000011e-05
5.83 2.00000000000004e-05
5.84 2.00000000000004e-05
5.85 0
5.86 4.00000000000009e-05
5.87 0
5.88 1.00000000000002e-05
5.89 3.00000000000006e-05
5.9 3.00000000000006e-05
5.91 1.00000000000002e-05
5.92 1.00000000000002e-05
5.93 0
5.94 1.99999999999969e-05
5.95 2.00000000000004e-05
5.96 2.00000000000004e-05
5.97 1.00000000000002e-05
5.98 1.00000000000002e-05
5.99 4.00000000000009e-05
6 2.99999999999953e-05
6.01 4.0000000000008e-05
6.02 4.99999999999922e-05
6.03 1.0000000000002e-05
6.04 0
6.05 3.0000000000006e-05
6.06 1.99999999999969e-05
6.07 9.99999999999844e-06
6.08 2.0000000000004e-05
6.09 1.99999999999969e-05
6.1 0
6.11 1.99999999999969e-05
6.12 2.0000000000004e-05
6.13 9.99999999999844e-06
6.14 1.0000000000002e-05
6.15 2.99999999999953e-05
6.16 9.99999999999844e-06
6.17 0
6.18 0
6.19 0
6.2 9.99999999999844e-06
6.21 0
6.22 0
6.23 2.99999999999953e-05
6.24 1.0000000000002e-05
6.25 9.99999999999844e-06
6.26 1.0000000000002e-05
6.27 9.99999999999844e-06
6.28 0
6.29 0
6.3 0
6.31 1.99999999999969e-05
6.32 0
6.33 2.0000000000004e-05
6.34 9.99999999999844e-06
6.35 0
6.36 1.99999999999969e-05
6.37 1.0000000000002e-05
6.38 0
6.39 0
6.4 9.99999999999844e-06
6.41 0
6.42 0
6.43 9.99999999999844e-06
6.44 0
6.45 0
6.46 0
6.47 0
6.48 9.99999999999844e-06
6.49 0
6.5 0
6.51 0
6.52 9.99999999999844e-06
6.53 0
6.54 9.99999999999844e-06
6.55 0
6.56 9.99999999999844e-06
6.57 9.99999999999844e-06
6.58 0
6.59 0
6.6 1.0000000000002e-05
6.61 9.99999999999844e-06
6.62 0
6.63 0
6.64 1.0000000000002e-05
6.65 0
6.66 0
6.67 0
6.68 0
6.69 0
6.7 0
6.71 0
6.72 0
6.73 0
6.74 1.0000000000002e-05
6.75 0
6.76 0
6.77 9.99999999999844e-06
6.78 0
6.79 9.99999999999844e-06
6.8 0
6.81 9.99999999999844e-06
6.82 0
6.83 0
6.84 1.99999999999969e-05
6.85 0
6.86 0
6.87 1.0000000000002e-05
6.88 0
6.89 0
6.9 0
6.91 0
6.92 0
6.93 0
6.94 0
6.95 0
6.96 1.0000000000002e-05
6.97 0
6.98 0
6.99 0
7 0
7.01 0
7.02 9.99999999999844e-06
7.03 0
7.04 0
7.05 0
7.06 0
7.07 0
7.08 0
7.09 9.99999999999844e-06
7.1 0
7.11 0
7.12 0
7.13 0
7.14 0
7.15 0
7.16 9.99999999999844e-06
7.17 0
7.18 0
7.19 0
7.2 0
7.21 0
7.22 0
7.23 0
7.24 0
7.25 0
7.26 0
7.27 0
7.28 0
7.29 9.99999999999844e-06
7.3 0
7.31 0
7.32 0
7.33 1.0000000000002e-05
7.34 0
7.35 0
7.36 0
7.37 0
7.38 0
7.39 0
7.4 0
7.41 0
7.42 0
7.43 0
7.44 0
7.45 0
7.46 1.0000000000002e-05
7.47 0
7.48 0
7.49 0
7.5 0
7.51 0
7.52 0
7.53 0
7.54 0
7.55 0
7.56 0
7.57 0
7.58 0
7.59 0
7.6 0
7.61 0
7.62 0
7.63 0
7.64 0
7.65 0
7.66 0
7.67 0
7.68 0
7.69 0
7.7 0
7.71 0
7.72 0
7.73 0
7.74 0
7.75 9.99999999999844e-06
7.76 0
7.77 0
7.78 0
7.79 0
7.8 0
7.81 0
7.82 0
7.83 0
7.84 0
7.85 0
7.86 0
7.87 0
7.88 0
7.89 0
7.9 0
7.91 0
7.92 0
7.93 0
7.94 0
7.95 0
7.96 0
7.97 0
7.98 0
7.99 0
8 0
8.01 0
8.02 0
8.03 0
8.04 0
8.05 0
8.06 0
8.07 0
8.08 0
8.09 0
8.1 0
8.11 0
8.12 0
8.13 0
8.14 0
8.15 0
8.16 0
8.17 0
8.18 0
8.19 0
8.2 0
8.21 0
8.22 0
8.23 0
8.24 0
8.25 0
8.26 0
8.27 0
8.28 0
8.29 0
8.3 0
8.31 0
8.32 0
8.33 0
8.34 0
8.35 0
8.36 0
8.37 0
8.38 0
8.39 0
8.4 0
8.41 0
8.42 0
8.43 0
8.44 0
8.45 0
8.46 0
8.47 0
8.48 0
8.49 0
8.5 0
8.51 0
8.52 0
8.53 0
8.54 0
8.55 0
8.56 0
8.57 0
8.58 0
8.59 0
8.6 0
8.61 0
8.62 0
8.63 0
8.64 0
8.65 0
8.66 0
8.67 0
8.68 0
8.69 0
8.7 0
8.71 0
8.72 0
8.73 0
8.74 0
8.75 0
8.76 0
8.77 0
8.78 0
8.79 0
8.8 0
8.81 0
8.82 0
8.83 0
8.84 0
8.85 0
8.86 0
8.87 0
8.88 0
8.89 0
8.9 0
8.91 0
8.92 0
8.93 0
8.94 0
8.95 0
8.96 0
8.97 0
8.98 0
8.99 0
9 0
9.01 0
9.02 0
9.03 0
9.04 0
9.05 0
9.06 0
9.07 0
9.08 0
9.09 0
9.1 0
9.11 0
9.12 0
9.13 0
9.14 0
9.15 0
9.16 0
9.17 0
9.18 0
9.19 0
9.2 0
9.21 0
9.22 0
9.23 0
9.24 0
9.25 0
9.26 0
9.27 0
9.28 0
9.29 0
9.3 0
9.31 0
9.32 0
9.33 0
9.34 0
9.35 0
9.36 0
9.37 0
9.38 0
9.39 0
9.4 0
9.41 0
9.42 0
9.43 0
9.44 0
9.45 0
9.46 0
9.47 0
9.48 0
9.49 0
9.5 0
9.51 0
9.52 0
9.53 0
9.54 0
9.55 0
9.56 0
9.57 0
9.58 0
9.59 0
9.6 0
9.61 0
9.62 0
9.63 0
9.64 0
9.65 0
9.66 0
9.67 0
9.68 0
9.69 0
9.7 0
9.71 0
9.72 0
9.73 0
9.74 0
9.75 0
9.76 0
9.77 0
9.78 0
9.79 0
9.8 0
9.81 0
9.82 0
9.83 0
9.84 0
9.85 0
9.86 0
9.87 0
9.88 0
9.89 0
9.9 0
9.91 0
9.92 0
9.93 0
9.94 0
9.95 0
9.96 0
9.97 0
9.98 0
9.99 0
};
\addlegendentry{NF}
\addplot [semithick, color4]
table {%
-10 0
-9.99 0
-9.98 0
-9.97 0
-9.96 0
-9.95 0
-9.94 0
-9.93 0
-9.92 0
-9.91 0
-9.9 0
-9.89 0
-9.88 0
-9.87 0
-9.86 0
-9.85 0
-9.84 0
-9.83 0
-9.82 0
-9.81 0
-9.8 0
-9.79 0
-9.78 0
-9.77 0
-9.76 0
-9.75 0
-9.74 0
-9.73 0
-9.72 0
-9.71 0
-9.7 0
-9.69 0
-9.68 0
-9.67 0
-9.66 0
-9.65 0
-9.64 0
-9.63 0
-9.62 0
-9.61 0
-9.6 0
-9.59 0
-9.58 0
-9.57 0
-9.56 0
-9.55 0
-9.54 0
-9.53 0
-9.52 0
-9.51 0
-9.5 0
-9.49 0
-9.48 0
-9.47 0
-9.46 0
-9.45 0
-9.44 0
-9.43 0
-9.42 0
-9.41 0
-9.4 0
-9.39 0
-9.38 0
-9.37 0
-9.36 0
-9.35 0
-9.34 0
-9.33 0
-9.32 0
-9.31 0
-9.3 0
-9.29 0
-9.28 0
-9.27 0
-9.26 0
-9.25 0
-9.24 0
-9.23 0
-9.22 0
-9.21 0
-9.2 0
-9.19 0
-9.18 0
-9.17 0
-9.16 0
-9.15 0
-9.14 0
-9.13 0
-9.12 0
-9.11 0
-9.1 0
-9.09 0
-9.08 0
-9.07 0
-9.06 0
-9.05 0
-9.04 0
-9.03 0
-9.02 0
-9.01 0
-9 0
-8.99 0
-8.98 0
-8.97 0
-8.96 0
-8.95 0
-8.94 0
-8.93 0
-8.92 0
-8.91 0
-8.9 0
-8.89 0
-8.88 0
-8.87 0
-8.86 0
-8.85 0
-8.84 0
-8.83 0
-8.82 0
-8.81 0
-8.8 0
-8.79 0
-8.78 0
-8.77 0
-8.76 0
-8.75 0
-8.74 0
-8.73 0
-8.72 0
-8.71 0
-8.7 0
-8.69 0
-8.68 0
-8.67 0
-8.66 0
-8.65 0
-8.64 0
-8.63 0
-8.62 0
-8.61 0
-8.6 0
-8.59 0
-8.58 0
-8.57 0
-8.56 0
-8.55 0
-8.54 0
-8.53 0
-8.52 0
-8.51 0
-8.5 0
-8.49 0
-8.48 0
-8.47 0
-8.46 0
-8.45 0
-8.44 0
-8.43 0
-8.42 0
-8.41 0
-8.4 0
-8.39 0
-8.38 0
-8.37 0
-8.36 0
-8.35 0
-8.34 0
-8.33 0
-8.32 0
-8.31 0
-8.3 0
-8.29 0
-8.28 0
-8.27 0
-8.26 0
-8.25 0
-8.24 0
-8.23 0
-8.22 0
-8.21 0
-8.2 0
-8.19 0
-8.18 0
-8.17 0
-8.16 0
-8.15 0
-8.14 0
-8.13 0
-8.12 0
-8.11 0
-8.1 0
-8.09 0
-8.08 0
-8.07 0
-8.06 0
-8.05 0
-8.04 0
-8.03 0
-8.02 0
-8.01 0
-8 0
-7.99 0
-7.98 0
-7.97 0
-7.96 0
-7.95 0
-7.94 0
-7.93 0
-7.92 0
-7.91 0
-7.9 0
-7.89 0
-7.88 0
-7.87 0
-7.86 0
-7.85 0
-7.84 0
-7.83 0
-7.82 0
-7.81 0
-7.8 0
-7.79 0
-7.78 0
-7.77 0
-7.76 0
-7.75 0
-7.74 0
-7.73 0
-7.72 0
-7.71 0
-7.7 0
-7.69 0
-7.68 0
-7.67 0
-7.66 0
-7.65 0
-7.64 0
-7.63 0
-7.62 0
-7.61 0
-7.6 0
-7.59 0
-7.58 0
-7.57 0
-7.56 0
-7.55 0
-7.54 0
-7.53 0
-7.52 0
-7.51 0
-7.5 0
-7.49 0
-7.48 0
-7.47 0
-7.46 0
-7.45 0
-7.44 0
-7.43 0
-7.42 0
-7.41 0
-7.4 0
-7.39 0
-7.38 0
-7.37 0
-7.36 0
-7.35 0
-7.34 0
-7.33 0
-7.32 0
-7.31 0
-7.3 0
-7.29 0
-7.28 0
-7.27 0
-7.26 0
-7.25 0
-7.24 0
-7.23 0
-7.22 0
-7.21 0
-7.2 0
-7.19 0
-7.18 0
-7.17 0
-7.16 0
-7.15 0
-7.14 0
-7.13 0
-7.12 0
-7.11 0
-7.1 0
-7.09 0
-7.08 0
-7.07 0
-7.06 0
-7.05 0
-7.04 0
-7.03 0
-7.02 0
-7.01 0
-7 0
-6.99 0
-6.98 0
-6.97 0
-6.96 0
-6.95 0
-6.94 0
-6.93 0
-6.92 0
-6.91 0
-6.9 0
-6.89 0
-6.88 0
-6.87 0
-6.86 0
-6.85 0
-6.84 0
-6.83 9.419005594136e-07
-6.82 9.419005594136e-07
-6.81 0
-6.8 9.419005594136e-07
-6.79 9.41900559413517e-07
-6.78 0
-6.77 0
-6.76 0
-6.75 1.8838011188272e-06
-6.74 1.8838011188272e-06
-6.73 9.41900559413517e-07
-6.72 1.8838011188272e-06
-6.71 9.41900559413517e-07
-6.7 9.419005594136e-07
-6.69 1.8838011188272e-06
-6.68 1.8838011188272e-06
-6.67 3.7676022376544e-06
-6.66 3.7676022376544e-06
-6.65 9.419005594136e-07
-6.64 0
-6.63 1.8838011188272e-06
-6.62 1.88380111882703e-06
-6.61 2.8257016782408e-06
-6.6 9.419005594136e-07
-6.59 2.8257016782408e-06
-6.58 1.8838011188272e-06
-6.57 9.419005594136e-07
-6.56 1.88380111882703e-06
-6.55 1.8838011188272e-06
-6.54 2.82570167824055e-06
-6.53 0
-6.52 1.8838011188272e-06
-6.51 9.419005594136e-07
-6.5 9.419005594136e-07
-6.49 9.419005594136e-07
-6.48 1.88380111882703e-06
-6.47 3.7676022376544e-06
-6.46 9.41900559413517e-07
-6.45 4.709502797068e-06
-6.44 1.8838011188272e-06
-6.43 5.6514033564816e-06
-6.42 1.8838011188272e-06
-6.41 9.419005594136e-07
-6.4 5.6514033564816e-06
-6.39 9.41900559413517e-07
-6.38 1.8838011188272e-06
-6.37 0
-6.36 5.6514033564816e-06
-6.35 3.7676022376544e-06
-6.34 9.419005594136e-07
-6.33 5.6514033564816e-06
-6.32 1.8838011188272e-06
-6.31 9.41900559413517e-07
-6.3 1.8838011188272e-06
-6.29 3.76760223765407e-06
-6.28 2.8257016782408e-06
-6.27 7.5352044753088e-06
-6.26 5.6514033564816e-06
-6.25 3.7676022376544e-06
-6.24 3.7676022376544e-06
-6.23 4.70950279706758e-06
-6.22 6.5933039158952e-06
-6.21 7.53520447530813e-06
-6.2 3.7676022376544e-06
-6.19 4.709502797068e-06
-6.18 8.4771050347224e-06
-6.17 9.419005594136e-06
-6.16 8.4771050347224e-06
-6.15 9.419005594136e-07
-6.14 3.76760223765407e-06
-6.13 4.709502797068e-06
-6.12 3.76760223765407e-06
-6.11 7.5352044753088e-06
-6.1 4.709502797068e-06
-6.09 4.709502797068e-06
-6.08 7.5352044753088e-06
-6.07 1.8838011188272e-06
-6.06 8.47710503472165e-06
-6.05 1.13028067129632e-05
-6.04 4.70950279706758e-06
-6.03 2.8257016782408e-06
-6.02 8.4771050347224e-06
-6.01 1.8838011188272e-06
-6 3.7676022376544e-06
-5.99 9.41900559413517e-06
-5.98 3.7676022376544e-06
-5.97 7.5352044753088e-06
-5.96 4.709502797068e-06
-5.95 8.47710503472165e-06
-5.94 2.8257016782408e-06
-5.93 4.709502797068e-06
-5.92 1.13028067129632e-05
-5.91 1.4128508391204e-05
-5.9 1.13028067129622e-05
-5.89 1.03609061535496e-05
-5.88 1.22447072723768e-05
-5.87 1.22447072723768e-05
-5.86 7.53520447530813e-06
-5.85 6.5933039158952e-06
-5.84 1.13028067129632e-05
-5.83 9.419005594136e-06
-5.82 7.53520447530813e-06
-5.81 1.78961106288584e-05
-5.8 8.4771050347224e-06
-5.79 8.4771050347224e-06
-5.78 1.41285083912028e-05
-5.77 1.50704089506176e-05
-5.76 1.22447072723768e-05
-5.75 8.4771050347224e-06
-5.74 1.31866078317892e-05
-5.73 2.07218123070992e-05
-5.72 1.60123095100312e-05
-5.71 1.50704089506176e-05
-5.7 1.97799117476839e-05
-5.69 1.4128508391204e-05
-5.68 2.44894145447536e-05
-5.67 2.07218123070992e-05
-5.66 1.31866078317892e-05
-5.65 1.8838011188272e-05
-5.64 1.97799117476856e-05
-5.63 2.07218123070992e-05
-5.62 3.01408179012352e-05
-5.61 2.5431315104165e-05
-5.6 1.8838011188272e-05
-5.59 1.78961106288584e-05
-5.58 2.63732156635808e-05
-5.57 2.07218123070974e-05
-5.56 1.78961106288584e-05
-5.55 2.07218123070992e-05
-5.54 2.16637128665128e-05
-5.53 1.78961106288568e-05
-5.52 2.07218123070992e-05
-5.51 2.07218123070992e-05
-5.5 3.67341218171304e-05
-5.49 3.10827184606461e-05
-5.48 3.20246190200624e-05
-5.47 2.73151162229944e-05
-5.46 3.01408179012352e-05
-5.45 3.20246190200596e-05
-5.44 4.89788290895072e-05
-5.43 3.20246190200624e-05
-5.42 3.48503206983032e-05
-5.41 3.95598234953677e-05
-5.4 3.39084201388896e-05
-5.39 3.67341218171304e-05
-5.38 3.95598234953712e-05
-5.37 3.7676022376544e-05
-5.36 4.99207296489164e-05
-5.35 6.21654369212976e-05
-5.34 4.2385525173612e-05
-5.33 3.86179229359576e-05
-5.32 5.18045307677434e-05
-5.31 5.55721330054024e-05
-5.3 4.80369285300936e-05
-5.29 5.93397352430568e-05
-5.28 6.02816358024651e-05
-5.27 4.89788290895072e-05
-5.26 4.33274257330256e-05
-5.25 5.27464313271616e-05
-5.24 5.6514033564811e-05
-5.23 6.02816358024704e-05
-5.22 6.31073374807112e-05
-5.21 7.15844425154336e-05
-5.2 7.06425419560138e-05
-5.19 6.40492380401248e-05
-5.18 6.78168402777792e-05
-5.17 7.064254195602e-05
-5.16 7.25263430748408e-05
-5.15 6.31073374807112e-05
-5.14 7.91196469907424e-05
-5.13 6.97006413966064e-05
-5.12 7.81777464313288e-05
-5.11 7.81777464313219e-05
-5.1 6.21654369212976e-05
-5.09 8.4771050347224e-05
-5.08 8.66548514660512e-05
-5.07 7.34682436342543e-05
-5.06 9.13643542631192e-05
-5.05 0.000106434763213737
-5.04 8.57129509066376e-05
-5.03 8.75967520254571e-05
-5.02 0.000103609061535496
-5.01 9.60738570601872e-05
-5 0.000131866078317904
-4.99 0.000112086166570208
-4.98 0.000108318564332564
-4.97 0.00010737666377315
-4.96 0.000113028067129632
-4.95 0.000110202365451381
-4.94 0.000135633680555558
-4.93 0.00012809847608025
-4.92 0.000121505172164354
-4.91 0.000143168885030855
-4.9 0.000131866078317904
-4.89 0.000132807978877318
-4.88 0.000145052686149694
-4.87 0.00015164599006559
-4.86 0.000157297393422057
-4.85 0.000152587890625003
-4.84 0.000146936487268522
-4.83 0.000160123095100312
-4.82 0.000137517481674373
-4.81 0.000155413592303244
-4.8 0.000181786807966825
-4.79 0.000156355492862658
-4.78 0.000164832597897365
-4.77 0.00018838011188272
-4.76 0.000199682918595683
-4.75 0.000170484001253862
-4.74 0.000179903006847982
-4.73 0.000183670609085652
-4.72 0.000195915316358029
-4.71 0.000205334321952165
-4.7 0.000192147714120357
-4.69 0.00022228853202161
-4.68 0.000233591338734573
-4.67 0.000210985725308646
-4.66 0.000255255051601063
-4.65 0.000231707537615746
-4.64 0.000243952244888123
-4.63 0.000253371250482258
-4.62 0.000270325460551703
-4.61 0.000288221571180536
-4.6 0.000279744466145839
-4.59 0.000270325460551703
-4.58 0.000308001482928247
-4.57 0.000298582477334085
-4.56 0.000308943383487661
-4.55 0.000311769085165902
-4.54 0.000321188090760038
-4.53 0.000315536687403528
-4.52 0.000344735604745378
-4.51 0.000324955692997692
-4.5 0.000382411627121922
-4.49 0.000356038411458309
-4.48 0.000421971450617293
-4.47 0.000397482036072539
-4.46 0.000411610544463743
-4.45 0.000427622853973737
-4.44 0.000402191538869607
-4.43 0.000424797152295534
-4.42 0.000418203848379639
-4.41 0.000398423936631918
-4.4 0.000464356975790905
-4.39 0.000455879870756183
-4.38 0.000474717881944455
-4.37 0.000455879870756183
-4.36 0.000503916799286231
-4.35 0.000519929108796307
-4.34 0.000509568202642758
-4.33 0.000501091097608035
-4.32 0.000491672092013856
-4.31 0.000537825219425166
-4.3 0.00055195372781637
-4.29 0.0005886878496335
-4.28 0.000562314633969869
-4.27 0.000532173816068684
-4.26 0.000592455451871155
-4.25 0.00057550124180171
-4.24 0.000681936005015386
-4.23 0.000639550479841835
-4.22 0.000709251121238441
-4.21 0.000667807496624243
-4.2 0.000678168402777732
-4.19 0.000721495828510818
-4.18 0.000735624336902022
-4.17 0.000746927143614985
-4.16 0.000743159541377265
-4.15 0.000707367320119614
-4.14 0.00077706796151622
-4.13 0.000781777464313288
-4.12 0.000794022171585665
-4.11 0.000804383077739143
-4.1 0.000853361906828722
-4.09 0.000851478105709895
-4.08 0.000864664713541685
-4.07 0.000935307255497622
-4.06 0.000882560824170543
-4.05 0.00091835304542826
-4.04 0.000937191056616532
-4.03 0.00101348500192894
-4.02 0.0010596381293403
-4.01 0.0010181945047261
-4 0.00104362581983027
-3.99 0.00108883704668203
-3.98 0.00107470853829092
-3.97 0.00115947958863814
-3.96 0.00112933877073691
-3.95 0.00121505172164344
-3.94 0.00124613444010419
-3.93 0.00126214674961422
-3.92 0.00121693552276237
-3.91 0.0013167769820601
-3.9 0.00125555344569833
-3.89 0.0013017065731096
-3.88 0.00132242838541669
-3.87 0.00131771888261951
-3.86 0.00128851996527781
-3.85 0.00142886314863043
-3.84 0.00140437373408568
-3.83 0.0014477011598187
-3.82 0.00139589662905083
-3.81 0.00152776270736886
-3.8 0.00159369574652781
-3.79 0.00155225212191361
-3.78 0.00163231366946362
-3.77 0.00165586118344911
-3.76 0.00166998969184031
-3.75 0.00171425901813275
-3.74 0.0017557026427468
-3.73 0.0017867853612076
-3.72 0.00182728708526238
-3.71 0.00188662682050544
-3.7 0.00196103696469894
-3.69 0.00192053524064433
-3.68 0.00198364257812504
-3.67 0.00199494538483801
-3.66 0.00207971643518504
-3.65 0.00220875681182489
-3.64 0.0021541265793789
-3.63 0.00226903844762736
-3.62 0.00223324622636945
-3.61 0.00225490993923616
-3.6 0.00237829891251934
-3.59 0.00238300841531641
-3.58 0.00240373022762351
-3.57 0.00251864209587174
-3.56 0.00248190797405484
-3.55 0.00268347469376935
-3.54 0.00260247124565978
-3.53 0.00277295524691339
-3.52 0.00272303451726472
-3.51 0.00281251507040901
-3.5 0.00296039345823695
-3.49 0.0029688705632714
-3.48 0.00294061354648926
-3.47 0.00304233880690593
-3.46 0.0031789143880209
-3.45 0.00324484742717956
-3.44 0.00324955692997692
-3.43 0.00323166081934806
-3.42 0.00344358844521612
-3.41 0.0035820478274496
-3.4 0.00354719750675162
-3.39 0.00359900203751937
-3.38 0.00371862340856489
-3.37 0.00369130829234157
-3.36 0.00378455644772385
-3.35 0.00383353527681335
-3.34 0.00389758451485348
-3.33 0.00409820933400857
-3.32 0.00416790997540481
-3.31 0.00425644862799006
-3.3 0.00435911578896614
-3.29 0.0044391773365163
-3.28 0.00461719654224506
-3.27 0.00452771598910118
-3.26 0.00480369285300936
-3.25 0.00484607837818297
-3.24 0.00484419457706372
-3.23 0.00500431767216446
-3.22 0.00523319950810196
-3.21 0.0051182876398535
-3.2 0.00534340187355288
-3.19 0.00533775047019687
-3.18 0.00545925564236123
-3.17 0.00564292625144688
-3.16 0.00568436987606057
-3.15 0.00587369188850321
-3.14 0.0059904875578705
-3.13 0.00600179036458346
-3.12 0.00606207200038539
-3.11 0.00620995038821387
-3.1 0.00627588342737282
-3.09 0.00659047821421696
-3.08 0.00672893759645076
-3.07 0.00690884060329815
-3.06 0.00691355010609583
-3.05 0.00699549545476481
-3.04 0.00716974705825632
-3.03 0.00730161313657358
-3.02 0.00717916606385046
-3.01 0.00755310058593766
-3 0.00766236105082964
-2.99 0.0079232675057865
-2.98 0.00798449104214909
-2.97 0.00807302969473397
-2.96 0.00823221088927487
-2.95 0.0081389627338922
-2.94 0.00846862792968768
-2.93 0.00860426161024324
-2.92 0.0087888741198883
-2.91 0.0090168140552656
-2.9 0.00932575743875406
-2.89 0.00919483326099557
-2.88 0.00950660234616147
-2.87 0.009867350260416
-2.86 0.00989183967496163
-2.85 0.0101075349030673
-2.84 0.0102026668595681
-2.83 0.0104466191044562
-2.82 0.0106576048297639
-2.81 0.0108629391517171
-2.8 0.0109844443238814
-2.79 0.0112312222704478
-2.78 0.0114516270013495
-2.77 0.011746441876447
-2.76 0.0119159839771415
-2.75 0.0123144079137734
-2.74 0.0124566348982438
-2.73 0.0125847333743251
-2.72 0.0127203670548807
-2.71 0.0130396713445219
-2.7 0.0132120391468934
-2.69 0.0136839313271608
-2.68 0.0140767038604363
-2.67 0.0140022937162426
-2.66 0.0143168885030855
-2.65 0.0145777949580443
-2.64 0.0148076186945412
-2.63 0.0150977240668406
-2.62 0.0153369668089303
-2.61 0.0156327235845875
-2.6 0.0161262794777203
-2.59 0.0163815345293213
-2.58 0.0163824764298807
-2.57 0.0166782332055351
-2.56 0.0169815251856678
-2.55 0.0171736728997882
-2.54 0.0176239013671879
-2.53 0.0181052125530466
-2.52 0.0183934341242288
-2.51 0.0186599919825428
-2.5 0.0188634425033762
-2.49 0.019554797513984
-2.48 0.0196423942660112
-2.47 0.0202904218508878
-2.46 0.0206182032455637
-2.45 0.0209808349609361
-2.44 0.0213208610628863
-2.43 0.0215572781032991
-2.42 0.0221318374445414
-2.41 0.0223334041642539
-2.4 0.0227544337143138
-2.39 0.0232640019169565
-2.38 0.0235597586926124
-2.37 0.0238752953800138
-2.36 0.0246457700376163
-2.35 0.0247766942153748
-2.34 0.0252909719208146
-2.33 0.0259079167872305
-2.32 0.0261697651427451
-2.31 0.0266228193118254
-2.3 0.0273367799358609
-2.29 0.0276890507450816
-2.28 0.0280620433666069
-2.27 0.0287091290509265
-2.26 0.0292413028669952
-2.25 0.0298064432026434
-2.24 0.0303273142119964
-2.23 0.0308962221498849
-2.22 0.0314943290051126
-2.21 0.0324343457634073
-2.2 0.0323524004147355
-2.19 0.0332057623215671
-2.18 0.0339668179735733
-2.17 0.0345950656467021
-2.16 0.0351517288773124
-2.15 0.0357187530140826
-2.14 0.0361416663652593
-2.13 0.0371071144386582
-2.12 0.0377363040123431
-2.11 0.038297676745757
-2.1 0.0388825969931528
-2.09 0.0397190046899121
-2.08 0.0408558786651207
-2.07 0.0407579210069453
-2.06 0.0421745394483034
-2.05 0.0428479983482841
-2.04 0.043813446421683
-2.03 0.0447101357542408
-2.02 0.0453468605324084
-2.01 0.0463075991030103
-2 0.0467634789737664
-1.99 0.0478899920428251
-1.98 0.0488309507016793
-1.97 0.0498048758801041
-1.96 0.0507609049479177
-1.95 0.0513590118031454
-1.94 0.0521907099971076
-1.93 0.0533511314863052
-1.92 0.0542779616367681
-1.91 0.0558499936704294
-1.9 0.0563755741825822
-1.89 0.0571780734591925
-1.88 0.0583893575786085
-1.87 0.0596778775438863
-1.86 0.0604313979914172
-1.85 0.0621701464240947
-1.84 0.0625836407696773
-1.83 0.0632834728853216
-1.82 0.0649619396821966
-1.81 0.0663107412832769
-1.8 0.0673750889154023
-1.79 0.0680476059148356
-1.78 0.0692193302107461
-1.77 0.0704249629267955
-1.76 0.0719856921537438
-1.75 0.0727844238281266
-1.74 0.0745250560619229
-1.73 0.0759360230999245
-1.72 0.0775749300732903
-1.71 0.0780590669608427
-1.7 0.0795689335575827
-1.69 0.0811607455029917
-1.68 0.0826056209611322
-1.67 0.0839110951364794
-1.66 0.0855622468171315
-1.65 0.0871361626519116
-1.64 0.0885763286072392
-1.63 0.0899599805290335
-1.62 0.0914293454017188
-1.61 0.0927790889033585
-1.6 0.0943200382185591
-1.59 0.0959881441092806
-1.58 0.097776813271607
-1.57 0.0991962574146433
-1.56 0.100675041292923
-1.55 0.102477838963622
-1.54 0.104167608567228
-1.53 0.106034455475986
-1.52 0.10771480607398
-1.51 0.109564698772668
-1.5 0.110858870141303
-1.49 0.11291880666474
-1.48 0.114516270013506
-1.47 0.116996294186421
-1.46 0.118607886043598
-1.45 0.120849609375003
-1.44 0.122634510935091
-1.43 0.124734949182584
-1.42 0.127113248095103
-1.41 0.12774526337047
-1.4 0.131018367814432
-1.39 0.13246135947143
-1.38 0.134673883885516
-1.37 0.136330686969525
-1.36 0.138822013949173
-1.35 0.141154159734282
-1.34 0.142983330620663
-1.33 0.145149701907314
-1.32 0.148484029887638
-1.31 0.150726695119575
-1.3 0.153159624264567
-1.29 0.154888953691651
-1.28 0.157670386043599
-1.27 0.158709302360632
-1.26 0.162577687958144
-1.25 0.164555679132912
-1.24 0.166655175479845
-1.23 0.169117303542153
-1.22 0.171749915605683
-1.21 0.174591629593464
-1.2 0.176884215555077
-1.19 0.178914953161173
-1.18 0.181917732144583
-1.17 0.183270301347901
-1.16 0.18621185679495
-1.15 0.188863306869699
-1.14 0.193004843629407
-1.13 0.194687078028554
-1.12 0.197945112063565
-1.11 0.200016351393716
-1.1 0.202526516384553
-1.09 0.205793969425159
-1.08 0.208648870020741
-1.07 0.211070496358994
-1.06 0.214203257619565
-1.05 0.216747331030579
-1.04 0.218928772726181
-1.03 0.222572044089993
-1.02 0.224996496129924
-1.01 0.228113245081023
-1 0.231193259910306
-0.99 0.233971866560576
-0.98 0.236774020724831
-0.970000000000001 0.239533789363871
-0.959999999999999 0.241742546175738
-0.949999999999999 0.245446099175352
-0.94 0.248294406467019
-0.93 0.250775372540515
-0.92 0.253098099320029
-0.91 0.256563351478111
-0.9 0.259981508608223
-0.890000000000001 0.262599050262787
-0.879999999999999 0.264993361484863
-0.869999999999999 0.267819063163104
-0.859999999999999 0.270391393590862
-0.85 0.273893379870762
-0.84 0.275753633475604
-0.83 0.279188744815785
-0.82 0.281762017144103
-0.81 0.284761970425785
-0.799999999999999 0.287892847885326
-0.789999999999999 0.290042264961908
-0.779999999999999 0.294057587046688
-0.77 0.295816115391114
-0.76 0.29852031189719
-0.75 0.301541928891789
-0.74 0.304119910722904
-0.73 0.306274979202842
-0.720000000000001 0.309159078715712
-0.709999999999999 0.313188529308938
-0.699999999999999 0.314323519483031
-0.69 0.318267257125296
-0.68 0.320255609206218
-0.67 0.324098563488626
-0.66 0.326055832851087
-0.65 0.328538682725701
-0.640000000000001 0.331566893024157
-0.629999999999999 0.333789778344432
-0.619999999999999 0.337943559811446
-0.609999999999999 0.340191876446766
-0.6 0.342028582537623
-0.59 0.344502013406643
-0.58 0.347197732807685
-0.57 0.349997061270262
-0.56 0.350805211950177
-0.549999999999999 0.354691493658379
-0.539999999999999 0.356207953559035
-0.529999999999999 0.358142617308071
-0.52 0.361347904911755
-0.51 0.364303588867195
-0.5 0.366570743513704
-0.49 0.367929906020938
-0.48 0.370518248758206
-0.470000000000001 0.372491530430112
-0.459999999999999 0.375885198145745
-0.449999999999999 0.377171834309904
-0.44 0.380136937270938
-0.43 0.381570509922365
-0.42 0.384969829041289
-0.41 0.386040769977342
-0.4 0.388681859145938
-0.390000000000001 0.390424375180784
-0.379999999999999 0.391590448073407
-0.369999999999999 0.394157127097809
-0.359999999999999 0.396070127133978
-0.35 0.397440592447925
-0.34 0.400517781575529
-0.33 0.401594373914939
-0.32 0.402632348331413
-0.31 0.404409714686955
-0.299999999999999 0.40639524106627
-0.289999999999999 0.408266797477825
-0.279999999999999 0.409133345992486
-0.27 0.409941496672462
-0.26 0.412984777379928
-0.25 0.413421819239496
-0.24 0.414524784794569
-0.23 0.41571157949943
-0.220000000000001 0.41776115511664
-0.209999999999999 0.41818595226901
-0.199999999999999 0.419616699218759
-0.19 0.420447455512162
-0.18 0.421518396448215
-0.17 0.423361695842987
-0.16 0.423866554542833
-0.15 0.425451773184326
-0.140000000000001 0.425817230601303
-0.129999999999999 0.426502934208632
-0.119999999999999 0.42865894458913
-0.109999999999999 0.42922031732254
-0.0999999999999996 0.428305731879349
-0.0899999999999999 0.429409639334982
-0.0800000000000001 0.429811830873852
-0.0700000000000003 0.430154682677478
-0.0600000000000005 0.430516372492217
-0.0499999999999989 0.432334240571961
-0.0399999999999991 0.432933289327748
-0.0299999999999994 0.432204258294762
-0.0199999999999996 0.433128262743547
-0.00999999999999979 0.432589495623562
0 0.433456044138223
0.00999999999999979 0.431399875217023
0.0199999999999996 0.433082109616136
0.0299999999999994 0.431920746226302
0.0400000000000009 0.431840684678829
0.0500000000000007 0.432064857011969
0.0600000000000005 0.431891547309037
0.0700000000000003 0.431359373492968
0.0800000000000001 0.430324224778173
0.0899999999999999 0.429387975622116
0.0999999999999996 0.429854216399025
0.109999999999999 0.427872457621943
0.120000000000001 0.427619086371537
0.130000000000001 0.427280002170148
0.140000000000001 0.425919897762355
0.15 0.425328384211043
0.16 0.424752882969241
0.17 0.423062171465094
0.18 0.422937840591251
0.19 0.421562665774433
0.200000000000001 0.41950178735051
0.210000000000001 0.418292387032223
0.220000000000001 0.417176234869318
0.23 0.416674201871151
0.24 0.412963113667061
0.25 0.413421819239496
0.26 0.412041934919955
0.27 0.410612129870765
0.279999999999999 0.409377298237301
0.290000000000001 0.407745926468469
0.300000000000001 0.406285038700819
0.31 0.405245180483226
0.32 0.403957602418508
0.33 0.402124663929889
0.34 0.400011980975124
0.35 0.398481392566077
0.359999999999999 0.39614642107922
0.370000000000001 0.394438755365074
0.380000000000001 0.392814918800645
0.390000000000001 0.391030959141116
0.4 0.388748734085656
0.41 0.387325522340383
0.42 0.383945041232647
0.43 0.382023564091443
0.44 0.379503038194385
0.450000000000001 0.378984050986216
0.460000000000001 0.375750506365749
0.470000000000001 0.373239399474352
0.48 0.370421233000587
0.49 0.367725513599545
0.5 0.366354106385039
0.51 0.364180199893912
0.52 0.361497667100702
0.529999999999999 0.35820195704325
0.540000000000001 0.355846263744221
0.550000000000001 0.35342181170429
0.56 0.351339269567427
0.57 0.348427854938279
0.58 0.347546236014668
0.59 0.343079743561929
0.6 0.341075379171496
0.609999999999999 0.338342925648577
0.620000000000001 0.335422092013896
0.630000000000001 0.332748036325721
0.640000000000001 0.330456392264667
0.65 0.327662715205447
0.66 0.326642636899602
0.67 0.322128107518332
0.68 0.319749808605813
0.69 0.316037778501108
0.700000000000001 0.314397929627225
0.710000000000001 0.311271761670531
0.720000000000001 0.308152187017753
0.73 0.305327427240072
0.74 0.303209092881951
0.75 0.300394694010423
0.76 0.295976238486214
0.77 0.293917243863336
0.779999999999999 0.292032500843897
0.790000000000001 0.289741798683455
0.800000000000001 0.285474047248752
0.81 0.283155088071476
0.82 0.280570512936445
0.83 0.277324723608706
0.84 0.274698704849061
0.85 0.27137473777489
0.859999999999999 0.269334581163152
0.870000000000001 0.266565393518524
0.880000000000001 0.263434516059033
0.890000000000001 0.260519333827648
0.9 0.257420480987178
0.91 0.253856329270357
0.92 0.252686488775565
0.93 0.24936911500531
0.94 0.245672155309568
0.950000000000001 0.243886311848964
0.960000000000001 0.240255285192424
0.970000000000001 0.23807761109906
0.98 0.234360871491614
0.99 0.231898743429307
1 0.229511025511193
1.01 0.226525200737852
1.02 0.223983953028554
1.03 0.221418215904672
1.04 0.218558605806332
1.05 0.21514044867622
1.06 0.213974375783666
1.07 0.210274590386289
1.08 0.207234135380502
1.09 0.204609058521416
1.1 0.201988691165128
1.11 0.199591554241385
1.12 0.197516547309032
1.13 0.194573108060864
1.14 0.191609888900949
1.15 0.189810858832469
1.16 0.186842930169757
1.17 0.1842357494213
1.18 0.18219653471017
1.19 0.179530956126997
1.2 0.176225827064047
1.21 0.174090538495856
1.22 0.17124223120419
1.23 0.169014636381176
1.24 0.16666365258488
1.25 0.164381427529421
1.26 0.162036095136481
1.27 0.159314944420335
1.28 0.156545756775631
1.29 0.154872941382141
1.3 0.152944870937021
1.31 0.14934775270062
1.32 0.147511988510323
1.33 0.145512333622688
1.34 0.14369446554302
1.35 0.141707055362657
1.36 0.139407876097104
1.37 0.13693161952643
1.38 0.135191929193193
1.39 0.132817397882912
1.4 0.13142338505498
1.41 0.128819030008201
1.42 0.127640712408375
1.43 0.124863989559223
1.44 0.123601842809587
1.45 0.121248975212194
1.46 0.119414152922456
1.47 0.116766470449945
1.48 0.115592862352915
1.49 0.113515029718849
1.5 0.111857284734281
1.51 0.109985728322726
1.52 0.108208361967113
1.53 0.10644794982155
1.54 0.105020970474057
1.55 0.103172961576488
1.56 0.101344732590666
1.57 0.0993375424985554
1.58 0.0978078959900677
1.59 0.0961134168836826
1.6 0.0946487615137944
1.61 0.0931388949170379
1.62 0.0910930869020081
1.63 0.0894541799286285
1.64 0.0877333276065798
1.65 0.0867302035108043
1.66 0.0852815604504262
1.67 0.0835437539183081
1.68 0.0820583767361129
1.69 0.0804091088565654
1.7 0.0793852629484971
1.71 0.0773413387345696
1.72 0.0764135666835472
1.73 0.0755347734616143
1.74 0.0734757788387361
1.75 0.0723643361786281
1.76 0.0712406488112477
1.77 0.0696347083574475
1.78 0.0687530894338241
1.79 0.0673072720751365
1.8 0.0662806004653756
1.81 0.0646793695143725
1.82 0.0636470465012552
1.83 0.0626100139853408
1.84 0.0613563443407613
1.85 0.0601186870056919
1.86 0.0589855806327068
1.87 0.0579664442274318
1.88 0.0568568853684426
1.89 0.0558839020905683
1.9 0.0546603732638901
1.91 0.0538023018542643
1.92 0.052867936499326
1.93 0.0518714057074664
1.94 0.0509266794463655
1.95 0.049891530731579
1.96 0.0491304750795728
1.97 0.0485135302131569
1.98 0.0475772810570998
1.99 0.0460721239631568
2 0.0456595715181337
2.01 0.0450520456573119
2.02 0.0439839304229291
2.03 0.0429582007137355
2.04 0.0421104902102632
2.05 0.0414087742935001
2.06 0.0408238540461043
2.07 0.0399318742163396
2.08 0.0392000174816752
2.09 0.038864700882524
2.1 0.0376411720558457
2.11 0.0374744556568228
2.12 0.0365391484013318
2.13 0.0358430838879251
2.14 0.0353711917076589
2.15 0.0346204969618063
2.16 0.0340252158082569
2.17 0.0332189489293989
2.18 0.0324277524594914
2.19 0.0322864673755737
2.2 0.0317137918354559
2.21 0.0309998312114204
2.22 0.030263264973959
2.23 0.0296039345823695
2.24 0.0293609242380408
2.25 0.028502852828415
2.26 0.0280780556761194
2.27 0.027500670633194
2.28 0.0268695972583918
2.29 0.0268573525511194
2.3 0.0262319305796688
2.31 0.0258853111738046
2.32 0.0250762185932683
2.33 0.0246467119381757
2.34 0.0242435784987467
2.35 0.0237321264949851
2.36 0.0234241250120527
2.37 0.0227760974271803
2.38 0.0228410885657798
2.39 0.0219924361617482
2.4 0.0215356143904326
2.41 0.0214395405333724
2.42 0.0209318561318484
2.43 0.0204882209683646
2.44 0.019955105251733
2.45 0.0197695508415321
2.46 0.0196376847632142
2.47 0.0191375355661655
2.48 0.018685423297647
2.49 0.0184970431857643
2.5 0.018031744309414
2.51 0.0178066300757141
2.52 0.0174251603491485
2.53 0.0171199845679016
2.54 0.0170088403018908
2.55 0.0164512351707179
2.56 0.0163287880979942
2.57 0.015720320336613
2.58 0.0153963065441747
2.59 0.0151306905864201
2.6 0.0147784197771994
2.61 0.0144242651668573
2.62 0.0144525221836423
2.63 0.0137074788411461
2.64 0.013823332609954
2.65 0.0135162730275852
2.66 0.0132958682966824
2.67 0.0129294689790705
2.68 0.0125103232301314
2.69 0.0125037299262133
2.7 0.012242823471258
2.71 0.0118349805290319
2.72 0.0115580617645643
2.73 0.0114949544270836
2.74 0.0112811430000967
2.75 0.0111125427999617
2.76 0.0106594886308837
2.77 0.0107452015817884
2.78 0.0104419096016592
2.79 0.0102356333791476
2.8 0.00986546645929805
2.81 0.00979859151957968
2.82 0.00962245611496934
2.83 0.00949059003665144
2.84 0.00926170820071393
2.85 0.00905072247540529
2.86 0.0087926417221244
2.87 0.00856375988618845
2.88 0.00859955210744617
2.89 0.00811164761766993
2.9 0.00818888346354184
2.91 0.00790631329571776
2.92 0.00787994008005418
2.93 0.00756534529321004
2.94 0.00747021333670794
2.95 0.00736848807629259
2.96 0.00739297749083735
2.97 0.00722060968846466
2.98 0.00698890215084891
2.99 0.00681088294511974
3 0.00668090066792067
3.01 0.00674118230372314
3.02 0.00645201883198202
3.03 0.0062956633391205
3.04 0.00612612123842606
3.05 0.00614024974681726
3.06 0.00592361261815213
3.07 0.00585391197675553
3.08 0.0057550124180171
3.09 0.00556945800781262
3.1 0.00574747721354179
3.11 0.00545642994068202
3.12 0.00532268006124626
3.13 0.00523037380642372
3.14 0.00508814682195227
3.15 0.00490070861062896
3.16 0.00492143042293606
3.17 0.00470761899594917
3.18 0.00473399221161276
3.19 0.00457952051986811
3.2 0.00446743435329871
3.21 0.00453430929301707
3.22 0.0044806209611305
3.23 0.00429695035204484
3.24 0.00421971450617293
3.25 0.00408879032841444
3.26 0.0040379276982061
3.27 0.00396916895736821
3.28 0.00381563916618449
3.29 0.00372050720968372
3.3 0.003864617995274
3.31 0.00357262882185579
3.32 0.00374405472366906
3.33 0.0036084210431135
3.34 0.00352364999276628
3.35 0.00351423098717214
3.36 0.00344076274353727
3.37 0.00326274353780871
3.38 0.00316290207851087
3.39 0.00321470660927862
3.4 0.00311015564718371
3.41 0.00307059582368834
3.42 0.0029848828727817
3.43 0.00291518223138509
3.44 0.00294155544704815
3.45 0.00287468050733031
3.46 0.00267217188705638
3.47 0.00267405568817521
3.48 0.00269571940104172
3.49 0.00256385332272382
3.5 0.0026043550467786
3.51 0.00242821964216826
3.52 0.00240749782986073
3.53 0.00241220733265823
3.54 0.00236322850356872
3.55 0.00239242742091054
3.56 0.0022370138286073
3.57 0.00224454903308261
3.58 0.00215883608217597
3.59 0.00217861599392366
3.6 0.00211645055700236
3.61 0.00206276222511542
3.62 0.0020637041256752
3.63 0.00196480456693677
3.64 0.00197704927420915
3.65 0.00197610737364973
3.66 0.0018216356819059
3.67 0.00181127477575235
3.68 0.00175570264274695
3.69 0.00175099313994957
3.7 0.00173498083043985
3.71 0.00172367802372689
3.72 0.00170013050974155
3.73 0.00164361647617673
3.74 0.00165303548177087
3.75 0.00159557954764664
3.76 0.00156732253086423
3.77 0.00152682080680917
3.78 0.00152493700569062
3.79 0.00148726098331407
3.8 0.00146371346932873
3.81 0.00146653917100698
3.82 0.00143922405478398
3.83 0.001329963589892
3.84 0.00145712016541284
3.85 0.00126214674961422
3.86 0.00132337028597587
3.87 0.00135539490499617
3.88 0.00128381046248074
3.89 0.00125084394290126
3.9 0.0011980975115741
3.91 0.00124707634066361
3.92 0.00123765733506947
3.93 0.00117360809702935
3.94 0.0011076750578702
3.95 0.0011010817539545
3.96 0.00108883704668212
3.97 0.00106717333381561
3.98 0.000958854769483045
3.99 0.00103232301311731
4 0.00103232301311731
4.01 0.00101631070360727
4.02 0.0009466100622105
4.03 0.000919294945987674
4.04 0.000909875940393538
4.05 0.000875967520254648
4.06 0.000836407696759277
4.07 0.000879735122492303
4.08 0.00089480553144292
4.09 0.000812860182773937
4.1 0.000826988691165141
4.11 0.000802499276620245
4.12 0.000811918282214523
4.13 0.00078742886766977
4.14 0.000733740535783195
4.15 0.000764823254243844
4.16 0.000735624336902022
4.17 0.00069323881172841
4.18 0.000707367320119614
4.19 0.000716786325713623
4.2 0.00068287790557486
4.21 0.000647085684317143
4.22 0.000638608579282421
4.23 0.000670633198302483
4.24 0.000607525860821772
4.25 0.000632015275366526
4.26 0.000591513551311741
4.27 0.000663097993827057
4.28 0.000641434280960662
4.29 0.000606583960262359
4.3 0.000536883318865752
4.31 0.000552895628375783
4.32 0.000566082236207574
4.33 0.000529348114390443
4.34 0.000561372733410506
4.35 0.000560430832851092
4.36 0.000512393904320908
4.37 0.000472834080825627
4.38 0.000492613992573313
4.39 0.000486962589216831
4.4 0.000446460865162047
4.41 0.000431390456211429
4.42 0.000466240776909732
4.43 0.000445518964602633
4.44 0.000406901041666603
4.45 0.000408784842785503
4.46 0.000426680953414361
4.47 0.000408784842785503
4.48 0.000418203848379639
4.49 0.000380527826003095
4.5 0.000334374698591828
4.51 0.000360747914255409
4.52 0.000357922212577105
4.53 0.000375818323206027
4.54 0.000337200400270069
4.55 0.000342851803626551
4.56 0.000320246190200624
4.57 0.000340968002507723
4.58 0.000322129991319451
4.59 0.000309885284047074
4.6 0.000308001482928247
4.61 0.000288221571180511
4.62 0.00025902265383874
4.63 0.000264674057195222
4.64 0.000285395869502321
4.65 0.000256196952160499
4.66 0.000276918764467599
4.67 0.000276918764467599
4.68 0.000266557858314049
4.69 0.000259964554398108
4.7 0.000217579029224542
4.71 0.000246777946566363
4.72 0.000266557858314049
4.73 0.000244894145447536
4.74 0.000249603648244604
4.75 0.0002354751398534
4.76 0.000254313151041672
4.77 0.000195915316357994
4.78 0.000242068443769295
4.79 0.000213811426986887
4.8 0.000199682918595683
4.81 0.000216637128665128
4.82 0.000213811426986887
4.83 0.00017801920572917
4.84 0.00019874101803627
4.85 0.000199682918595683
4.86 0.000198741018036234
4.87 0.000213811426986887
4.88 0.00017519350405093
4.89 0.00019874101803627
4.9 0.000207218123070992
4.91 0.000193089614679788
4.92 0.000185554410204479
4.93 0.000203450520833338
4.94 0.000175193504050899
4.95 0.000174251603491516
4.96 0.000162006896219139
4.97 0.000184612509645066
4.98 0.000181786807966825
4.99 0.000172367802372689
5 0.000159181194540898
5.01 0.000147878387827935
5.02 0.000161064995659697
5.03 0.00013092417775849
5.04 0.000144110785590281
5.05 0.000148820288387349
5.06 0.000137517481674386
5.07 0.000131866078317904
5.08 0.00014128508391204
5.09 0.000131866078317904
5.1 0.000137517481674386
5.11 0.000118679470486093
5.12 0.000114911868248459
5.13 0.000106434763213737
5.14 0.000120563271604941
5.15 0.000118679470486114
5.16 0.000108318564332564
5.17 0.00010737666377315
5.18 0.000122447072723768
5.19 0.000111144266010785
5.2 9.60738570601872e-05
5.21 0.00010455096209491
5.22 9.51319565007736e-05
5.23 8.57129509066376e-05
5.24 8.66548514660512e-05
5.25 7.91196469907424e-05
5.26 8.85386525848784e-05
5.27 9.04224537036896e-05
5.28 8.28872492283968e-05
5.29 8.28872492283968e-05
5.3 7.064254195602e-05
5.31 6.68749397183656e-05
5.32 7.72358458719152e-05
5.33 6.40492380401248e-05
5.34 7.44101441936744e-05
5.35 7.44101441936744e-05
5.36 6.87587408371806e-05
5.37 5.27464313271616e-05
5.38 6.21654369212976e-05
5.39 6.5933039158952e-05
5.4 6.78168402777792e-05
5.41 6.97006413966064e-05
5.42 6.1223536361884e-05
5.43 5.36883318865752e-05
5.44 5.83978346836328e-05
5.45 4.80369285300936e-05
5.46 5.6514033564816e-05
5.47 4.80369285300936e-05
5.48 5.08626302083344e-05
5.49 4.80369285300936e-05
5.5 4.52112268518528e-05
5.51 4.42693262924392e-05
5.52 3.95598234953642e-05
5.53 3.67341218171304e-05
5.54 3.95598234953712e-05
5.55 4.14436246141984e-05
5.56 4.80369285300936e-05
5.57 3.57922212577168e-05
5.58 3.39084201388896e-05
5.59 3.01408179012352e-05
5.6 4.14436246141911e-05
5.61 4.2385525173612e-05
5.62 3.67341218171304e-05
5.63 4.05017240547848e-05
5.64 2.63732156635808e-05
5.65 3.39084201388896e-05
5.66 2.54313151041672e-05
5.67 2.91989173418216e-05
5.68 3.01408179012352e-05
5.69 2.26056134259224e-05
5.7 2.91989173418216e-05
5.71 3.39084201388896e-05
5.72 1.78961106288584e-05
5.73 2.73151162229944e-05
5.74 2.16637128665128e-05
5.75 2.26056134259264e-05
5.76 3.01408179012352e-05
5.77 2.44894145447493e-05
5.78 2.07218123070992e-05
5.79 1.78961106288584e-05
5.8 2.44894145447536e-05
5.81 2.07218123070992e-05
5.82 2.07218123070992e-05
5.83 2.07218123070992e-05
5.84 1.69542100694448e-05
5.85 1.31866078317881e-05
5.86 1.31866078317904e-05
5.87 1.50704089506176e-05
5.88 1.8838011188272e-05
5.89 1.97799117476856e-05
5.9 1.13028067129632e-05
5.91 1.78961106288584e-05
5.92 2.07218123070992e-05
5.93 1.78961106288584e-05
5.94 2.26056134259224e-05
5.95 1.31866078317904e-05
5.96 1.50704089506176e-05
5.97 1.97799117476856e-05
5.98 1.03609061535496e-05
5.99 1.31866078317904e-05
6 2.07218123070955e-05
6.01 1.97799117476891e-05
6.02 1.03609061535478e-05
6.03 9.41900559413768e-06
6.04 1.31866078317881e-05
6.05 7.53520447531014e-06
6.06 7.53520447530746e-06
6.07 9.41900559413433e-06
6.08 1.13028067129652e-05
6.09 1.60123095100284e-05
6.1 4.70950279706884e-06
6.11 7.53520447530746e-06
6.12 9.41900559413768e-06
6.13 1.88380111882687e-05
6.14 1.03609061535514e-05
6.15 7.53520447530746e-06
6.16 1.03609061535478e-05
6.17 6.59330391589637e-06
6.18 6.59330391589403e-06
6.19 7.53520447531014e-06
6.2 9.41900559413433e-06
6.21 2.8257016782413e-06
6.22 3.76760223765373e-06
6.23 7.53520447530746e-06
6.24 3.76760223765507e-06
6.25 7.53520447530746e-06
6.26 9.41900559413768e-07
6.27 2.8257016782403e-06
6.28 3.76760223765507e-06
6.29 4.70950279706716e-06
6.3 1.88380111882754e-06
6.31 9.41900559413433e-07
6.32 0
6.33 2.8257016782413e-06
6.34 1.88380111882687e-06
6.35 2.8257016782413e-06
6.36 1.88380111882687e-06
6.37 9.41900559413768e-07
6.38 2.8257016782403e-06
6.39 9.41900559413768e-07
6.4 9.41900559413433e-07
6.41 9.41900559413433e-07
6.42 1.88380111882754e-06
6.43 9.41900559413433e-07
6.44 2.8257016782413e-06
6.45 9.41900559413433e-07
6.46 0
6.47 0
6.48 0
6.49 0
6.5 9.41900559413433e-07
6.51 0
6.52 9.41900559413433e-07
6.53 9.41900559413768e-07
6.54 9.41900559413433e-07
6.55 1.88380111882754e-06
6.56 9.41900559413433e-07
6.57 9.41900559413433e-07
6.58 0
6.59 0
6.6 0
6.61 0
6.62 0
6.63 0
6.64 0
6.65 0
6.66 0
6.67 0
6.68 0
6.69 0
6.7 0
6.71 0
6.72 0
6.73 0
6.74 0
6.75 0
6.76 0
6.77 0
6.78 0
6.79 0
6.8 0
6.81 0
6.82 0
6.83 0
6.84 0
6.85 0
6.86 0
6.87 0
6.88 0
6.89 0
6.9 0
6.91 0
6.92 0
6.93 0
6.94 0
6.95 0
6.96 0
6.97 0
6.98 0
6.99 0
7 0
7.01 0
7.02 0
7.03 0
7.04 0
7.05 0
7.06 0
7.07 0
7.08 0
7.09 0
7.1 0
7.11 0
7.12 0
7.13 0
7.14 0
7.15 0
7.16 0
7.17 0
7.18 0
7.19 0
7.2 0
7.21 0
7.22 0
7.23 0
7.24 0
7.25 0
7.26 0
7.27 0
7.28 0
7.29 0
7.3 0
7.31 0
7.32 0
7.33 0
7.34 0
7.35 0
7.36 0
7.37 0
7.38 0
7.39 0
7.4 0
7.41 0
7.42 0
7.43 0
7.44 0
7.45 0
7.46 0
7.47 0
7.48 0
7.49 0
7.5 0
7.51 0
7.52 0
7.53 0
7.54 0
7.55 0
7.56 0
7.57 0
7.58 0
7.59 0
7.6 0
7.61 0
7.62 0
7.63 0
7.64 0
7.65 0
7.66 0
7.67 0
7.68 0
7.69 0
7.7 0
7.71 0
7.72 0
7.73 0
7.74 0
7.75 0
7.76 0
7.77 0
7.78 0
7.79 0
7.8 0
7.81 0
7.82 0
7.83 0
7.84 0
7.85 0
7.86 0
7.87 0
7.88 0
7.89 0
7.9 0
7.91 0
7.92 0
7.93 0
7.94 0
7.95 0
7.96 0
7.97 0
7.98 0
7.99 0
8 0
8.01 0
8.02 0
8.03 0
8.04 0
8.05 0
8.06 0
8.07 0
8.08 0
8.09 0
8.1 0
8.11 0
8.12 0
8.13 0
8.14 0
8.15 0
8.16 0
8.17 0
8.18 0
8.19 0
8.2 0
8.21 0
8.22 0
8.23 0
8.24 0
8.25 0
8.26 0
8.27 0
8.28 0
8.29 0
8.3 0
8.31 0
8.32 0
8.33 0
8.34 0
8.35 0
8.36 0
8.37 0
8.38 0
8.39 0
8.4 0
8.41 0
8.42 0
8.43 0
8.44 0
8.45 0
8.46 0
8.47 0
8.48 0
8.49 0
8.5 0
8.51 0
8.52 0
8.53 0
8.54 0
8.55 0
8.56 0
8.57 0
8.58 0
8.59 0
8.6 0
8.61 0
8.62 0
8.63 0
8.64 0
8.65 0
8.66 0
8.67 0
8.68 0
8.69 0
8.7 0
8.71 0
8.72 0
8.73 0
8.74 0
8.75 0
8.76 0
8.77 0
8.78 0
8.79 0
8.8 0
8.81 0
8.82 0
8.83 0
8.84 0
8.85 0
8.86 0
8.87 0
8.88 0
8.89 0
8.9 0
8.91 0
8.92 0
8.93 0
8.94 0
8.95 0
8.96 0
8.97 0
8.98 0
8.99 0
9 0
9.01 0
9.02 0
9.03 0
9.04 0
9.05 0
9.06 0
9.07 0
9.08 0
9.09 0
9.1 0
9.11 0
9.12 0
9.13 0
9.14 0
9.15 0
9.16 0
9.17 0
9.18 0
9.19 0
9.2 0
9.21 0
9.22 0
9.23 0
9.24 0
9.25 0
9.26 0
9.27 0
9.28 0
9.29 0
9.3 0
9.31 0
9.32 0
9.33 0
9.34 0
9.35 0
9.36 0
9.37 0
9.38 0
9.39 0
9.4 0
9.41 0
9.42 0
9.43 0
9.44 0
9.45 0
9.46 0
9.47 0
9.48 0
9.49 0
9.5 0
9.51 0
9.52 0
9.53 0
9.54 0
9.55 0
9.56 0
9.57 0
9.58 0
9.59 0
9.6 0
9.61 0
9.62 0
9.63 0
9.64 0
9.65 0
9.66 0
9.67 0
9.68 0
9.69 0
9.7 0
9.71 0
9.72 0
9.73 0
9.74 0
9.75 0
9.76 0
9.77 0
9.78 0
9.79 0
9.8 0
9.81 0
9.82 0
9.83 0
9.84 0
9.85 0
9.86 0
9.87 0
9.88 0
9.89 0
9.9 0
9.91 0
9.92 0
9.93 0
9.94 0
9.95 0
9.96 0
9.97 0
9.98 0
9.99 0
};
\addlegendentry{DNS}
\addplot [semithick, black, dotted]
table {%
-10 1.39538137612315e-25
-9.98999499749875 1.561915164803e-25
-9.9799899949975 1.74812686605044e-25
-9.96998499249625 1.95631794896217e-25
-9.959979989995 2.18905623436198e-25
-9.94997498749375 2.44920638755977e-25
-9.9399699849925 2.73996386323388e-25
-9.92996498249125 3.06489268877818e-25
-9.91995997999 3.42796751518144e-25
-9.90995497748874 3.83362041189922e-25
-9.89994997498749 4.28679293474246e-25
-9.88994497248624 4.79299405409769e-25
-9.87993996998499 5.35836459542839e-25
-9.86993496748374 5.98974891566936e-25
-9.85992996498249 6.69477461856238e-25
-9.84992496248124 7.4819412000361e-25
-9.83991995997999 8.36071861231938e-25
-9.82991495747874 9.34165684361882e-25
-9.81990995497749 1.04365077300094e-24
-9.80990495247624 1.16583603489404e-24
-9.79989994997499 1.30217914908003e-24
-9.78989494747374 1.45430328678607e-24
-9.77988994497249 1.62401569002946e-24
-9.76988494247124 1.81332831186938e-24
-9.75987993996998 2.02448074436632e-24
-9.74987493746873 2.25996568478781e-24
-9.73986993496748 2.52255721769996e-24
-9.72986493246623 2.81534222057641e-24
-9.71985992996498 3.14175523374935e-24
-9.70985492746373 3.505617172254e-24
-9.69984992496248 3.91117829775274e-24
-9.68984492246123 4.36316591367634e-24
-9.67983991995998 4.86683729643834e-24
-9.66983491745873 5.42803843057261e-24
-9.65982991495748 6.05326917644592e-24
-9.64982491245623 6.74975556643951e-24
-9.63981990995498 7.52552999982163e-24
-9.62981490745373 8.38952018870524e-24
-9.61980990495248 9.35164779830042e-24
-9.60980490245123 1.04229378250464e-23
-9.59979989994997 1.16156398671096e-23
-9.58979489744872 1.29433625642781e-23
-9.57978989494747 1.44212226196578e-23
-9.56978489244622 1.60660099651065e-23
-9.55977988994497 1.78963707974999e-23
-9.54977488744372 1.99330103953036e-23
-9.53976988494247 2.21989178263241e-23
-9.52976488244122 2.4719614879836e-23
-9.51975987993997 2.75234318017469e-23
-9.50975487743872 3.06418126823697e-23
-9.49974987493747 3.41096536453759e-23
-9.48974487243622 3.79656773164411e-23
-9.47973986993497 4.2252847414166e-23
-9.46973486743372 4.70188277074549e-23
-9.45972986493247 5.2316490026613e-23
-9.44972486243122 5.82044765040484e-23
-9.43971985992997 6.47478217593833e-23
-9.42971485742871 7.20186413379986e-23
-9.41970985492746 8.00968933672183e-23
-9.40970485242621 8.90712211166167e-23
-9.39969984992496 9.90398849450551e-23
-9.38969484742371 1.10111792994502e-22
-9.37968984492246 1.22407640957692e-22
-9.36968484242121 1.36061172312063e-22
-9.35967983991996 1.512205715863e-22
-9.34967483741871 1.68050004518871e-22
-9.33966983491746 1.86731320392225e-22
-9.32966483241621 2.07465933394881e-22
-9.31965982991496 2.30476901590913e-22
-9.30965482741371 2.56011223978152e-22
-9.29964982491246 2.84342378210104e-22
-9.2896448224112 3.15773123861284e-22
-9.27963981990995 3.50638598652193e-22
-9.2696348174087 3.8930973784182e-22
-9.25962981490745 4.32197050066967e-22
-9.2496248124062 4.79754786287382e-22
-9.23961980990495 5.32485542213266e-22
-9.2296148074037 5.90945338681064e-22
-9.21960980490245 6.55749228940693e-22
-9.2096048024012 7.27577486763198e-22
-9.19959979989995 8.07182434715651e-22
-9.1895947973987 8.95395977928403e-22
-9.17958979489745 9.93137915251717e-22
-9.1695847923962 1.10142510692204e-21
-9.15957978989495 1.22138158579615e-21
-9.1495747873937 1.35424970793428e-21
-9.13956978489245 1.50140244789754e-21
-9.1295647823912 1.66435695465275e-21
-9.11955977988995 1.84478949554311e-21
-9.10955477738869 2.04455192848497e-21
-9.09954977488744 2.26568985649876e-21
-9.08954477238619 2.51046263399831e-21
-9.07953976988494 2.78136541107728e-21
-9.06953476738369 3.08115342049016e-21
-9.05952976488244 3.41286873228452e-21
-9.04952476238119 3.7798697232772e-21
-9.03951975987994 4.18586353296479e-21
-9.02951475737869 4.63494180423057e-21
-9.01950975487744 5.13162003657687e-21
-9.00950475237619 5.68088091183021e-21
-8.99949974987494 6.28822198759504e-21
-8.98949474737369 6.95970819248406e-21
-8.97948974487244 7.70202959963726e-21
-8.96948474237119 8.522565001625e-21
-8.95947973986993 9.42945186089398e-21
-8.94947473736868 1.04316632658859e-20
-8.93946973486743 1.15390925843015e-20
-8.92946473236618 1.27626465722024e-20
-8.91945972986493 1.41143477712902e-20
-8.90945472736368 1.56074471073979e-20
-8.89944972486243 1.72565476916087e-20
-8.88944472236118 1.90777409222214e-20
-8.87943971985993 2.10887560918051e-20
-8.86943471735868 2.33091248196654e-20
-8.85942971485743 2.57603617571377e-20
-8.84942471235618 2.84661631522657e-20
-8.83941970985493 3.14526250127102e-20
-8.82941470735368 3.47484827724105e-20
-8.81940970485243 3.83853745499127e-20
-8.80940470235118 4.23981302858441e-20
-8.79939969984992 4.68250892653584e-20
-8.78939469734867 5.17084487701743e-20
-8.77938969484742 5.70946468660875e-20
-8.76938469234617 6.30347826174731e-20
-8.75937968984492 6.95850773326981e-20
-8.74937468734367 7.68073807858653e-20
-8.73936968484242 8.47697267336708e-20
-8.72936468234117 9.35469424542954e-20
-8.71935967983992 1.03221317481186e-19
-8.70935467733867 1.13883337192073e-19
-8.69934967483742 1.25632487446045e-19
-8.68934467233617 1.38578137043396e-19
-8.67933966983492 1.52840505418393e-19
-8.66933466733367 1.68551723669439e-19
-8.65932966483242 1.85856997789034e-19
-8.64932466233117 2.04915883783837e-19
-8.63931965982992 2.25903685278886e-19
-8.62931465732866 2.4901298518667e-19
-8.61930965482741 2.74455324098697e-19
-8.60930465232616 3.02463039232636e-19
-8.59929964982491 3.33291279050653e-19
-8.58929464732366 3.67220210064099e-19
-8.57928964482241 4.04557433866627e-19
-8.56928464232116 4.45640634103152e-19
-8.55927963981991 4.90840474898824e-19
-8.54927463731866 5.40563774253137e-19
-8.53926963481741 5.95256978064673e-19
-8.52926463231616 6.55409962806997e-19
-8.51925962981491 7.21560197444027e-19
-8.50925462731366 7.94297297971749e-19
-8.49924962481241 8.74268011023176e-19
-8.48924462231115 9.62181666297507e-19
-8.4792396198099 1.05881614119592e-18
-8.46923461730865 1.16502438499199e-18
-8.4592296148074 1.28174155416248e-18
-8.44922461230615 1.40999281518584e-18
-8.4392196098049 1.55090187621321e-18
-8.42921460730365 1.70570031456789e-18
-8.4192096048024 1.87573777307339e-18
-8.40920460230115 2.06249310478866e-18
-8.3991995997999 2.26758655289152e-18
-8.38919459729865 2.49279306024423e-18
-8.3791895947974 2.74005681165717e-18
-8.36918459229615 3.01150712109436e-18
-8.3591795897949 3.30947578610457e-18
-8.34917458729365 3.63651604268143e-18
-8.3391695847924 3.99542326563461e-18
-8.32916458229115 4.38925757247083e-18
-8.3191595797899 4.82136850282815e-18
-8.30915457728864 5.29542196077799e-18
-8.29914957478739 5.81542962390936e-18
-8.28914457228614 6.38578104115196e-18
-8.27913956978489 7.01127866090543e-18
-8.26913456728364 7.69717605234866e-18
-8.25912956478239 8.44921960595755e-18
-8.24912456228114 9.27369402440872e-18
-8.23911955977989 1.01774719423696e-17
-8.22911455727864 1.1168068043347e-17
-8.21910955477739 1.22536980739913e-17
-8.20910455227614 1.34433431912415e-17
-8.19909954977489 1.47468201156823e-17
-8.18909454727364 1.61748576057239e-17
-8.17908954477239 1.7739179811966e-17
-8.16908454227114 1.94525971196899e-17
-8.15907953976988 2.13291051401212e-17
-8.14907453726863 2.33839925682961e-17
-8.13906953476738 2.56339586874064e-17
-8.12906453226613 2.80972413667797e-17
-8.11905952976488 3.07937564736434e-17
-8.10905452726363 3.37452496979572e-17
-8.09904952476238 3.69754618754159e-17
-8.08904452226113 4.05103089867507e-17
-8.07903951975988 4.43780781123022e-17
-8.06903451725863 4.86096407301544e-17
-8.05902951475738 5.3238684864539e-17
-8.04902451225613 5.83019677196072e-17
-8.03901950975488 6.38395905726875e-17
-8.02901450725363 6.98952978518213e-17
-8.01900950475238 7.65168024855018e-17
-8.00900450225113 8.37561397892695e-17
-7.99899949974987 9.16700523451717e-17
-7.98899449724862 1.00320408537245e-16
-7.97898949474737 1.09774657630508e-16
-7.96898449224612 1.20106324523701e-16
-7.95897948974487 1.31395547568785e-16
-7.94897448724362 1.43729663134551e-16
-7.93896948474237 1.57203840899384e-16
-7.92896448224112 1.7192177419104e-16
-7.91895947973987 1.87996430051419e-16
-7.90895447723862 2.05550864093708e-16
-7.89894947473737 2.24719105640482e-16
-7.88894447223612 2.4564711908671e-16
-7.87893946973487 2.68493847924053e-16
-7.86893446723362 2.9343234839503e-16
-7.85892946473237 3.20651020321045e-16
-7.84892446223112 3.50354943269955e-16
-7.83891945972987 3.82767326900796e-16
-7.82891445722861 4.18131085049264e-16
-7.81890945472736 4.56710543901692e-16
-7.80890445222611 4.9879329545259e-16
-7.79889944972486 5.44692208355494e-16
-7.78889444722361 5.9474760926516e-16
-7.77888944472236 6.49329648835758e-16
-7.76888444222111 7.08840867691549e-16
-7.75887943971986 7.73718978929846e-16
-7.74887443721861 8.44439885057795e-16
-7.73886943471736 9.21520948712841e-16
-7.72886443221611 1.00552453807913e-15
-7.71885942971486 1.09706186959815e-15
-7.70885442721361 1.19679717239044e-15
-7.69884942471236 1.30545220076676e-15
-7.68884442221111 1.42381112332277e-15
-7.67883941970985 1.55272581939224e-15
-7.6688344172086 1.69312161609374e-15
-7.65882941470735 1.84600350185667e-15
-7.6488244122061 2.0124628551712e-15
-7.63881940970485 2.19368473038628e-15
-7.6288144072036 2.39095574569964e-15
-7.61880940470235 2.60567262205983e-15
-7.6088044022011 2.83935142555361e-15
-7.59879939969985 3.09363757000184e-15
-7.5887943971986 3.37031664095752e-15
-7.57878939469735 3.67132610711332e-15
-7.5687843921961 3.99876799030874e-15
-7.55877938969485 4.35492257090779e-15
-7.5487743871936 4.7422632113246e-15
-7.53876938469235 5.16347238694053e-15
-7.5287643821911 5.62145902061247e-15
-7.51875937968985 6.1193772244616e-15
-7.50875437718859 6.66064656068357e-15
-7.49874937468734 7.24897394178949e-15
-7.48874437218609 7.88837730000469e-15
-7.47873936968484 8.58321116557724e-15
-7.46873436718359 9.33819430452543e-15
-7.45872936468234 1.01584395779436e-14
-7.44872436218109 1.10494861974405e-14
-7.43871935967984 1.20173345646783e-14
-7.42871435717859 1.30684838973699e-14
-7.41870935467734 1.42099728595564e-14
-7.40870435217609 1.54494234306058e-14
-7.39869934967484 1.6795088265219e-14
-7.38869434717359 1.82559018159101e-14
-7.37868934467234 1.98415355100153e-14
-7.36868434217109 2.15624572954037e-14
-7.35867933966983 2.34299958928048e-14
-7.34867433716858 2.54564101181612e-14
-7.33866933466733 2.76549636657778e-14
-7.32866433216608 3.00400057724076e-14
-7.31865932966483 3.26270582139303e-14
-7.30865432716358 3.54329091200999e-14
-7.29864932466233 3.84757141291143e-14
-7.28864432216108 4.17751054426817e-14
-7.27863931965983 4.53523093839996e-14
-7.26863431715858 4.92302731058265e-14
-7.25862931465733 5.34338011438313e-14
-7.24862431215608 5.79897025618531e-14
-7.23861930965483 6.29269494908905e-14
-7.22861430715358 6.82768479227476e-14
-7.21860930465233 7.40732216826389e-14
-7.20860430215108 8.0352610572962e-14
-7.19859929964982 8.71544837531672e-14
-7.18859429714857 9.45214694986205e-14
-7.17858929464732 1.02499602564785e-13
-7.16858429214607 1.11138590472466e-13
-7.15857928964482 1.20492100125577e-13
-7.14857428714357 1.30618066275348e-13
-7.13856928464232 1.41579023454655e-13
-7.12856428214107 1.53442463123506e-13
-7.11855927963982 1.66281217892477e-13
-7.10855427713857 1.8017387482528e-13
-7.09854927463732 1.95205219965619e-13
-7.08854427213607 2.11466716387325e-13
-7.07853926963482 2.29057018231472e-13
-7.06853426713357 2.48082523370185e-13
-7.05852926463232 2.6865796752522e-13
-7.04852426213107 2.9090706287058e-13
-7.03851925962982 3.14963184363788e-13
-7.02851425712856 3.40970107280336e-13
-7.01850925462731 3.69082799671754e-13
-7.00850425212606 3.99468273730443e-13
-6.99849924962481 4.32306500325016e-13
-6.98849424712356 4.6779139126991e-13
-6.97848924462231 5.06131854213117e-13
-6.96848424212106 5.47552925368152e-13
-6.95847923961981 5.92296985681468e-13
-6.94847423711856 6.40625066416672e-13
-6.93846923461731 6.92818250553192e-13
-6.92846423211606 7.49179176841383e-13
-6.91845922961481 8.10033653830538e-13
-6.90845422711356 8.75732391692166e-13
-6.89844922461231 9.46652860201115e-13
-6.88844422211106 1.02320128181308e-12
-6.87843921960981 1.10581476939151e-12
-6.86843421710855 1.19496361879248e-12
-6.8584292146073 1.29115376721452e-12
-6.84842421210605 1.39492942896599e-12
-6.8384192096048 1.50687592109647e-12
-6.82841420710355 1.62762269218568e-12
-6.8184092046023 1.75784656848536e-12
-6.80840420210105 1.89827523257146e-12
-6.7983991995998 2.04969095068839e-12
-6.78839419709855 2.21293456605802e-12
-6.7783891945973 2.38890977658943e-12
-6.76838419209605 2.57858771666233e-12
-6.7583791895948 2.78301186397669e-12
-6.74837418709355 3.00330329386333e-12
-6.7383691845923 3.24066630494578e-12
-6.72836418209105 3.49639444163295e-12
-6.7183591795898 3.77187694061579e-12
-6.70835417708854 4.06860563034121e-12
-6.69834917458729 4.38818231435364e-12
-6.68834417208604 4.73232667143262e-12
-6.67833916958479 5.10288470762285e-12
-6.66833416708354 5.50183779755964e-12
-6.65832916458229 5.93131235494356e-12
-6.64832416208104 6.39359017462598e-12
-6.63831915957979 6.89111949153719e-12
-6.62831415707854 7.42652680463478e-12
-6.61830915457729 8.00262951717986e-12
-6.60830415207604 8.62244944797385e-12
-6.59829914957479 9.28922727172309e-12
-6.58829414707354 1.00064379504514e-11
-6.57828914457229 1.07778072218665e-11
-6.56828414207104 1.16073292148203e-11
-6.55827913956978 1.24992852664996e-11
-6.54827413706853 1.3458264020752e-11
-6.53826913456728 1.44891828920222e-11
-6.52826413206603 1.55973109847462e-11
-6.51825912956478 1.67882935637586e-11
-6.50825412706353 1.80681781773202e-11
-6.49824912456228 1.94434425407961e-11
-6.48824412206103 2.09210242958245e-11
-6.47823911955978 2.25083527670417e-11
-6.46823411705853 2.42133828460927e-11
-6.45822911455728 2.60446311407691e-11
-6.44822411205603 2.80112145357398e-11
-6.43821910955478 3.01228913204542e-11
-6.42821410705353 3.23901050494775e-11
-6.41820910455228 3.48240313107614e-11
-6.40820410205102 3.74366275882143e-11
-6.39819909954977 4.02406864164354e-11
-6.38819409704852 4.32498920376621e-11
-6.37818909454727 4.64788807838756e-11
-6.36818409204602 4.99433054206762e-11
-6.35817908954477 5.36599037039982e-11
-6.34817408704352 5.76465714160394e-11
-6.33816908454227 6.19224401629921e-11
-6.32816408204102 6.65079602342925e-11
-6.31815907953977 7.1424988841256e-11
-6.30815407703852 7.66968840721555e-11
-6.29814907453727 8.23486049210868e-11
-6.28814407203602 8.84068177694495e-11
-6.27813906953477 9.49000097215475e-11
-6.26813406703352 1.01858609219843e-10
-6.25812906453227 1.09315114390727e-10
-6.24812406203102 1.17304229598518e-10
-6.23811905952977 1.25863010713722e-10
-6.22811405702851 1.35031019631509e-10
-6.21810905452726 1.44850488608031e-10
-6.20810405202601 1.55366495015573e-10
-6.19809904952476 1.66627147152846e-10
-6.18809404702351 1.78683781783977e-10
-6.17808904452226 1.91591174119092e-10
-6.16808404202101 2.05407760990919e-10
-6.15807903951976 2.20195878025676e-10
-6.14807403701851 2.36022011652751e-10
-6.13806903451726 2.5295706684653e-10
-6.12806403201601 2.71076651545151e-10
-6.11805902951476 2.90461378745392e-10
-6.10805402701351 3.11197187330057e-10
-6.09804902451226 3.33375682744744e-10
-6.08804402201101 3.57094498704521e-10
-6.07803901950976 3.82457681178185e-10
-6.0680340170085 4.09576095968576e-10
-6.05802901450725 4.38567861281945e-10
-6.048024012006 4.69558806758066e-10
-6.03801900950475 5.02682960515422e-10
-6.0280140070035 5.38083065853204e-10
-6.01800900450225 5.75911129343486e-10
-6.008004002001 6.16329002143892e-10
-5.99799899949975 6.59508996462714e-10
-5.9879939969985 7.05634539215751e-10
-5.97798899449725 7.54900865026944e-10
-5.967983991996 8.07515750843593e-10
-5.95797898949475 8.63700294561913e-10
-5.9479739869935 9.23689740190094e-10
-5.93796898449225 9.87734352214371e-10
-5.927963981991 1.05610034197879e-09
-5.91795897948974 1.12907084904253e-09
-5.90795397698849 1.20694698063916e-09
-5.89794897448724 1.29004891253132e-09
-5.88794397198599 1.37871705473175e-09
-5.87793896948474 1.47331328574835e-09
-5.86793396698349 1.57422225920704e-09
-5.85792896448224 1.6818527869119e-09
-5.84792396198099 1.79663930261881e-09
-5.83791895947974 1.91904341102566e-09
-5.82791395697849 2.04955552672096e-09
-5.81790895447724 2.18869660808292e-09
-5.80790395197599 2.33701999138422e-09
-5.79789894947474 2.4951133306332e-09
-5.78789394697349 2.66360064897191e-09
-5.77788894447224 2.84314450775525e-09
-5.76788394197099 3.0344482997534e-09
-5.75787893946973 3.2382586732548e-09
-5.74787393696848 3.45536809419608e-09
-5.73786893446723 3.68661755381387e-09
-5.72786393196598 3.93289942969729e-09
-5.71785892946473 4.19516050852414e-09
-5.70785392696348 4.47440517918686e-09
-5.69784892446223 4.77169880545602e-09
-5.68784392196098 5.08817128779528e-09
-5.67783891945973 5.42502082442549e-09
-5.66783391695848 5.78351788224692e-09
-5.65782891445723 6.16500938875946e-09
-5.64782391195598 6.57092315667984e-09
-5.63781890945473 7.00277255353863e-09
-5.62781390695348 7.46216142914998e-09
-5.61780890445223 7.95078931448764e-09
-5.60780390195098 8.47045690616881e-09
-5.59779889944973 9.0230718514465e-09
-5.58779389694847 9.61065484934398e-09
-5.57778889444722 1.02353460843282e-08
-5.56778389194597 1.08994120097194e-08
-5.55777888944472 1.16052524988705e-08
-5.54777388694347 1.23554083830201e-08
-5.53776888444222 1.31525693956407e-08
-5.52776388194097 1.39995825440509e-08
-5.51775887943972 1.48994609300606e-08
-5.50775387693847 1.58553930424547e-08
-5.49774887443722 1.68707525452086e-08
-5.48774387193597 1.79491085864597e-08
-5.47773886943472 1.90942366544428e-08
-5.46773386693347 2.03101300078326e-08
-5.45772886443222 2.16010117092199e-08
-5.44772386193097 2.29713472917963e-08
-5.43771885942972 2.442585809072e-08
-5.42771385692846 2.59695352720939e-08
-5.41770885442721 2.76076545940163e-08
-5.40770385192596 2.93457919357439e-08
-5.39769884942471 3.11898396326677e-08
-5.38769384692346 3.31460236565216e-08
-5.37768884442221 3.52209216820405e-08
-5.36768384192096 3.74214820831573e-08
-5.35767883941971 3.97550439037716e-08
-5.34767383691846 4.2229357850153e-08
-5.33766883441721 4.48526083541566e-08
-5.32766383191596 4.76334367586167e-08
-5.31765882941471 5.05809656785816e-08
-5.30765382691346 5.37048245944221e-08
-5.29764882441221 5.70151767353282e-08
-5.28764382191096 6.0522747314275e-08
-5.27763881940971 6.42388531782192e-08
-5.26763381690845 6.8175433940071e-08
-5.2576288144072 7.23450846618692e-08
-5.24762381190595 7.67610901615985e-08
-5.2376188094047 8.14374610192149e-08
-5.22761380690345 8.6388971360669e-08
-5.2176088044022 9.16311985021041e-08
-5.20760380190095 9.71805645398996e-08
-5.1975987993997 1.03054379975842e-07
-5.18759379689845 1.09270889470501e-07
-5.1775887943972 1.15849319821778e-07
-5.16758379189595 1.22809930269656e-07
-5.1575787893947 1.30174065232394e-07
-5.14757378689345 1.3796420958376e-07
-5.1375687843922 1.46204046585441e-07
-5.12756378189095 1.54918518593424e-07
-5.11755877938969 1.6413389066205e-07
-5.10755377688844 1.73877817174438e-07
-5.09754877438719 1.84179411633216e-07
-5.08754377188594 1.95069319750898e-07
-5.07753876938469 2.06579795984829e-07
-5.06753376688344 2.18744783667439e-07
-5.05752876438219 2.31599998888526e-07
-5.04752376188094 2.45183018292482e-07
-5.03751875937969 2.59533370959847e-07
-5.02751375687844 2.74692634549141e-07
-5.01750875437719 2.90704535881874e-07
-5.00750375187594 3.07615056160679e-07
-4.99749874937469 3.25472541017865e-07
-4.98749374687344 3.44327815599296e-07
-4.97748874437219 3.64234304896311e-07
-4.96748374187094 3.85248159546515e-07
-4.95747873936968 4.07428387332631e-07
-4.94747373686843 4.30836990617201e-07
-4.93746873436718 4.55539109959926e-07
-4.92746373186593 4.81603174173497e-07
-4.91745872936468 5.09101057083369e-07
-4.90745372686343 5.381082412667e-07
-4.89744872436218 5.68703989055677e-07
-4.88744372186093 6.0097152110099e-07
-4.87743871935968 6.34998202801828e-07
-4.86743371685843 6.70875738919907e-07
-4.85742871435718 7.0870037670635e-07
-4.84742371185593 7.48573117881984e-07
-4.83741870935468 7.90599939823783e-07
-4.82741370685343 8.34892026322436e-07
-4.81740870435218 8.81566008288972e-07
-4.80740370185093 9.30744214801432e-07
-4.79739869934968 9.82554934896203e-07
-4.78739369684842 1.03713269052241e-06
-4.77738869434717 1.09461852109218e-06
-4.76738369184592 1.15516028007435e-06
-4.75737868934467 1.21891294409404e-06
-4.74737368684342 1.28603893501632e-06
-4.73736868434217 1.35670845550806e-06
-4.72736368184092 1.43109983858815e-06
-4.71735867933967 1.50939991169351e-06
-4.70735367683842 1.59180437580515e-06
-4.69734867433717 1.67851820019637e-06
-4.68734367183592 1.76975603338332e-06
-4.67733866933467 1.86574263087653e-06
-4.66733366683342 1.96671330035142e-06
-4.65732866433217 2.07291436487464e-06
-4.64732366183092 2.18460364484381e-06
-4.63731865932967 2.30205095931805e-06
-4.62731365682841 2.42553864743787e-06
-4.61730865432716 2.55536211065435e-06
-4.60730365182591 2.69183037650929e-06
-4.59729864932466 2.83526668473055e-06
-4.58729364682341 2.98600909642951e-06
-4.57728864432216 3.14441112721088e-06
-4.56728364182091 3.31084240502912e-06
-4.55727863931966 3.48568935364993e-06
-4.54727363681841 3.66935590259991e-06
-4.53726863431716 3.86226422451337e-06
-4.52726363181591 4.06485550081052e-06
-4.51725862931466 4.27759071666781e-06
-4.50725362681341 4.50095148626805e-06
-4.49724862431216 4.7354409093456e-06
-4.48724362181091 4.98158446006865e-06
-4.47723861930965 5.23993090933027e-06
-4.4672336168084 5.51105328154793e-06
-4.45722861430715 5.79554984710022e-06
-4.4472236118059 6.09404515156008e-06
-4.43721860930465 6.40719108291343e-06
-4.4272136068034 6.73566797798284e-06
-4.41720860430215 7.08018576930717e-06
-4.4072036018009 7.44148517375958e-06
-4.39719859929965 7.82033892421861e-06
-4.3871935967984 8.21755304563877e-06
-4.37718859429715 8.63396817690067e-06
-4.3671835917959 9.07046093985372e-06
-4.35717858929465 9.52794535699785e-06
-4.3471735867934 1.00073743192846e-05
-4.33716858429215 1.05097411055534e-05
-4.3271635817909 1.10360809551516e-05
-4.31715857928964 1.15874726953238e-05
-4.30715357678839 1.21650404249896e-05
-4.29714857428714 1.27699552565664e-05
-4.28714357178589 1.34034371175274e-05
-4.27713856928464 1.40667566134224e-05
-4.26713356678339 1.47612369541265e-05
-4.25712856428214 1.54882559451145e-05
-4.24712356178089 1.62492480455988e-05
-4.23711855927964 1.70457064954046e-05
-4.22711355677839 1.78791855124908e-05
-4.21710855427714 1.87513025630656e-05
-4.20710355177589 1.96637407062771e-05
-4.19709854927464 2.06182510155039e-05
-4.18709354677339 2.16166550782979e-05
-4.17708854427214 2.2660847577076e-05
-4.16708354177089 2.37527989526905e-05
-4.15707853926963 2.48945581530428e-05
-4.14707353676838 2.6088255468944e-05
-4.13706853426713 2.73361054594611e-05
-4.12706353176588 2.86404099690193e-05
-4.11705852926463 3.00035612385718e-05
-4.10705352676338 3.14280451131771e-05
-4.09704852426213 3.29164443483626e-05
-4.08704352176088 3.44714420176827e-05
-4.07703851925963 3.60958250239147e-05
-4.06703351675838 3.7792487716368e-05
-4.05702851425713 3.95644356168116e-05
-4.04702351175588 4.14147892565569e-05
-4.03701850925463 4.33467881272607e-05
-4.02701350675338 4.53637947480449e-05
-4.01700850425213 4.74692988515535e-05
-4.00700350175088 4.96669216915935e-05
-3.99699849924963 5.19604204750373e-05
-3.98699349674837 5.4353692920681e-05
-3.97698849424712 5.68507819477761e-05
-3.96698349174587 5.94558804969822e-05
-3.95697848924462 6.21733364864917e-05
-3.94697348674337 6.50076579061126e-05
-3.93696848424212 6.79635180520959e-05
-3.92696348174087 7.1045760905522e-05
-3.91695847923962 7.42594066570619e-05
-3.90695347673837 7.7609657380942e-05
-3.89694847423712 8.11019028609592e-05
-3.88694347173587 8.47417265713785e-05
-3.87693846923462 8.85349118155685e-05
-3.86693346673337 9.24874480252226e-05
-3.85692846423212 9.66055372230083e-05
-3.84692346173087 0.00010089560065149
-3.83691845922962 0.000105364285571159
-3.82691345672836 0.000110018472230398
-3.81690845422711 0.000114865281010186
-3.80690345172586 0.000119912079746347
-3.79689844922461 0.000125166491232109
-3.78689344672336 0.000130636400903734
-3.77688844422211 0.000136329964711938
-3.76688344172086 0.000142255617181802
-3.75687843921961 0.000148422079663833
-3.74687343671836 0.000154838368778794
-3.73686843421711 0.000161513805058888
-3.72686343171586 0.000168458021787837
-3.71685842921461 0.000175680974042325
-3.70685342671336 0.000183192947937241
-3.69684842421211 0.000191004570077099
-3.68684342171086 0.000199126817215924
-3.6768384192096 0.000207571026127839
-3.66683341670835 0.000216348903690538
-3.6568284142071 0.000225472537183683
-3.64682341170585 0.000234954404804265
-3.6368184092046 0.000244807386400788
-3.62681340670335 0.000255044774428132
-3.6168084042021 0.000265680285124764
-3.60680340170085 0.000276728069913907
-3.5967983991996 0.000288202727030169
-3.58679339669835 0.000300119313372972
-3.5767883941971 0.000312493356588038
-3.56678339169585 0.000325340867378032
-3.5567783891946 0.000338678352043341
-3.54677338669335 0.000352522825253787
-3.5367683841921 0.000366891823051977
-3.52676338169085 0.000381803416088779
-3.51675837918959 0.000397276223091281
-3.50675337668834 0.000413329424563387
-3.49674837418709 0.000429982776719076
-3.48674337168584 0.000447256625648091
-3.47673836918459 0.000465171921713681
-3.46673336668334 0.00048375023418182
-3.45672836418209 0.000503013766081065
-3.44672336168084 0.000522985369292052
-3.43671835917959 0.00054368855986538
-3.42671335667834 0.000565147533566393
-3.41670835417709 0.000587387181645149
-3.40670335167584 0.000610433106829569
-3.39669834917459 0.0006343116395396
-3.38669334667334 0.000659049854319812
-3.37668834417209 0.000684675586487721
-3.36668334167084 0.000711217448994766
-3.35667833916959 0.000738704849496576
-3.34667333666833 0.000767168007628917
-3.33666833416708 0.000796637972485331
-3.32666333166583 0.000827146640292252
-3.31665832916458 0.000858726772276959
-3.30665332666333 0.000891412012723464
-3.29664832416208 0.000925236907211103
-3.28664332166083 0.000960236921030177
-3.27663831915958 0.000996448457768689
-3.26663331665833 0.00103390887806388
-3.25662831415708 0.00107265651851183
-3.24662331165583 0.00111273071072804
-3.23661830915458 0.0011541718005515
-3.22661330665333 0.00119702116738455
-3.21660830415208 0.00124132124365991
-3.20660330165083 0.0012871155344266
-3.19659829914958 0.00133444863704539
-3.18659329664832 0.00138336626098432
-3.17658829414707 0.00143391524770435
-3.16658329164582 0.00148614359062478
-3.15657828914457 0.00154010045515751
-3.14657328664332 0.00159583619879891
-3.13656828414207 0.0016534023912675
-3.12656328164082 0.00171285183467534
-3.11655827913957 0.00177423858372028
-3.10655327663832 0.00183761796588596
-3.09654827413707 0.00190304660163609
-3.08654327163582 0.00197058242458855
-3.07653826913457 0.00204028470165505
-3.06653326663332 0.00211221405313095
-3.05652826413207 0.00218643247271983
-3.04652326163082 0.00226300334747663
-3.03651825912956 0.00234199147765269
-3.02651325662831 0.00242346309642569
-3.01650825412706 0.00250748588949685
-3.00650325162581 0.00259412901453706
-2.99649824912456 0.00268346312046366
-2.98649324662331 0.00277556036652838
-2.97648824412206 0.00287049444119693
-2.96648324162081 0.00296834058080001
-2.95647823911956 0.00306917558793521
-2.94647323661831 0.00317307784959829
-2.93646823411706 0.00328012735502244
-2.92646323161581 0.0033904057132032
-2.91645822911456 0.00350399617008625
-2.90645322661331 0.00362098362539503
-2.89644822411206 0.0037414546490744
-2.88644322161081 0.00386549749732612
-2.87643821910955 0.00399320212821161
-2.8664332166083 0.0041246602167967
-2.85642821410705 0.00425996516981293
-2.8464232116058 0.00439921213980927
-2.83641820910455 0.00454249803876752
-2.8264132066033 0.00468992155115501
-2.81640820410205 0.00484158314638654
-2.8064032016008 0.00499758509066813
-2.79639819909955 0.00515803145819449
-2.7863931965983 0.00532302814167118
-2.77638819409705 0.00549268286213285
-2.7663831915958 0.00566710517802797
-2.75637818909455 0.00584640649354058
-2.7463731865933 0.0060307000661187
-2.73636818409205 0.00622010101317929
-2.7263631815908 0.00641472631795905
-2.71635817908954 0.00661469483448001
-2.70635317658829 0.00682012729159871
-2.69634817408704 0.00703114629610777
-2.68634317158579 0.00724787633485769
-2.67633816908454 0.00747044377586756
-2.66633316658329 0.00769897686839203
-2.65632816408204 0.00793360574191301
-2.64632316158079 0.00817446240402314
-2.63631815907954 0.0084216807371689
-2.62631315657829 0.00867539649422093
-2.61630815407704 0.00893574729283875
-2.60630315157579 0.00920287260859737
-2.59629814907454 0.00947691376684351
-2.58629314657329 0.00975801393324835
-2.57628814407204 0.0100463181030249
-2.56628314157079 0.010341973088777
-2.55627813906954 0.0106451275069489
-2.54627313656828 0.0109559317628415
-2.53626813406703 0.0112745380341652
-2.52626313156578 0.0116011002530969
-2.51625812906453 0.0119357740868095
-2.50625312656328 0.012278716916444
-2.49624812406203 0.0126300878144921
-2.48624312156078 0.0129900475205597
-2.47623811905953 0.0133587584154825
-2.46623311655828 0.0137363844937612
-2.45622811405703 0.0141230913342917
-2.44622311155578 0.014519046069358
-2.43621810905453 0.0149244173518619
-2.42621310655328 0.0153393753207632
-2.41620810405203 0.0157640915647014
-2.40620310155078 0.0161987390837757
-2.39619809904953 0.0166434922494563
-2.38619309654827 0.0170985267626049
-2.37618809404702 0.0175640196095786
-2.36618309154577 0.0180401490163965
-2.35617808904452 0.0185270944009475
-2.34617308654327 0.0190250363232173
-2.33616808404202 0.0195341564335166
-2.32616308154077 0.0200546374186915
-2.31615807903952 0.0205866629462985
-2.30615307653827 0.0211304176067282
-2.29614807403702 0.0216860868532629
-2.28614307153577 0.0222538569400545
-2.27613806903452 0.0228339148580095
-2.26613306653327 0.0234264482685708
-2.25612806403202 0.024031645435387
-2.24612306153077 0.0246496951538599
-2.23611805902951 0.0252807866785641
-2.22611305652826 0.0259251096485338
-2.21610805402701 0.0265828540104125
-2.20610305152576 0.027254209939464
-2.19609804902451 0.0279393677584442
-2.18609304652326 0.0286385178543358
-2.17608804402201 0.0293518505929472
-2.16608304152076 0.0300795562313819
-2.15607803901951 0.030821824828386
-2.14607303651826 0.0315788461525797
-2.13606803401701 0.0323508095885853
-2.12606303151576 0.0331379040410639
-2.11605802901451 0.0339403178366746
-2.10605302651326 0.0347582386239727
-2.09604802401201 0.0355918532712661
-2.08604302151076 0.0364413477624495
-2.0760380190095 0.0373069070908397
-2.06603301650825 0.0381887151510361
-2.056028014007 0.0390869546288345
-2.04602301150575 0.0400018068892223
-2.0360180090045 0.0409334518624865
-2.02601300650325 0.0418820679284695
-2.016008004002 0.0428478317990069
-2.00600300150075 0.043830918398586
-1.9959979989995 0.0448315007432666
-1.98599299649825 0.045849749817905
-1.975987993997 0.0468858344517285
-1.96598299149575 0.0479399211923064
-1.9559779889945 0.0490121741779673
-1.94597298649325 0.0501027550087162
-1.935967983992 0.0512118226157055
-1.92596298149074 0.0523395331293159
-1.91595797898949 0.0534860397459079
-1.90595297648824 0.0546514925933059
-1.89594797398699 0.0558360385950771
-1.88594297148574 0.0570398213336741
-1.87593796898449 0.0582629809125081
-1.86593296648324 0.0595056538170258
-1.85592796398199 0.0607679727748617
-1.84592296148074 0.0620500666151428
-1.83591795897949 0.0633520601270241
-1.82591295647824 0.0646740739175352
-1.81590795397699 0.0660162242688186
-1.80590295147574 0.0673786229948493
-1.79589794897449 0.0687613772977178
-1.78589294647324 0.0701645896235682
-1.77588794397199 0.071588357518285
-1.76588294147074 0.0730327734830167
-1.75587793896949 0.074497924829637
-1.74587293646823 0.0759838935362373
-1.73586793396698 0.0774907561027533
-1.72586293146573 0.0790185834068245
-1.71585792896448 0.08056744055999
-1.70585292646323 0.0821373867643285
-1.69584792396198 0.0837284751696453
-1.68584292146073 0.085340752731317
-1.67583791895948 0.0869742600689035
-1.66583291645823 0.0886290313256386
-1.65582791395698 0.0903050940289127
-1.64582291145573 0.0920024689518599
-1.63581790895448 0.0937211699761696
-1.62581290645323 0.095461203956234
-1.61580790395198 0.0972225705847533
-1.60580290145073 0.0990052622599162
-1.59579789894947 0.100809263954276
-1.58579289644822 0.102634553085444
-1.57578789394697 0.104481099388718
-1.56578289144572 0.106348864791775
-1.55577788894447 0.108237803291548
-1.54577288644322 0.110147860833402
-1.53576788394197 0.11207897519275
-1.52576288144072 0.114031075859218
-1.51575787893947 0.116004083923487
-1.50575287643822 0.117997911966948
-1.49574787393697 0.12001246395427
-1.48574287143572 0.12204763512903
-1.47573786893447 0.124103311912516
-1.46573286643322 0.12617937180582
-1.45572786393197 0.128275683295364
-1.44572286143072 0.130392105761963
-1.43571785892946 0.132528489393548
-1.42571285642821 0.134684675101687
-1.41570785392696 0.136860494441994
-1.40570285142571 0.139055769538573
-1.39569784892446 0.141270313012596
-1.38569284642321 0.143503927915138
-1.37568784392196 0.14575640766438
-1.36568284142071 0.148027535987297
-1.35567783891946 0.150317086865933
-1.34567283641821 0.15262482448838
-1.33566783391696 0.154950503204571
-1.32566283141571 0.15729386748697
-1.31565782891446 0.159654651896294
-1.30565282641321 0.162032581052336
-1.29564782391196 0.16442736961001
-1.28564282141071 0.166838722240694
-1.27563781890946 0.169266333618973
-1.26563281640821 0.171709888414873
-1.25562781390695 0.174169061291665
-1.2456228114057 0.176643516909318
-1.23561780890445 0.1791329099337
-1.2256128064032 0.181636885051573
-1.21560780390195 0.184155076991488
-1.2056028014007 0.186687110550611
-1.19559779889945 0.189232600627586
-1.1855927963982 0.191791152261459
-1.17558779389695 0.194362360676743
-1.1655827913957 0.196945811334674
-1.15557778889445 0.19954107999069
-1.1455727863932 0.202147732758206
-1.13556778389195 0.204765326178695
-1.12556278139069 0.207393407298135
-1.11555777888944 0.210031513749835
-1.10555277638819 0.212679173843683
-1.09554777388694 0.215335906661816
-1.08554277138569 0.218001222160752
-1.07553776888444 0.220674621279978
-1.06553276638319 0.223355596057013
-1.05552776388194 0.226043629748935
-1.04552276138069 0.228738196960382
-1.03551775887944 0.231438763778011
-1.02551275637819 0.234144787911398
-1.01550775387694 0.236855718840369
-1.00550275137569 0.239570997968732
-0.995497748874438 0.242290058784376
-0.985492746373186 0.245012327025714
-0.975487743871936 0.247737220854414
-0.965482741370685 0.25046415103439
-0.955477738869435 0.253192521116975
-0.945472736368185 0.255921727632255
-0.935467733866934 0.258651160286463
-0.925462731365682 0.261380202165394
-0.915457728864432 0.264108229943751
-0.905452726363182 0.266834614100355
-0.895447723861931 0.269558719139116
-0.885442721360681 0.272279903815698
-0.87543771885943 0.274997521369766
-0.86543271635818 0.277710919762714
-0.855427713856928 0.28041944192078
-0.845422711355678 0.283122425983428
-0.835417708854427 0.285819205556871
-0.825412706353177 0.288509109972635
-0.815407703851927 0.291191464551019
-0.805402701350676 0.293865590869316
-0.795397698849426 0.296530807034677
-0.785392696348174 0.299186427961455
-0.775387693846923 0.301831765652893
-0.765382691345673 0.304466129487
-0.755377688844423 0.307088826506455
-0.745372686343172 0.309699161712389
-0.735367683841922 0.312296438361864
-0.72536268134067 0.314879958268889
-0.715357678839419 0.317449022108791
-0.705352676338169 0.320002929725778
-0.695347673836919 0.32254098044348
-0.685342671335668 0.325062473378323
-0.675337668834418 0.327566707755504
-0.665332666333168 0.330052983227405
-0.655327663831915 0.332520600194235
-0.645322661330665 0.334968860126689
-0.635317658829415 0.337397065890447
-0.625312656328164 0.339804522072281
-0.615307653826914 0.342190535307571
-0.605302651325664 0.344554414609018
-0.595297648824413 0.346895471696336
-0.585292646323161 0.34921302132671
-0.575287643821911 0.351506381625797
-0.56528264132066 0.353774874419045
-0.55527763881941 0.356017825563124
-0.54527263631816 0.358234565277219
-0.535267633816909 0.360424428473985
-0.525262631315659 0.362586755089913
-0.515257628814407 0.364720890414905
-0.505252626313156 0.366826185420797
-0.495247623811906 0.368901997088639
-0.485242621310656 0.370947688734466
-0.475237618809405 0.372962630333354
-0.465232616308155 0.374946198841524
-0.455227613806903 0.376897778516257
-0.445222611305653 0.37881676123341
-0.435217608804402 0.38070254680228
-0.425212606303152 0.382554543277608
-0.415207603801901 0.38437216726849
-0.405202601300651 0.38615484424397
-0.395197598799401 0.387902008835083
-0.385192596298149 0.389613105133147
-0.375187593796898 0.391287586984062
-0.365182591295648 0.392924918278414
-0.355177588794398 0.394524573237153
-0.345172586293147 0.396086036692655
-0.335167583791897 0.397608804364932
-0.325162581290646 0.399092383132805
-0.315157578789394 0.400536291299816
-0.305152576288144 0.4019400588547
-0.295147573786894 0.403303227726202
-0.285142571285643 0.404625352032052
-0.275137568784393 0.405905998321914
-0.265132566283143 0.407144745814117
-0.25512756378189 0.408341186625986
-0.24512256128064 0.4094949259976
-0.23511755877939 0.410605582508815
-0.225112556278139 0.411672788289357
-0.215107553776889 0.412696189221857
-0.205102551275639 0.413675445137646
-0.195097548774388 0.414610230005171
-0.185092546273136 0.415500232110882
-0.175087543771886 0.416345154232447
-0.165082541270635 0.417144713804169
-0.155077538769385 0.417898643074467
-0.145072536268135 0.418606689255296
-0.135067533766884 0.419268614663408
-0.125062531265634 0.419884196853318
-0.115057528764382 0.420453228741889
-0.105052526263131 0.42097551872443
-0.0950475237618811 0.421450890782221
-0.0850425212606307 0.421879184581374
-0.0750375187593804 0.422260255562963
-0.06503251625813 0.422593975024334
-0.0550275137568779 0.422880230191553
-0.0450225112556275 0.423118924282919
-0.0350175087543771 0.423309976563499
-0.0250125062531268 0.423453322390634
-0.0150075037518764 0.423548913250396
-0.00500250125062607 0.423596716784951
0.00500250125062429 0.423596716810811
0.0150075037518764 0.423548913327967
0.0250125062531268 0.423453322519889
0.0350175087543771 0.423309976744394
0.0450225112556275 0.423118924515394
0.0550275137568779 0.422880230475529
0.0650325162581282 0.422593975359715
0.0750375187593786 0.422260255949635
0.0850425212606307 0.421879185019208
0.0950475237618811 0.421450891271067
0.105052526263131 0.420975519264124
0.115057528764382 0.420453229332249
0.125062531265632 0.419884197494146
0.135067533766883 0.419268615354487
0.145072536268135 0.418606689996394
0.155077538769385 0.417898643865335
0.165082541270635 0.417144714644543
0.175087543771886 0.416345155122044
0.185092546273136 0.415500233049404
0.195097548774386 0.414610230992305
0.205102551275637 0.413675446173063
0.215107553776889 0.412696190305211
0.225112556278139 0.411672789420288
0.23511755877939 0.410605583686948
0.24512256128064 0.409494927222545
0.25512756378189 0.408341187897336
0.265132566283141 0.407144747131453
0.275137568784391 0.405905999684802
0.285142571285643 0.404625353440042
0.295147573786894 0.403303229178833
0.305152576288144 0.401940060351497
0.315157578789394 0.400536292840289
0.325162581290645 0.399092384716453
0.335167583791895 0.39760880599124
0.345172586293145 0.396086038361094
0.355177588794398 0.394524574947184
0.365182591295648 0.392924920029486
0.375187593796898 0.391287588775613
0.385192596298149 0.389613106964601
0.395197598799399 0.387902010705855
0.405202601300649 0.386154846153464
0.415207603801901 0.384372169216099
0.425212606303152 0.382554545262715
0.435217608804402 0.380702548824259
0.445222611305653 0.378816763291626
0.455227613806903 0.376897780610065
0.465232616308153 0.374946200970269
0.475237618809404 0.372962632496375
0.485242621310656 0.370947690931092
0.495247623811906 0.368901999318192
0.505252626313156 0.366826187682593
0.515257628814407 0.364720892708251
0.525262631315657 0.362586757414111
0.535267633816908 0.360424430828328
0.545272636318158 0.358234567660997
0.55527763881941 0.356017827975619
0.56528264132066 0.353774876859535
0.575287643821911 0.351506384093556
0.585292646323161 0.349213023821006
0.595297648824411 0.346895474216433
0.605302651325662 0.344554417154177
0.615307653826914 0.342190537877048
0.625312656328164 0.339804524665331
0.635317658829415 0.33739706850632
0.645322661330665 0.334968862764634
0.655327663831915 0.3325206028535
0.665332666333166 0.330052985907234
0.675337668834416 0.32756671045514
0.685342671335668 0.325062476097009
0.695347673836919 0.322540983180459
0.705352676338169 0.32000293248029
0.715357678839419 0.31744902488008
0.72536268134067 0.314879961056195
0.73536768384192 0.312296441164432
0.74537268634317 0.309699164529462
0.755377688844423 0.307088829337277
0.765382691345673 0.30446613233082
0.775387693846923 0.30183176850896
0.785392696348174 0.29918643082902
0.795397698849424 0.296530809912994
0.805402701350674 0.293865593757643
0.815407703851927 0.291191467448616
0.825412706353177 0.288509112878766
0.835417708854427 0.285819208470804
0.845422711355678 0.283122428904435
0.855427713856928 0.280419444848139
0.865432716358178 0.277710922695705
0.875437718859429 0.274997524307677
0.885442721360681 0.27227990675782
0.895447723861931 0.269558722084745
0.905452726363182 0.266834617048796
0.915457728864432 0.264108232894313
0.925462731365682 0.261380205117393
0.935467733866933 0.258651163239221
0.945472736368183 0.255921730585101
0.955477738869435 0.253192524069245
0.965482741370685 0.250464153985426
0.975487743871936 0.247737223803569
0.985492746373186 0.245012329972345
0.995497748874437 0.242290061727851
1.00550275137569 0.239571000908426
1.01550775387694 0.236855721775663
1.02551275637819 0.234144790841684
1.03551775887944 0.23143876670269
1.04552276138069 0.228738199878862
1.05552776388194 0.226043632660634
1.06553276638319 0.223355598961358
1.07553776888444 0.220674624176405
1.08554277138569 0.218001225048706
1.09554777388694 0.215335909540754
1.10555277638819 0.212679176713069
1.11555777888944 0.210031516609144
1.12556278139069 0.207393410146851
1.13556778389195 0.204765329016313
1.1455727863932 0.202147735584232
1.15557778889445 0.199541082804638
1.1655827913957 0.196945814136069
1.17558779389695 0.194362363465122
1.1855927963982 0.191791155036367
1.19559779889945 0.189232603388581
1.2056028014007 0.18668711329726
1.21560780390195 0.184155079723368
1.2256128064032 0.181636887768274
1.23561780890445 0.17913291263482
1.2456228114057 0.176643519594469
1.25562781390695 0.174169063960467
1.2656328164082 0.171709891066959
1.27563781890945 0.169266336253984
1.28564282141071 0.166838724858284
1.29564782391196 0.164427372209844
1.30565282641321 0.162032583634088
1.31565782891446 0.15965465445965
1.32566283141571 0.157293870031628
1.33566783391696 0.154950505730237
1.34567283641821 0.152624826994774
1.35567783891946 0.150317089352781
1.36568284142071 0.148027538454341
1.37568784392196 0.145756410111369
1.38569284642321 0.143503930341833
1.39569784892446 0.141270315418769
1.40570285142571 0.139055771924005
1.41570785392696 0.136860496806478
1.42571285642821 0.134684677445024
1.43571785892946 0.132528491715552
1.44572286143072 0.130392108062455
1.45572786393197 0.128275685574179
1.46573286643322 0.1261793740628
1.47573786893447 0.124103314147514
1.48574287143572 0.122047637341909
1.49574787393697 0.120012466144901
1.50575287643822 0.117997914135213
1.51575787893947 0.116004086069279
1.52576288144072 0.114031077982436
1.53576788394197 0.112078977293306
1.54577288644322 0.110147862911215
1.55577788894447 0.108237805346545
1.56578289144572 0.106348866823893
1.57578789394697 0.104481101397903
1.58579289644822 0.102634555071651
1.59579789894947 0.100809265917469
1.60580290145072 0.0990052642000652
1.61580790395197 0.0972225725018384
1.62581290645323 0.0954612058502427
1.63581790895448 0.0937211718470979
1.64582291145573 0.0920024707997114
1.65582791395698 0.0903050958536987
1.66583291645823 0.0886290331273781
1.67583791895948 0.0869742618476224
1.68584292146073 0.0853407544870484
1.69584792396198 0.0837284769024299
1.70585292646323 0.0821373884742137
1.71585792896448 0.08056744224703
1.72586293146573 0.0790185850710802
1.73586793396698 0.0774907577442921
1.74587293646823 0.0759838951551325
1.75587793896949 0.0744979264259681
1.76588294147074 0.0730327750568699
1.77588794397199 0.0715883590697516
1.78589294647324 0.0701645911527457
1.79589794897449 0.0687613788047089
1.80590295147574 0.0673786244797626
1.81590795397699 0.0660162257317673
1.82591295647824 0.0646740753586374
1.83591795897949 0.0633520615464036
1.84592296148074 0.0620500680129275
1.85592796398199 0.0607679741511847
1.86593296648324 0.0595056551720243
1.87593796898449 0.0582629822463235
1.88594297148574 0.0570398226464518
1.89594797398699 0.055836039886967
1.90595297648824 0.0546514938644614
1.91595797898949 0.0534860409964863
1.92596298149074 0.0523395343594778
1.935967983992 0.0512118238256152
1.94597298649325 0.0501027561985409
1.9559779889945 0.0490121753478772
1.96598299149575 0.0479399223424752
1.975987993997 0.0468858355823323
1.98599299649825 0.0458497509291227
1.9959979989995 0.0448315018352798
2.00600300150075 0.0438309194715785
2.016008004002 0.0428478328531648
2.02601300650325 0.0418820689639808
2.0360180090045 0.0409334528795416
2.04602301150575 0.0400018078880133
2.056028014007 0.0390869556095553
2.06603301650825 0.0381887161138821
2.0760380190095 0.0373069080360078
2.08604302151075 0.0364413486901381
2.09604802401201 0.0355918541816746
2.10605302651326 0.0347582395173019
2.11605802901451 0.0339403187131263
2.12606303151576 0.0331379049008407
2.13606803401701 0.0323508104318905
2.14607303651826 0.0315788469796174
2.15607803901951 0.0308218256393607
2.16608304152076 0.0300795570264988
2.17608804402201 0.0293518513724118
2.18609304652326 0.028638518618354
2.19609804902451 0.0279393685072218
2.20610305152576 0.0272542106732069
2.21610805402701 0.0265828547293267
2.22611305652826 0.0259251103528251
2.23611805902951 0.0252807873684382
2.24612306153077 0.0246496958295221
2.25612806403202 0.0240316460970423
2.26613306653327 0.0234264489164237
2.27613806903452 0.0228339154922639
2.28614307153577 0.0222538575609139
2.29614807403702 0.0216860874609298
2.30615307653827 0.0211304182014046
2.31615807903952 0.0205866635281855
2.32616308154077 0.0200546379879893
2.33616808404202 0.0195341569904244
2.34617308654327 0.0190250368679332
2.35617808904452 0.0185270949336686
2.36618309154577 0.0180401495373188
2.37618809404702 0.0175640201188968
2.38619309654827 0.0170985272605126
2.39619809904952 0.0166434927361455
2.40620310155077 0.0161987395594372
2.41620810405202 0.0157640920295247
2.42621310655328 0.015339375774936
2.43621810905453 0.0149244177955707
2.44622311155578 0.0145190465027876
2.45622811405703 0.0141230917576255
2.46623311655828 0.0137363849071808
2.47623811905953 0.0133587588191678
2.48624312156078 0.0129900479146892
2.49624812406203 0.0126300881992421
2.50625312656328 0.0122787172919894
2.51625812906453 0.0119357744533233
2.52626313156578 0.0116011006107502
2.53626813406703 0.0112745383831275
2.54627313656828 0.0109559321032801
2.55627813906954 0.0106451278390295
2.56628314157079 0.0103419734126632
2.57628814407204 0.0100463184188785
2.58629314657329 0.00975801424122919
2.59629814907454 0.00947691406710941
2.60630315157579 0.00920287290130422
2.61630815407704 0.00893574757814041
2.62631315657829 0.00867539677226929
2.63631815907954 0.00842168100811387
2.64632316158079 0.00817446266801259
2.65632816408204 0.00793360599909282
2.66633316658329 0.007698977118906
2.67633816908454 0.0074704440198575
2.68634317158579 0.00724787657246338
2.69634817408704 0.00703114652746687
2.70635317658829 0.00682012751684697
2.71635817908954 0.00661469505375108
2.72636318159079 0.00641472653138457
2.73636818409205 0.00622010122088885
2.7463731865933 0.00603070026823987
2.75637818909455 0.00584640669019889
2.7663831915958 0.00566710536934698
2.77638819409705 0.00549268304823407
2.7863931965983 0.00532302832267415
2.79639819909955 0.00515803163421672
2.8064032016008 0.00499758526182518
2.81640820410205 0.00484158331279197
2.8264132066033 0.00468992171292044
2.83641820910455 0.00454249819600262
2.8464232116058 0.00439921229262176
2.85642821410705 0.00425996531830864
2.8664332166083 0.00412466036107948
2.87643821910955 0.00399320226838348
2.8864432216108 0.00386549763348719
2.89644822411206 0.0037414547813229
2.90645322661331 0.00362098375382737
2.91645822911456 0.00350399629479699
2.92646323161581 0.00339040583428511
2.93646823411706 0.00328012747256646
2.94647323661831 0.0031730779636936
2.95647823911956 0.00306917569866921
2.96648324162081 0.00296834068825835
2.97648824412206 0.00287049454546357
2.98649324662331 0.00277556046768557
2.99649824912456 0.00268346321859194
3.00650325162581 0.00259412910971532
3.01650825412706 0.00250748598180234
3.02651325662831 0.00242346318593403
3.03651825912956 0.00234199156443789
3.04652326163082 0.00226300343161114
3.05652826413207 0.00218643255427453
3.06653326663332 0.00211221413217517
3.07653826913457 0.00204028477825661
3.08654327163582 0.00197058249881378
3.09654827413707 0.00190304667354981
3.10655327663832 0.00183761803555159
3.11655827913957 0.00177423865119977
3.12656328164082 0.00171285190002925
3.13656828414207 0.00165340245455499
3.14657328664332 0.00159583626007777
3.15657828914457 0.00154010051448421
3.16658329164582 0.00148614364805444
3.17658829414707 0.00143391530329079
3.18659329664832 0.00138336631478011
3.19659829914957 0.00133444868910183
3.20660330165082 0.00128711558479374
3.21660830415207 0.00124132129238659
3.22661330665333 0.00119702121451843
3.23661830915458 0.00115417184613907
3.24662331165583 0.00111273075481462
3.25662831415708 0.00107265656114164
3.26663331665833 0.00103390891928001
3.27663831915958 0.000996448497613142
3.28664332166083 0.000960236959543901
3.29664832416208 0.000925236944433991
3.30665332666333 0.000891412048694392
3.31665832916458 0.000858726807033795
3.32666333166583 0.000827146673871882
3.33666833416708 0.000796638004923667
3.34667333666833 0.000767168038960933
3.35667833916958 0.000738704879756319
3.36668334167084 0.000711217478215368
3.37668834417209 0.000684675614701439
3.38669334667334 0.000659049881558027
3.39669834917459 0.000634311665832845
3.40670335167584 0.000610433132207543
3.41670835417709 0.000587387206136735
3.42671335667834 0.000565147557199679
3.43671835917959 0.000543688582667679
3.44672336168084 0.000522985391289914
3.45672836418209 0.000503013787300296
3.46673336668334 0.000483750254647499
3.47673836918459 0.000465171941450176
3.48674337168584 0.000447256644679078
3.49674837418709 0.000429982795067549
3.50675337668834 0.000413329442251685
3.51675837918959 0.000397276240141093
3.52676338169085 0.000381803432521166
3.5367683841921 0.000366891838887382
3.54677338669335 0.000352522840512054
3.5567783891946 0.000338678366743729
3.56678339169585 0.000325340881539226
3.5767883941971 0.000312493370228168
3.58679339669835 0.000300119326509628
3.5967983991996 0.000288202739680407
3.60680340170085 0.00027672808209427
3.6168084042021 0.00026568029685129
3.62681340670335 0.00025504478571637
3.6368184092046 0.00024480739726581
3.64682341170585 0.00023495441526068
3.6568284142071 0.000225472547245647
3.66683341670835 0.000216348913371765
3.6768384192096 0.000207571035441616
3.68684342171085 0.000199126826175119
3.69684842421211 0.000191004578694175
3.70685342671336 0.000183192956224266
3.71685842921461 0.000175680982010984
3.72686343171586 0.000168458029449441
3.73686843421711 0.000161513812424384
3.74687343671836 0.000154838375858776
3.75687843921961 0.000148422086468553
3.76688344172086 0.000142255623721175
3.77688844422211 0.000136329970995559
3.78689344672336 0.000130636406940882
3.79689844922461 0.000125166497031757
3.80690345172586 0.00011991208531717
3.81690845422711 0.000114865286360572
3.82691345672836 0.000110018477368454
3.83691845922962 0.00010536429050472
3.84692346173087 0.000100895605388129
3.85692846423212 9.66055417700416e-05
3.86693346673337 9.24874523897178e-05
3.87693846923462 8.85349160043527e-05
3.88694347173587 8.47417305910454e-05
3.89694847423712 8.11019067178754e-05
3.90695347673837 7.76096610812554e-05
3.91695847923962 7.42594102067069e-05
3.92696348174087 7.10457643102276e-05
3.93696848424212 6.79635213173901e-05
3.94697348674337 6.50076610373304e-05
3.95697848924462 6.21733394887804e-05
3.96698349174587 5.94558833753064e-05
3.97698849424712 5.68507847069259e-05
3.98699349674837 5.43536955652754e-05
3.99699849924962 5.19604230095308e-05
4.00700350175087 4.96669241202802e-05
4.01700850425213 4.74693011785734e-05
4.02701350675338 4.53637969773887e-05
4.03701850925463 4.33467902627733e-05
4.04702351175588 4.14147913019448e-05
4.05702851425713 3.95644375756453e-05
4.06703351675838 3.77924895920868e-05
4.07703851925963 3.60958268198319e-05
4.08704352176088 3.4471443736989e-05
4.09704852426213 3.29164459941303e-05
4.10705352676338 3.14280466883645e-05
4.11705852926463 3.00035627460268e-05
4.12706353176588 2.86404114114831e-05
4.13706853426713 2.73361068395717e-05
4.14707353676838 2.608825678924e-05
4.15707853926963 2.48945594159667e-05
4.16708354177089 2.37528001605919e-05
4.17708854427214 2.26608487322152e-05
4.18709354677339 2.16166561828486e-05
4.19709854927464 2.06182520715564e-05
4.20710355177589 1.96637417158411e-05
4.21710855427714 1.87513035280732e-05
4.22711355677839 1.78791864347993e-05
4.23711855927964 1.70457073767986e-05
4.24712356178089 1.62492488877938e-05
4.25712856428214 1.54882567497585e-05
4.26713356678339 1.47612377228029e-05
4.27713856928464 1.40667573476519e-05
4.28714357178589 1.34034378187707e-05
4.29714857428714 1.27699559262262e-05
4.30715357678839 1.21650410644128e-05
4.31715857928964 1.15874733058035e-05
4.3271635817909 1.1036081537929e-05
4.33716858429215 1.05097416618198e-05
4.3471735867934 1.00073748501833e-05
4.35717858929465 9.52794586362581e-06
4.3671835917959 9.07046142326335e-06
4.37718859429715 8.63396863810161e-06
4.3871935967984 8.2175534855994e-06
4.39719859929965 7.8203393438676e-06
4.4072036018009 7.44148557398739e-06
4.41720860430215 7.08018615096758e-06
4.4272136068034 6.73566834189428e-06
4.43721860930465 6.40719142986031e-06
4.4472236118059 6.09404548229429e-06
4.45722861430715 5.79555016234221e-06
4.4672336168084 5.51105358198796e-06
4.47723861930965 5.23993119562961e-06
4.4872436218109 4.98158473286068e-06
4.49724862431216 4.73544116923693e-06
4.50725362681341 4.50095173383965e-06
4.51725862931466 4.27759095247588e-06
4.52726363181591 4.0648557253876e-06
4.53726863431716 3.86226443836915e-06
4.54727363681841 3.66935610622226e-06
4.55727863931966 3.48568954750573e-06
4.56728364182091 3.31084258956507e-06
4.57728864432216 3.14441130285439e-06
4.58729364682341 2.98600926358944e-06
4.59729864932466 2.83526684379794e-06
4.60730365182591 2.69183052785811e-06
4.61730865432716 2.55536225464222e-06
4.62731365682841 2.42553878440669e-06
4.63731865932967 2.30205108959463e-06
4.64732366183092 2.1846037687406e-06
4.65732866433217 2.07291448269023e-06
4.66733366683342 1.96671341237113e-06
4.67733866933467 1.86574273737297e-06
4.68734367183592 1.76975613461692e-06
4.69734867433717 1.67851829641594e-06
4.70735367683842 1.59180446724827e-06
4.71735867933967 1.5093999985871e-06
4.72736368184092 1.43109992114887e-06
4.73736868434217 1.35670853394276e-06
4.74737368684342 1.28603900952246e-06
4.75737868934467 1.21891301486008e-06
4.76738369184592 1.15516034728016e-06
4.77738869434717 1.0946185849094e-06
4.78739369684842 1.03713275111478e-06
4.79739869934967 9.82554992419953e-07
4.80740370185092 9.3074426940556e-07
4.81740870435218 8.81566060115589e-07
4.82741370685343 8.34892075507065e-07
4.83741870935468 7.90599986495627e-07
4.84742371185593 7.48573162164236e-07
4.85742871435718 7.08700418716438e-07
4.86743371685843 6.70875778769754e-07
4.87743871935968 6.34998240598089e-07
4.88744372186093 6.00971556945298e-07
4.89744872436218 5.68704023044861e-07
4.90745372686343 5.38108273492994e-07
4.91745872936468 5.09101087634637e-07
4.92746373186593 4.81603203133411e-07
4.93746873436718 4.55539137408171e-07
4.94747373686843 4.30837016629636e-07
4.95747873936968 4.07428411981481e-07
4.96748374187094 3.85248182900529e-07
4.97748874437219 3.64234327020922e-07
4.98749374687344 3.44327836556772e-07
4.99749874937469 3.25472560867456e-07
5.00750375187594 3.07615074958755e-07
5.01750875437719 2.90704553682058e-07
5.02751375687844 2.74692651402436e-07
5.03751875937969 2.59533386914758e-07
5.04752376188094 2.45183033395136e-07
5.05752876438219 2.31600013182777e-07
5.06753376688344 2.18744797194981e-07
5.07753876938469 2.0657980878529e-07
5.08754377188594 1.95069331861944e-07
5.09754877438719 1.84179423090642e-07
5.10755377688844 1.7387782801225e-07
5.11755877938969 1.64133900912563e-07
5.12756378189095 1.54918528287332e-07
5.1375687843922 1.46204055751899e-07
5.14757378689345 1.37964218250456e-07
5.1575787893947 1.30174073425618e-07
5.16758379189595 1.22809938014372e-07
5.1775887943972 1.15849327141685e-07
5.18759379689845 1.09270896388093e-07
5.1975987993997 1.03054386512469e-07
5.20760380190095 9.71805707158227e-08
5.2176088044022 9.16312043365473e-08
5.22761380690345 8.6388976871871e-08
5.2376188094047 8.14374662244772e-08
5.24762381190595 7.67610950773321e-08
5.2576288144072 7.23450893036373e-08
5.26763381690845 6.81754383226324e-08
5.2776388194097 6.42388573155665e-08
5.28764382191095 6.05227512196735e-08
5.2976488244122 5.70151804213525e-08
5.30765382691346 5.37048280729892e-08
5.31765882941471 5.0580968960986e-08
5.32766383191596 4.76334398555599e-08
5.33766883441721 4.48526112757775e-08
5.34767383691846 4.2229360606056e-08
5.35767883941971 3.9755046503054e-08
5.36768384192096 3.74214845344345e-08
5.37768884442221 3.52209239934713e-08
5.38769384692346 3.31460258358307e-08
5.39769884942471 3.11898416871686e-08
5.40770385192596 2.93457938723588e-08
5.41770885442721 2.76076564192972e-08
5.42771385692846 2.59695369922413e-08
5.43771885942972 2.44258597116008e-08
5.44772386193097 2.29713488189617e-08
5.45772886443222 2.16010131479209e-08
5.46773386693347 2.03101313630364e-08
5.47773886943472 1.90942379308469e-08
5.48774387193597 1.79491097885062e-08
5.49774887443722 1.68707536770978e-08
5.50775387693847 1.58553941081573e-08
5.51775887943972 1.48994619333305e-08
5.52776388194097 1.39995834884359e-08
5.53776888444222 1.31525702844937e-08
5.54777388694347 1.23554092195094e-08
5.55777888944472 1.16052532859895e-08
5.56778389194597 1.08994127502961e-08
5.57778889444722 1.02353467810334e-08
5.58779389694847 9.61065550470085e-09
5.59779889944972 9.02307246783742e-09
5.60780390195097 8.47045748584331e-09
5.61780890445223 7.95078985956953e-09
5.62781390695348 7.46216194164413e-09
5.63781890945473 7.00277303533732e-09
5.64782391195598 6.57092360956912e-09
5.65782891445723 6.16500981442457e-09
5.66783391695848 5.783518282278e-09
5.67783891945973 5.42502120032261e-09
5.68784392196098 5.08817164097352e-09
5.69784892446223 4.77169913725003e-09
5.70785392696348 4.47440549085518e-09
5.71785892946473 4.19516080125365e-09
5.72786393196598 3.93289970460697e-09
5.73786893446723 3.6866178119586e-09
5.74787393696848 3.45536833657012e-09
5.75787893946973 3.23825890079525e-09
5.76788394197098 3.03444851334336e-09
5.77788894447224 2.84314470822673e-09
5.78789394697349 2.6636008371089e-09
5.79789894947474 2.49511350717413e-09
5.80790395197599 2.33702015702466e-09
5.81790895447724 2.18869676347792e-09
5.82791395697849 2.04955567248734e-09
5.83791895947974 1.91904354774419e-09
5.84792396198099 1.79663943083625e-09
5.85792896448224 1.68185290714294e-09
5.86793396698349 1.57422237193608e-09
5.87793896948474 1.47331339143125e-09
5.88794397198599 1.37871715379746e-09
5.89794897448724 1.29004900538342e-09
5.90795397698849 1.20694706765729e-09
5.91795897948974 1.12907093058383e-09
5.927963981991 1.05610041837912e-09
5.93796898449225 9.87734423789581e-10
5.9479739869935 9.23689807237149e-10
5.95797898949475 8.63700357360021e-10
5.967983991996 8.07515809655221e-10
5.97798899449725 7.54900920098778e-10
5.9879939969985 7.05634590779641e-10
5.99799899949975 6.59509044736529e-10
6.008004002001 6.16329047332323e-10
6.01800900450225 5.75911171638857e-10
6.0280140070035 5.38083105436146e-10
6.03801900950475 5.02682997555614e-10
6.048024012006 4.69558841414826e-10
6.05802901450725 4.3856789370491e-10
6.0680340170085 4.09576126298207e-10
6.07803901950976 3.82457709546355e-10
6.088044022011 3.57094525235025e-10
6.09804902451226 3.33375707553749e-10
6.10805402701351 3.11197210526593e-10
6.11805902951476 2.90461400431748e-10
6.12806403201601 2.71076671817309e-10
6.13806903451726 2.52957085794517e-10
6.14807403701851 2.36022029361018e-10
6.15807903951976 2.20195894573428e-10
6.16808404202101 2.05407776452419e-10
6.17808904452226 1.91591188563981e-10
6.18809404702351 1.78683795277536e-10
6.19809904952476 1.66627159756278e-10
6.20810405202601 1.55366506786235e-10
6.21810905452726 1.44850499599678e-10
6.22811405702851 1.35031029894518e-10
6.23811905952977 1.25863020295284e-10
6.24812406203101 1.1730423854285e-10
6.25812906453227 1.09315122739242e-10
6.26813406703351 1.01858617011335e-10
6.27813906953477 9.49000169923396e-11
6.28814407203602 8.84068245535566e-11
6.29814907453727 8.23486112503588e-11
6.30815407703852 7.66968899764024e-11
6.31815907953977 7.14249943483858e-11
6.32816408204102 6.65079653704207e-11
6.33816908454227 6.19224449525616e-11
6.34817408704352 5.76465758819171e-11
6.35817908954477 5.36599078675802e-11
6.36818409204602 4.99433093019785e-11
6.37818909454727 4.64788844016173e-11
6.38819409704852 4.32498954093527e-11
6.39819909954977 4.02406895584459e-11
6.40820410205103 3.74366305158531e-11
6.41820910455228 3.48240340383412e-11
6.42821410705353 3.23901075903754e-11
6.43821910955478 3.01228936871747e-11
6.44822411205603 2.80112167399681e-11
6.45822911455728 2.60446331934254e-11
6.46823411705853 2.42133847573788e-11
6.47823911955978 2.25083545464891e-11
6.48824412206103 2.09210259523367e-11
6.49824912456228 1.94434440826884e-11
6.50825412706353 1.80681796123584e-11
6.51825912956478 1.67882948991933e-11
6.52826413206603 1.55973122273481e-11
6.53826913456728 1.4489184048111e-11
6.54827413706854 1.34582650962271e-11
6.55827913956978 1.24992862668672e-11
6.56828414207104 1.16073301452182e-11
6.57828914457228 1.07778080870892e-11
6.58829414707354 1.00064387549717e-11
6.59829914957479 9.28922801971374e-12
6.60830415207604 8.62245014332661e-12
6.61830915457729 8.00263016352464e-12
6.62831415707854 7.42652740535664e-12
6.63831915957979 6.8911200497919e-12
6.64832416208104 6.39359069335619e-12
6.65832916458229 5.93131283689198e-12
6.66833416708354 5.50183824528297e-12
6.67833916958479 5.10288512350355e-12
6.68834417208604 4.73232705769089e-12
6.69834917458729 4.38818267305829e-12
6.70835417708854 4.06860596341931e-12
6.71835917958979 3.77187724986267e-12
6.72836418209105 3.49639472872055e-12
6.73836918459229 3.24066657143135e-12
6.74837418709355 3.0033035411968e-12
6.7583791895948 2.78301209350807e-12
6.76838419209605 2.57858792964854e-12
6.7783891945973 2.38890997420026e-12
6.78839419709855 2.21293474938239e-12
6.7983991995998 2.04969112073952e-12
6.80840420210105 1.89827539029225e-12
6.8184092046023 1.7578467147531e-12
6.82841420710355 1.62762282781641e-12
6.8384192096048 1.5068760468493e-12
6.84842421210605 1.39492954554688e-12
6.8584292146073 1.29115387528006e-12
6.86843421710855 1.19496371895308e-12
6.87843921960981 1.10581486221475e-12
6.88844422211105 1.0232013678266e-12
6.89844922461231 9.46652939895315e-13
6.90845422711356 8.75732465522848e-13
6.91845922961481 8.10033722221224e-13
6.92846423211606 7.49179240185642e-13
6.93846923461731 6.92818309216626e-13
6.94847423711856 6.40625120738933e-13
6.95847923961981 5.9229703597804e-13
6.96848424212106 5.47552971932008e-13
6.97848924462231 5.06131897316334e-13
6.98849424712356 4.67791431165083e-13
6.99849924962481 4.3230653724668e-13
7.00850425212606 3.99468307896285e-13
7.01850925462731 3.6908283128384e-13
7.02851425712856 3.40970136526193e-13
7.03851925962982 3.14963211417421e-13
7.04852426213106 2.90907087893446e-13
7.05852926463232 2.6865799066709e-13
7.06853426713356 2.48082544770005e-13
7.07853926963482 2.29057038018098e-13
7.08854427213607 2.11466734680266e-13
7.09854927463732 1.95205236875697e-13
7.10855427713857 1.80173890455231e-13
7.11855927963982 1.66281232337554e-13
7.12856428214107 1.53442476471996e-13
7.13856928464232 1.41579035788391e-13
7.14857428714357 1.30618077670161e-13
7.15857928964482 1.20492110651735e-13
7.16858429214607 1.11138600195076e-13
7.17858929464732 1.02499611544154e-13
7.18859429714857 9.45214777906154e-14
7.19859929964982 8.71544914095255e-14
7.20860430215107 8.03526176416001e-14
7.21860930465233 7.40732282079212e-14
7.22861430715358 6.82768539457493e-14
7.23861930965483 6.29269550496385e-14
7.24862431215608 5.79897076915413e-14
7.25862931465733 5.34338058770354e-14
7.26863431715858 4.92302774726895e-14
7.27863931965983 4.53523134124128e-14
7.28864432216108 4.17751091584519e-14
7.29864932466233 3.84757175561111e-14
7.30865432716358 3.54329122804035e-14
7.31865932966483 3.26270611279598e-14
7.32866433216608 3.00400084590473e-14
7.33866933466733 2.76549661424865e-14
7.34867433716859 2.54564124010808e-14
7.35867933966983 2.34299979968576e-14
7.36868434217109 2.15624592343809e-14
7.37868934467233 1.98415372966637e-14
7.38869434717359 1.82559034620073e-14
7.39869934967484 1.67950897816485e-14
7.40870435217609 1.54494248274213e-14
7.41870935467734 1.42099741460454e-14
7.42871435717859 1.30684850821108e-14
7.43871935967984 1.20173356555931e-14
7.44872436218109 1.10494872018448e-14
7.45872936468234 1.01584405025914e-14
7.46873436718359 9.33819515565271e-15
7.47873936968484 8.5832119489396e-15
7.48874437218609 7.88837802091489e-15
7.49874937468734 7.24897460515054e-15
7.50875437718859 6.6606471710193e-15
7.51875937968984 6.11937778594638e-15
7.5287643821911 5.62145953709695e-15
7.53876938469234 5.16347286197693e-15
7.5487743871936 4.742263648189e-15
7.55877938969485 4.35492297262143e-15
7.5687843921961 3.99876835965774e-15
7.57878939469735 3.67132644666614e-15
7.5887943971986 3.37031695308216e-15
7.59879939969985 3.09363785688095e-15
7.6088044022011 2.83935168919899e-15
7.61880940470235 2.60567286432529e-15
7.6288144072036 2.39095596829343e-15
7.63881940970485 2.19368493488238e-15
7.6488244122061 2.01246304301941e-15
7.65882941470735 1.84600367439257e-15
7.6688344172086 1.6931217745473e-15
7.67883941970986 1.5527259648962e-15
7.6888444222111 1.42381125692016e-15
7.69884942471236 1.30545232341782e-15
7.70885442721361 1.19679728497918e-15
7.71885942971486 1.09706197293822e-15
7.72886443221611 1.00552463291943e-15
7.73886943471736 9.21521035742492e-16
7.74887443721861 8.44439964910903e-16
7.75887943971986 7.73719052189826e-16
7.76888444222111 7.08840934895051e-16
7.77888944472236 6.49329710476436e-16
7.78889444722361 5.94747665796991e-16
7.79889944972486 5.4469226019598e-16
7.80890445222611 4.98793342985588e-16
7.81890945472736 4.56710587480131e-16
7.82891445722861 4.18131124997585e-16
7.83891945972987 3.8276736351719e-16
7.84892446223111 3.5035497682849e-16
7.85892946473237 3.20651051073553e-16
7.86893446723361 2.93432376572921e-16
7.87893946973487 2.68493873739914e-16
7.88894447223612 2.45647142735833e-16
7.89894947473737 2.24719127302249e-16
7.90895447723862 2.05550883932851e-16
7.91895947973987 1.87996448219217e-16
7.92896448224112 1.71921790826387e-16
7.93896948474237 1.57203856129803e-16
7.94897448724362 1.43729677077096e-16
7.95897948974487 1.31395560330895e-16
7.96898449224612 1.20106336203986e-16
7.97898949474737 1.09774668319445e-16
7.98899449724862 1.00320418317856e-16
7.99899949974987 9.1670061293618e-17
8.00900450225112 8.37561479754211e-17
8.01900950475238 7.65168099734361e-17
8.02901450725363 6.98953047003099e-17
8.03901950975488 6.38395968356204e-17
8.04902451225613 5.83019734463933e-17
8.05902951475738 5.32386901004789e-17
8.06903451725863 4.86096455167693e-17
8.07903951975988 4.43780824876523e-17
8.08904452226113 4.05103129857128e-17
8.09904952476238 3.69754655299514e-17
8.10905452726363 3.37452530373497e-17
8.11905952976488 3.07937595247184e-17
8.12906453226613 2.80972441541127e-17
8.13906953476738 2.56339612335034e-17
8.14907453726864 2.33839948937695e-17
8.15907953976988 2.13291072638463e-17
8.16908454227114 1.94525990589475e-17
8.17908954477238 1.77391815825768e-17
8.18909454727364 1.61748592221687e-17
8.19909954977489 1.4746821591216e-17
8.20910455227614 1.34433445379933e-17
8.21910955477739 1.22536993030607e-17
8.22911455727864 1.11680691648894e-17
8.23911955977989 1.01774729656749e-17
8.24912456228114 9.27369495797514e-18
8.25912956478239 8.44922045755699e-18
8.26913456728364 7.69717682908933e-18
8.27913956978489 7.01127936928652e-18
8.28914457228614 6.38578168711581e-18
8.29914957478739 5.81543021288855e-18
8.30915457728864 5.29542249773797e-18
8.31915957978989 4.82136899230749e-18
8.32916458229115 4.38925801861688e-18
8.33916958479239 3.99542367223724e-18
8.34917458729365 3.63651641320305e-18
8.3591795897949 3.30947612370837e-18
8.36918459229615 3.01150742866977e-18
8.3791895947974 2.74005709184295e-18
8.38919459729865 2.49279331545036e-18
8.3991995997999 2.26758678531838e-18
8.40920460230115 2.06249331644535e-18
8.4192096048024 1.87573796579392e-18
8.42921460730365 1.70570049002637e-18
8.4392196098049 1.55090203593758e-18
8.44922461230615 1.40999296057039e-18
8.4592296148074 1.28174168647954e-18
8.46923461730865 1.1650245054023e-18
8.4792396198099 1.05881625075845e-18
8.48924462231115 9.62181765978105e-19
8.49924962481241 8.74268101702791e-19
8.50925462731366 7.94297380453753e-19
8.51925962981491 7.21560272460903e-19
8.52926463231616 6.55410031026597e-19
8.53926963481741 5.95257040095811e-19
8.54927463731866 5.40563830650742e-19
8.55927963981991 4.90840526168682e-19
8.56928464232116 4.45640680706151e-19
8.57928964482241 4.0455747622274e-19
8.58929464732366 3.67220248555932e-19
8.59929964982491 3.33291314026769e-19
8.60930465232616 3.02463071010517e-19
8.61930965482741 2.74455352967485e-19
8.62931465732866 2.49013011409697e-19
8.63931965982992 2.25903709095904e-19
8.64932466233116 2.04915905413134e-19
8.65932966483242 1.85857017429316e-19
8.66933466733366 1.68551741501582e-19
8.67933966983492 1.52840521607006e-19
8.68934467233617 1.38578151738281e-19
8.69934967483742 1.25632500783512e-19
8.70935467733867 1.1388334929612e-19
8.71935967983992 1.03221328464631e-19
8.72936468234117 9.35469524197416e-20
8.73936968484242 8.47697357744415e-20
8.74937468734367 7.68073889868214e-20
8.75937968984492 6.95850847710033e-20
8.76938469234617 6.30347893632808e-20
8.77938969484742 5.70946529831683e-20
8.78939469734867 5.1708454316496e-20
8.79939969984992 4.68250942936003e-20
8.80940470235117 4.23981348438811e-20
8.81940970485243 3.83853786812419e-20
8.82941470735368 3.47484865165522e-20
8.83941970985493 3.14526284055648e-20
8.84942471235618 2.84661662264398e-20
8.85942971485743 2.57603645422473e-20
8.86943471735868 2.33091273426025e-20
8.87943971985993 2.10887583769887e-20
8.88944472236118 1.90777429918198e-20
8.89944972486243 1.72565495657468e-20
8.90945472736368 1.56074488043423e-20
8.91945972986493 1.41143493076178e-20
8.92946473236618 1.27626479629577e-20
8.93946973486743 1.1539093843134e-20
8.94947473736868 1.04316644051795e-20
8.95947973986993 9.42945289188237e-21
8.96948474237119 8.52256593449754e-21
8.97948974487243 7.70203044363524e-21
8.98949474737369 6.95970895598716e-21
8.99949974987494 6.2882226782018e-21
9.00950475237619 5.68088153642894e-21
9.01950975487744 5.13162060141223e-21
9.02951475737869 4.63494231496275e-21
9.03951975987994 4.18586399472336e-21
9.04952476238119 3.77987014071058e-21
9.05952976488244 3.41286910960445e-21
9.06953476738369 3.08115376151257e-21
9.07953976988494 2.78136571925868e-21
9.08954477238619 2.51046291246955e-21
9.09954977488744 2.26569010809545e-21
9.10955477738869 2.04455215577469e-21
9.11955977988994 1.84478970085082e-21
9.1295647823912 1.66435714008318e-21
9.13956978489244 1.50140261535613e-21
9.1495747873937 1.35424985914554e-21
9.15957978989495 1.22138172232089e-21
9.1695847923962 1.1014252301727e-21
9.17958979489745 9.93138026506156e-22
9.1895947973987 8.95396078342822e-22
9.19959979989995 8.07182525335884e-22
9.2096048024012 7.27577568535236e-22
9.21960980490245 6.55749302720045e-22
9.2296148074037 5.90945405241381e-22
9.23961980990495 5.32485602254068e-22
9.2496248124062 4.79754840441057e-22
9.25962981490745 4.32197098905209e-22
9.2696348174087 3.89309781881324e-22
9.27963981990995 3.50638638359957e-22
9.2896448224112 3.15773159659285e-22
9.29964982491246 2.84342410479638e-22
9.30965482741371 2.56011253063693e-22
9.31965982991496 2.30476927803626e-22
9.32966483241621 2.07465957015834e-22
9.33966983491746 1.86731341675243e-22
9.34967483741871 1.68050023693175e-22
9.35967983991996 1.51220588858848e-22
9.36968484242121 1.36061187869702e-22
9.37968984492246 1.22407654969093e-22
9.38969484742371 1.101118056119e-22
9.39969984992496 9.9039896305849e-23
9.40970485242621 8.90712313447866e-23
9.41970985492746 8.00969025746314e-23
9.42971485742871 7.20186496255839e-23
9.43971985992997 6.47478292181802e-23
9.44972486243121 5.82044832161749e-23
9.45972986493247 5.23164960661247e-23
9.46973486743371 4.70188331411367e-23
9.47973986993497 4.22528523022304e-23
9.48974487243622 3.79656817131745e-23
9.49974987493747 3.41096575997155e-23
9.50975487743872 3.06418162384233e-23
9.51975987993997 2.7523434999266e-23
9.52976488244122 2.47196177546409e-23
9.53976988494247 2.21989204106916e-23
9.54977488744372 1.99330127183107e-23
9.55977988994497 1.78963728853404e-23
9.56978489244622 1.60660118413743e-23
9.57978989494747 1.44212243055996e-23
9.58979489744872 1.29433640790282e-23
9.59979989994997 1.16156412278956e-23
9.60980490245122 1.04229390473789e-23
9.61980990495248 9.35164889614067e-24
9.62981490745373 8.38952117462033e-24
9.63981990995498 7.52553088512193e-24
9.64982491245623 6.74975636130196e-24
9.65982991495748 6.05326989002817e-24
9.66983491745873 5.42803907111294e-24
9.67983991995998 4.866837871348e-24
9.68984492246123 4.36316642962092e-24
9.69984992496248 3.91117876072735e-24
9.70985492746373 3.5056175876495e-24
9.71985992996498 3.14175560641284e-24
9.72986493246623 2.81534255486582e-24
9.73986993496748 2.52255751753244e-24
9.74987493746873 2.25996595368451e-24
9.75987993996998 2.02448098549154e-24
9.76988494247124 1.81332852806675e-24
9.77988994497248 1.62401588385401e-24
9.78989494747374 1.45430346053317e-24
9.79989994997499 1.3021793048117e-24
9.80990495247624 1.16583617446234e-24
9.81990995497749 1.04365089806924e-24
9.82991495747874 9.34165796423839e-25
9.83991995997999 8.36071961628698e-25
9.84992496248124 7.48194209939244e-25
9.85992996498249 6.69477542411574e-25
9.86993496748374 5.98974963712145e-25
9.87993996998499 5.35836524148569e-25
9.88994497248624 4.79299463257349e-25
9.89994997498749 4.28679345264743e-25
9.90995497748874 3.83362087552257e-25
9.91995997998999 3.42796793016528e-25
9.92996498249125 3.06489306018297e-25
9.93996998499249 2.73996419559827e-25
9.94997498749375 2.44920668495355e-25
9.959979989995 2.1890565004344e-25
9.96998499249625 1.95631818698495e-25
9.9799899949975 1.74812707895628e-25
9.98999499749875 1.56191535522069e-25
10 1.39538154640855e-25
};
\addlegendentry{Gauss}
\end{groupplot}

\end{tikzpicture}

